Symmetry-Breaking Bifurcations for Compartmental Reaction Kinetics Coupled by Two Bulk Diffusing Species with Comparable Diffusivities in 2-D

For a 2-D coupled PDE-ODE bulk-cell model, we investigate symmetry-breaking bifurcations that can emerge when two bulk diffusing species are coupled to two-component nonlinear intracellular reactions that are restricted to occur only within a disjoint collection of small circular compartments, or "cells", of a common small radius that are confined in a bounded 2-D domain. Outside of the union of these cells, the two bulk species with comparable diffusivities and bulk degradation rates diffuse and globally couple the spatially segregated intracellular reactions through Robin boundary conditions across the cell boundaries, which depend on certain membrane reaction rates. In the singular limit of a small common cell radius, we construct steady-state solutions for the bulk-cell model and formulate a nonlinear matrix eigenvalue problem that determines the linear stability properties of the steady-states. For a certain spatial arrangement of cells for which the steady-state and linear stability analysis become highly tractable, we construct a symmetric steady-state solution where the steady-states of the intracellular species are the same for each cell. As regulated by the ratio of the membrane reaction rates on the cell boundaries, we show for various specific prototypical intracellular reactions, and for a specific two-cell arrangement, that our 2-D coupled PDE-ODE model admits symmetry-breaking bifurcations from this symmetric steady-state, leading to linearly stable asymmetric patterns, even when the bulk diffusing species have comparable or possibly equal diffusivities. Overall, our analysis shows that symmetry-breaking bifurcations can occur without the large diffusivity ratio requirement for the bulk diffusing species as is well-known from a Turing stability analysis applied to a spatially uniform steady-state for typical two-component activator-inhibitor systems.

==> pics/2cellsring.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2cellsring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{541.85646662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66943048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2cellsring.pdf}}%
  \end{picture}%
\endgroup%


==> pics/FNbifdiag2cellsdu0p04.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FNbifdiag2cellsdu0p04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FNbifdiag2cellsdu0p04.pdf}}%
  \end{picture}%
\endgroup%


==> pics/FNzbifdiag2cellsdu0p04.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FNzbifdiag2cellsdu0p04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68421053)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FNzbifdiag2cellsdu0p04.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_DvDu0p3_afterp_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_DvDu0p3_afterp_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_DvDu0p3_afterp_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_afterp_DvDu0p3_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_afterp_DvDu0p3_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_afterp_DvDu0p3_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_afterp_DvDu0p3_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_afterp_DvDu0p3_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_afterp_DvDu0p3_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_beforep_DvDu0p3_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_beforep_DvDu0p3_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_beforep_DvDu0p3_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_beforep_DvDu0p3_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_beforep_DvDu0p3_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_beforep_DvDu0p3_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_2close_beforep_DvDu0p3_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_2close_beforep_DvDu0p3_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_2close_beforep_DvDu0p3_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_afterp_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_afterp_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_afterp_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_afterp_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_afterp_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_afterp_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_afterp_v.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_afterp_v.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_afterp_v.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_beforep_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_beforep_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_beforep_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_beforep_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_beforep_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_beforep_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_3close_beforep_v.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_3close_beforep_v.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_3close_beforep_v.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_afterh_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_afterh_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_afterh_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_afterh_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_afterh_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_afterh_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_afterh_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_afterh_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_afterh_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atasym_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atasym_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atasym_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atasym_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atasym_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atasym_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atasym_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atasym_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atasym_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atsym_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atsym_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atsym_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atsym_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atsym_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atsym_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_atsym_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_atsym_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_atsym_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_beforeh_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_beforeh_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_beforeh_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_beforeh_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_beforeh_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_beforeh_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_hyst_beforeh_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_hyst_beforeh_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_hyst_beforeh_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_afterp_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_afterp_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_afterp_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_afterp_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_afterp_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_afterp_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_afterp_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_aftp_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_aftp_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_beforep_eta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_beforep_eta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_beforep_eta.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_beforep_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_beforep_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_beforep_mu.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GM_superpitch_beforep_u.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GM_superpitch_befp_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GM_superpitch_befp_u.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GMhystdu0p05.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMhystdu0p05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69107143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMhystdu0p05.pdf}}%
  \end{picture}%
\endgroup%


==> pics/GMhystdu0p08.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMhystdu0p08.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69298246)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMhystdu0p08.pdf}}%
  \end{picture}%
\endgroup%


==> pics/RMbifdiag2cellsdu0p14.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMbifdiag2cellsdu0p14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6877193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMbifdiag2cellsdu0p14.pdf}}%
  \end{picture}%
\endgroup%


==> pics/RMwvbifdiag2cellsdu0p14.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMwvbifdiag2cellsdu0p14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69298246)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMwvbifdiag2cellsdu0p14.pdf}}%
  \end{picture}%
\endgroup%


==> pics/TwoSpeciesRingEta3Cell_close_aftp_next2.txt <==
{
FlexPDE Version 6.50/L64  16:15:57 Jan 31 2017
GM2Dthreeclosecells.pde  17:40:14 1/9/23
Title: eta[1]
 Time 450
<Time>  <eta[1](0.9,0.01)>  <eta[2](0.9,0.01)>  <eta[3](0.9,0.01)> 
}
   0.0000000000   11.817636614   12.250649192   11.384624036
   5.0000000e-4   11.817608182   12.251082314   11.384320972
   5.6264423e-4   11.81765508   12.251191075   11.384329445
   6.2528845e-4   11.817704657   12.251302619   11.384340483
   6.9557643e-4   11.817761879   12.251429362   11.384354469
   7.7444084e-4   11.817828989   12.251574547   11.384373004
   8.6292816e-4   11.817908769   12.251742084   11.384398124
   9.6221257e-4   11.818003968   12.25193596   11.384431771
   0.0010736115   11.818117359   12.252160311   11.384475839
   0.0011986032   11.818251946   12.252419666   11.38453236
   0.0013388461   11.818411117   12.252719124   11.384603626
   0.0014962013   11.818598705   12.25306444   11.38469224
   0.0016727567   11.818819015   12.253462075   11.384801118
   0.0018708552   11.81907684   12.253919247   11.384933494
   0.0020931253   11.819377481   12.254443975   11.385092918
   0.0023425164   11.819726785   12.255045159   11.385283271
   0.0026223379   11.820131196   12.25573266   11.385508784
   0.0029363028   11.820597822   12.256517424   11.385774092
   0.0032885772   11.821134543   12.257411625   11.386084293
   0.0036838355   11.82175013   12.258428846   11.386445044
   0.0041273227   11.822454407   12.259584297   11.386862681
   0.0046249235   11.823258432   12.260895059   11.38734436
   0.0051832407   11.824174699   12.262380357   11.387898206
   0.0058096830   11.825217338   12.264061838   11.388533471
   0.0065125628   11.826402313   12.265963861   11.389260677
   0.0073012069   11.827747606   12.268113762   11.390091736
   0.0081860801   11.82927338   12.270542121   11.391040048
   0.0091789242   11.831002127   12.273283018   11.392120583
   0.0102929136   11.832958802   12.276374285   11.393349942
   0.0115428302   11.835170962   12.279857765   11.394746417
   0.0129452598   11.837668889   12.28377956   11.396330026
   0.0145188116   11.840485686   12.288190272   11.398122534
   0.0162843658   11.843657347   12.293145203   11.400147425
   0.0182653502   11.84722275   12.298704497   11.402429812
   0.0204880513   11.851223588   12.304933209   11.404996276
   0.0229819629   11.855704208   12.311901283   11.407874619
   0.0257801777   11.860711373   12.319683448   11.411093539
   0.0289198264   11.866293952   12.328359024   11.414682252
   0.0324425701   11.872502567   12.338011666   11.418670073
   0.0363951537   11.879389195   12.348729034   11.423085978
   0.0408300253   11.887006751   12.360602383   11.427958176
   0.0458060331   11.895408602   12.373726009   11.433313678
   0.0513892057   11.904647938   12.38819646   11.439177787
   0.0576536284   11.914776902   12.40411137   11.445573432
   0.0646824263   11.925845283   12.421567641   11.452520199
   0.0725688672   11.937898913   12.440659264   11.460033243
   0.0814175995   11.950977417   12.461474114   11.468121594
   0.0913460404   11.965112242   12.484090821   11.476786865
   0.1024859343   11.980322327   12.508572794   11.486020164
   0.1136258282   11.994874895   12.532143781   11.49476272
   0.1247657221   12.00880297   12.554842634   11.503044041
   0.1359056160   12.0221392   12.576708033   11.510893048
   0.1470455099   12.034912932   12.597775299   11.518335385
   0.1581854038   12.04715041   12.618076966   11.525393647
   0.1693252977   12.058876793   12.637644438   11.532089051
   0.1804651916   12.070116457   12.656507996   11.538442068
   0.1916050855   12.080892764   12.674696835   11.544472128
   0.2027449794   12.091227983   12.692238963   11.550197769
   0.2138848733   12.101143293   12.709161149   11.55563643
   0.2250247672   12.110658895   12.725489115   11.560804607
   0.2361646611   12.119793827   12.741247471   11.565717844
   0.2473045550   12.128566102   12.756459737   11.570390649
   0.2584444489   12.13699294   12.771148278   11.574836831
   0.2695843428   12.145091114   12.785334773   11.579069705
   0.2807242367   12.152876553   12.799040041   11.583101866
   0.2932234033   12.161257536   12.813868782   11.587400877
   0.3057225698   12.169283166   12.828142874   11.59147703
   0.3182217363   12.176972756   12.841887756   11.595345426
   0.3307209029   12.184344756   12.855128052   11.599020261
   0.3432200694   12.191416104   12.867886934   11.602514515
   0.3557192360   12.198202807   12.880186172   11.605840379
   0.3682184025   12.204720342   12.892046714   11.60900942
   0.3807175690   12.210983186   12.903488543   11.612032467
   0.3932167356   12.21700492   12.914530598   11.614919602
   0.4057159021   12.222798742   12.925190966   11.617680366
   0.4197401976   12.229042586   12.93671852   11.620637786
   0.4337644931   12.235030192   12.947809891   11.623458273
   0.4477887887   12.240777127   12.958487166   11.626153027
   0.4618130842   12.246298182   12.968771251   11.628732538
   0.4758373797   12.251607087   12.978681842   11.63120644
   0.4898616752   12.256716537   12.988237544   11.633583553
   0.5038859707   12.261638433   12.997455945   11.635872035
   0.5179102663   12.266384017   13.006353693   11.638079441
   0.5336457846   12.271511298   13.015974506   11.640467768
   0.5493813030   12.276443359   13.025232118   11.642771488
   0.5651168214   12.281193429   13.034146524   11.644999283
   0.5808523398   12.285773842   13.042736633   11.647159137
   0.5965878582   12.290195961   13.051020107   11.64925824
   0.6123233765   12.294470314   13.05901351   11.651303104
   0.6280588949   12.298606656   13.066732402   11.653299606
   0.6457144369   12.303094285   13.07508408   11.655488366
   0.6633699789   12.307431342   13.083127685   11.65762969
   0.6810255210   12.311629059   13.090881746   11.659730136
   0.6986810630   12.315697745   13.098363568   11.661795525
   0.7163366050   12.319646838   13.105589066   11.66383094
   0.7339921470   12.323485116   13.112573069   11.665841007
   0.7538019909   12.327669427   13.120138752   11.668070854
   0.7736118349   12.331734515   13.127436205   11.670278805
   0.7934216789   12.335690042   13.134482813   11.672469588
   0.8132315228   12.339544798   13.141294519   11.674647219
   0.8330413668   12.343306774   13.147885967   11.676815189
   0.8552683773   12.347426041   13.155036392   11.679239645
   0.8774953878   12.351446713   13.161944789   11.681659077
   0.8997223983   12.355377213   13.168627734   11.684076566
   0.9219494088   12.359225291   13.175100455   11.686494833
   0.9441764193   12.362998014   13.181376966   11.688916193
   0.9691155352   12.367148765   13.188201626   11.691638422
   0.9940546512   12.371220022   13.194812819   11.694368449
   1.0189937671   12.375218582   13.201226132   11.697107533
   1.0439328831   12.379150501   13.207455087   11.699856353
   1.0719150314   12.383489765   13.214240496   11.702953195
   1.0998971798   12.387759271   13.220826938   11.706064127
   1.1278793281   12.391964941   13.227229355   11.709189132
   1.1558614765   12.396111932   13.233461228   11.712327946
   1.1872579633   12.400700536   13.240265698   11.715865276
   1.2186544501   12.405226355   13.246886455   11.71941803
   1.2500509370   12.409693956   13.253337648   11.722984922
   1.2814474238   12.414107331   13.259632054   11.72656434
   1.3166748614   12.418998784   13.26652131   11.730593431
   1.3519022990   12.423829716   13.273241034   11.734632641
   1.3914281342   12.429183078   13.280595617   11.739174157
   1.4309539693   12.43446987   13.287769755   11.743723211
   1.4704798044   12.439692393   13.294776311   11.748275377
   1.5148285208   12.445478008   13.302452761   11.753381132
   1.5591772372   12.451187566   13.309947591   11.758479761
   1.6035259536   12.456823024   13.31727357   11.763566424
   1.6532860319   12.463059674   13.325306288   11.76925368
   1.7030461101   12.4692061   13.333153891   11.774913421
   1.7530461101   12.475291233   13.340863405   11.780565558
   1.8030461101   12.481287292   13.348408341   11.786179737
   1.8530461101   12.487193723   13.355796021   11.791750489
   1.9030461101   12.493008069   13.363030459   11.797269929
   1.9530461101   12.498729852   13.370117779   11.802733625
   2.0030461101   12.504359208   13.377064091   11.808138489
   2.0530461101   12.509895339   13.383873323   11.81348036
   2.1030461101   12.51533842   13.390549852   11.818757074
   2.1530461101   12.52068768   13.397096717   11.823965579
   2.2030461101   12.525941884   13.403516051   11.829102455
   2.2530461101   12.531100663   13.409810287   11.834165423
   2.3030461101   12.536162704   13.415980423   11.839151413
   2.3530461101   12.541127868   13.42202858   11.8440592
   2.4030461101   12.54599561   13.427956374   11.848887033
   2.4530461101   12.550772255   13.433772678   11.853639972
   2.5030461101   12.555450325   13.439470285   11.85830956
   2.5530461101   12.560023543   13.445044062   11.862889488
   2.6030461101   12.564494478   13.450498466   11.867380378
   2.6530461101   12.568865428   13.455836767   11.871783672
   2.7030461101   12.573135885   13.461059254   11.876098959
   2.7530461101   12.577305286   13.466166256   11.880325191
   2.8030461101   12.581373361   13.471158209   11.884461408
   2.8530461101   12.585339536   13.476035102   11.888506486
   2.9030461101   12.58920397   13.480797877   11.892460472
   2.9530461101   12.592966281   13.485446701   11.89632253
   3.0030461101   12.596626016   13.489981403   11.900091667
   3.0530461101   12.600183414   13.494402655   11.903768029
   3.1030461101   12.60363856   13.498711304   11.907351698
   3.1530461101   12.60699081   13.502906961   11.910841551
   3.2030461101   12.610239324   13.506988825   11.914236047
   3.2530461101   12.613384978   13.510958092   11.917536337
   3.3030461101   12.616428692   13.514816305   11.920743382
   3.3530461101   12.619369768   13.518562836   11.923855893
   3.4030461101   12.622207793   13.522197339   11.92687326
   3.4530461101   12.624943058   13.525720576   11.929795747
   3.5030461101   12.627575772   13.529132764   11.932623306
   3.5530461101   12.6301061   13.532434204   11.935355955
   3.6030461101   12.632535466   13.535627316   11.937995183
   3.6530461101   12.63486227   13.538709704   11.940539035
   3.7030461101   12.637087005   13.541681723   11.94298779
   3.7530461101   12.63920982   13.544544123   11.945341578
   3.8030461101   12.641230351   13.547296715   11.947599868
   3.8530461101   12.643149842   13.549941031   11.949763964
   3.9030461101   12.644968679   13.552477867   11.951834329
   3.9530461101   12.646686571   13.554906832   11.953810115
   4.0030461101   12.648304062   13.557228562   11.955691834
   4.0530461101   12.649821192   13.559443312   11.957479569
   4.1030461101   12.651238636   13.561551786   11.959173743
   4.1530461101   12.652557108   13.563554816   11.96077497
   4.2030461101   12.653776662   13.565452563   11.962283232
   4.2530461101   12.654897559   13.567245257   11.963698591
   4.3030461101   12.655920193   13.568933537   11.9650214
   4.3530461101   12.656845213   13.570518328   11.966252356
   4.4030461101   12.657673087   13.572000185   11.967391751
   4.4530461101   12.658404   13.573379345   11.968439622
   4.5030461101   12.659038487   13.574656407   11.969396399
   4.5530461101   12.659576967   13.575831875   11.970262373
   4.6030461101   12.660020135   13.576906648   11.971038183
   4.6530461101   12.660368699   13.577881596   11.971724452
   4.7030461101   12.660623018   13.578757117   11.972321388
   4.7530461101   12.660783375   13.579533592   11.972829247
   4.8030461101   12.660850388   13.58021176   11.973248554
   4.8530461101   12.660824878   13.580792522   11.973579954
   4.9030461101   12.660707337   13.581276556   11.973823897
   4.9530461101   12.660497442   13.581663436   11.973979827
   5.0030461101   12.660196332   13.581954407   11.974048797
   5.0530461101   12.659805902   13.582151791   11.974032948
   5.1030461101   12.659326165   13.58225577   11.973932163
   5.1530461101   12.658759962   13.582269669   11.973749076
   5.2030461101   12.658105123   13.582190763   11.973481369
   5.2530461101   12.657360027   13.582017105   11.973127233
   5.3030461101   12.656526931   13.581751621   11.972688955
   5.3530461101   12.655607497   13.581396216   11.972168083
   5.4030461101   12.654603202   13.580952441   11.971566011
   5.4530461101   12.653513753   13.580419945   11.970882425
   5.5030461101   12.652338853   13.579798415   11.970116878
   5.5530461101   12.651079939   13.579089599   11.969270682
   5.6030461101   12.649740557   13.578297618   11.968347383
   5.6530461101   12.648318225   13.57741902   11.967344035
   5.7030461101   12.646812566   13.576453606   11.966260619
   5.7530461101   12.645225827   13.575404696   11.96509947
   5.8030461101   12.643558594   13.574272575   11.963860675
   5.8530461101   12.641811805   13.573058042   11.962545191
   5.9030461101   12.639986043   13.571762185   11.961153792
   5.9530461101   12.638082119   13.570385943   11.95968698
   6.0030461101   12.636100811   13.56892986   11.958145187
   6.0530461101   12.634043141   13.567395097   11.956529647
   6.1030461101   12.631909678   13.565782518   11.954840972
   6.1530461101   12.629700765   13.564092514   11.953079236
   6.2030461101   12.627417594   13.562326303   11.95124552
   6.2530461101   12.625061195   13.56048506   11.9493408
   6.3030461101   12.622632028   13.558569222   11.947365416
   6.3530461101   12.620130855   13.556579734   11.945320173
   6.4030461101   12.617558564   13.554517675   11.943205881
   6.4530461101   12.614915756   13.552383635   11.941022947
   6.5030461101   12.612203275   13.550178621   11.938772228
   6.5530461101   12.609422229   13.547903932   11.936454735
   6.6030461101   12.606573388   13.545560378   11.934071192
   6.6530461101   12.60365731   13.543148458   11.931621971
   6.7030461101   12.600674864   13.540669216   11.929107936
   6.7530461101   12.597626875   13.538123633   11.926529881
   6.8030461101   12.594514761   13.535513372   11.923889157
   6.8530461101   12.591338836   13.532838699   11.921185978
   6.9030461101   12.588099292   13.530099726   11.918420376
   6.9530461101   12.584797223   13.52729777   11.915593409
   7.0030461101   12.581433815   13.524434166   11.9127062
   7.0530461101   12.578009978   13.521509926   11.909759653
   7.1030461101   12.574526567   13.518526047   11.906754573
   7.1530461101   12.570984182   13.515483257   11.903691533
   7.2030461101   12.567383505   13.512382245   11.900571002
   7.2530461101   12.563725613   13.509224216   11.897394011
   7.3030461101   12.560011344   13.506010116   11.894161384
   7.3530461101   12.55624133   13.50274054   11.890873606
   7.4030461101   12.552416629   13.49941677   11.887531811
   7.4530461101   12.548538122   13.496039884   11.884136797
   7.5030461101   12.544606615   13.492610676   11.880689189
   7.5530461101   12.540622685   13.489129708   11.87718951
   7.6030461101   12.536586936   13.485597508   11.873638173
   7.6530461101   12.532500991   13.482016053   11.870036968
   7.7030461101   12.528365642   13.47838647   11.866386771
   7.7530461101   12.524181291   13.474709056   11.86268769
   7.8030461101   12.519948784   13.470984674   11.858940519
   7.8530461101   12.515669074   13.46721443   11.855146192
   7.9030461101   12.51134297   13.463399121   11.851305372
   7.9530461101   12.506970975   13.459539135   11.847418371
   8.0030461101   12.502554545   13.455636303   11.843486812
   8.0530461101   12.498094466   13.451691502   11.839511434
   8.1030461101   12.493591631   13.447705794   11.835493184
   8.1530461101   12.489046703   13.443679935   11.831432577
   8.2030461101   12.484460242   13.439614477   11.827330075
   8.2530461101   12.479832729   13.43550982   11.823185918
   8.3030461101   12.475165779   13.431367874   11.819001864
   8.3530461101   12.470460813   13.427190558   11.814779442
   8.4030461101   12.465717595   13.422977101   11.81051812
   8.4530461101   12.460936742   13.418727985   11.80621842
   8.5030461101   12.456119017   13.414444425   11.801881159
   8.5530461101   12.451265739   13.410127867   11.797507578
   8.6030461101   12.446378155   13.405779626   11.793098919
   8.6530461101   12.441456729   13.401400254   11.788655624
   8.7030461101   12.436502286   13.396990598   11.784178386
   8.7530461101   12.431515828   13.392551778   11.77966815
   8.8030461101   12.426497982   13.38808448   11.775125539
   8.8530461101   12.421449309   13.383589327   11.77055109
   8.9030461101   12.416370441   13.379066928   11.765945251
   8.9530461101   12.411262861   13.374518938   11.761309567
   9.0030461101   12.40612751   13.369946474   11.756644963
   9.0530461101   12.400964827   13.365350028   11.751951828
   9.1030461101   12.395775486   13.360730346   11.747230765
   9.1530461101   12.390560338   13.356088308   11.742482559
   9.2030461101   12.385320295   13.351424902   11.737708093
   9.2530461101   12.380056106   13.346740971   11.7329081
   9.3030461101   12.374768451   13.342037228   11.728083198
   9.3530461101   12.369458174   13.337314627   11.723234198
   9.4030461101   12.364126099   13.332574084   11.718361868
   9.4530461101   12.358772981   13.327816388   11.713466931
   9.5030461101   12.353399602   13.323042386   11.708550129
   9.5530461101   12.348006735   13.318252913   11.703612163
   9.6030461101   12.342595182   13.313448852   11.698653839
   9.6530461101   12.337165647   13.308631032   11.693675845
   9.7030461101   12.331718891   13.303800219   11.688678831
   9.7530461101   12.326255662   13.298957173   11.68366352
   9.8030461101   12.32077684   13.29410293   11.678630827
   9.8530461101   12.315283233   13.289238423   11.673581524
   9.9030461101   12.309775504   13.28436436   11.668516208
   9.9530461101   12.304254301   13.279481399   11.663435463
   10.003046110   12.298720355   13.274590335   11.65834
   10.053046110   12.293174488   13.26969207   11.653230627
   10.103046110   12.287617458   13.264787437   11.648108083
   10.153046110   12.282049936   13.25987715   11.642972977
   10.203046110   12.276472524   13.254961802   11.637825839
   10.253046110   12.270886134   13.250042442   11.632667608
   10.303046110   12.265291478   13.245119845   11.627498966
   10.353046110   12.259689282   13.240194835   11.622320633
   10.403046110   12.254080229   13.235268186   11.617133262
   10.453046110   12.24846493   13.230340539   11.611937424
   10.503046110   12.242844087   13.225412619   11.606733773
   10.553046110   12.237218394   13.220485158   11.601522965
   10.603046110   12.23158857   13.215558954   11.596305712
   10.653046110   12.225955333   13.210634777   11.591082707
   10.703046110   12.220319345   13.205713333   11.585854575
   10.753046110   12.214681268   13.200795298   11.580621945
   10.803046110   12.20904181   13.195881505   11.575385531
   10.853046110   12.203401633   13.190972721   11.570145979
   10.903046110   12.197761359   13.186069581   11.564903872
   10.953046110   12.192121637   13.181172747   11.559659822
   11.003046110   12.186483158   13.176282987   11.554414512
   11.053046110   12.180846564   13.171401006   11.549168571
   11.103046110   12.175212475   13.166527466   11.543922588
   11.153046110   12.169581542   13.161663056   11.538677194
   11.203046110   12.163954408   13.156808483   11.533433016
   11.253046110   12.158331701   13.151964428   11.528190664
   11.303046110   12.152714033   13.14713155   11.522950718
   11.353046110   12.147102044   13.142310525   11.517713798
   11.403046110   12.141495891   13.137501482   11.512480082
   11.453046110   12.135896613   13.132705607   11.507250549
   11.503046110   12.130305205   13.127923988   11.502026192
   11.553046110   12.124722007   13.123156947   11.496807355
   11.603046110   12.119147352   13.118404805   11.491594331
   11.653046110   12.113581911   13.11366836   11.486387796
   11.703046110   12.108026372   13.10894835   11.481188464
   11.753046110   12.102481074   13.10424504   11.475996583
   11.803046110   12.096946659   13.099559164   11.470812767
   11.853046110   12.091423876   13.094891617   11.465637808
   11.903046110   12.085913237   13.090242909   11.460472202
   11.953046110   12.080415256   13.085613567   11.455316476
   12.003046110   12.074930405   13.081004102   11.450171054
   12.053046110   12.069459265   13.076415055   11.445036462
   12.103046110   12.064002425   13.071847126   11.439913327
   12.153046110   12.058560167   13.067300603   11.434801931
   12.203046110   12.053133157   13.062776197   11.429702908
   12.253046110   12.047722157   13.058274857   11.424617081
   12.303046110   12.042327526   13.053796907   11.419544742
   12.353046110   12.036949696   13.049342719   11.414486299
   12.403046110   12.031589141   13.044912705   11.409442198
   12.453046110   12.026246491   13.040507716   11.404413132
   12.503046110   12.020922199   13.036128302   11.39939956
   12.553046110   12.015616454   13.031774449   11.394401586
   12.603046110   12.010329831   13.02744684   11.389419809
   12.653046110   12.005063156   13.023146523   11.384455129
   12.703046110   11.999816854   13.018873856   11.379507887
   12.753046110   11.99459118   13.01462902   11.374578307
   12.803046110   11.989386604   13.010412533   11.369666883
   12.853046110   11.984203411   13.006224593   11.36477388
   12.903046110   11.979042432   13.002066319   11.359900251
   12.953046110   11.973904326   12.997938482   11.355046597
   13.003046110   11.968789056   12.993840863   11.350212793
   13.053046110   11.963696229   12.989772902   11.345398433
   13.103046110   11.958627088   12.98573609   11.340604825
   13.153046110   11.953582572   12.981731487   11.335832929
   13.203046110   11.948562772   12.977759063   11.331082799
   13.253046110   11.943567682   12.97381863   11.32635437
   13.303046110   11.938598013   12.96991112   11.321648411
   13.353046110   11.933654449   12.966037566   11.316965744
   13.403046110   11.928737113   12.962197928   11.312306388
   13.453046110   11.923846255   12.958392301   11.307670556
   13.503046110   11.918982256   12.954621128   11.303058653
   13.553046110   11.914145085   12.950884207   11.29847059
   13.603046110   11.909335569   12.947182546   11.293907224
   13.653046110   11.904554506   12.943517302   11.289369496
   13.703046110   11.899801807   12.939888187   11.284857244
   13.753046110   11.895077362   12.936294806   11.280370255
   13.803046110   11.890382118   12.932738406   11.275909606
   13.853046110   11.885716515   12.92921957   11.271475758
   13.903046110   11.88108069   12.925738294   11.267068818
   13.953046110   11.876474867   12.922294749   11.262688985
   14.003046110   11.871899206   12.918889123   11.2583364
   14.053046110   11.867354074   12.915521738   11.254011423
   14.103046110   11.862839911   12.912193123   11.249714576
   14.153046110   11.858357053   12.908903665   11.245446233
   14.203046110   11.853905727   12.905653558   11.241206562
   14.253046110   11.849486204   12.902443082   11.236995832
   14.303046110   11.845098811   12.899272572   11.232814418
   14.353046110   11.840743449   12.89614174   11.228662189
   14.403046110   11.836420937   12.893051761   11.224540097
   14.453046110   11.832131595   12.890003054   11.220448402
   14.503046110   11.827875494   12.88699548   11.216387185
   14.553046110   11.823652732   12.884029066   11.212356476
   14.603046110   11.819463585   12.881104142   11.208356606
   14.653046110   11.815308359   12.878221062   11.204387956
   14.703046110   11.811187229   12.875379931   11.200450617
   14.753046110   11.807100464   12.872580991   11.19654487
   14.803046110   11.803048446   12.869824711   11.192671195
   14.853046110   11.799031326   12.867111275   11.188829765
   14.903046110   11.795048566   12.864439893   11.185019969
   14.953046110   11.791101137   12.861811831   11.181242851
   15.003046110   11.787189649   12.859227839   11.177499055
   15.053046110   11.783313897   12.856687455   11.173788344
   15.103046110   11.779473957   12.854190707   11.170110786
   15.153046110   11.775669987   12.851737833   11.166466587
   15.203046110   11.771902172   12.849329034   11.162855972
   15.253046110   11.768170729   12.846964512   11.159279151
   15.303046110   11.764475757   12.844644365   11.155736275
   15.353046110   11.760817454   12.842368764   11.152227508
   15.403046110   11.75719603   12.840137936   11.148753085
   15.453046110   11.753611592   12.837951965   11.145313118
   15.503046110   11.750063846   12.8358103   11.141907316
   15.553046110   11.746553713   12.833714301   11.138536793
   15.603046110   11.743081301   12.83166413   11.135201548
   15.653046110   11.739646319   12.829659119   11.131901198
   15.703046110   11.736248995   12.827699557   11.128636089
   15.753046110   11.732889473   12.825785666   11.125406381
   15.803046110   11.729567973   12.823917695   11.122212396
   15.853046110   11.726284432   12.822095489   11.11905398
   15.903046110   11.723038916   12.820319002   11.115931146
   15.953046110   11.719831565   12.818588404   11.112844172
   16.003046110   11.716662645   12.816904053   11.109793357
   16.053046110   11.713532272   12.815266197   11.106778907
   16.103046110   11.710440605   12.813674926   11.103800956
   16.153046110   11.707387372   12.812129723   11.100859156
   16.203046110   11.704372211   12.810630102   11.097953141
   16.253046110   11.701395534   12.809176562   11.09508332
   16.303046110   11.698457995   12.807769969   11.092250585
   16.353046110   11.695559463   12.806410149   11.089454776
   16.403046110   11.692699574   12.805096571   11.086695385
   16.453046110   11.689878494   12.803829349   11.083972646
   16.503046110   11.687096399   12.802608658   11.081286803
   16.553046110   11.684353361   12.801434613   11.078637973
   16.603046110   11.681649291   12.800307103   11.076026093
   16.653046110   11.678984262   12.799226184   11.073451245
   16.703046110   11.676358605   12.798192286   11.07091388
   16.753046110   11.673771993   12.797204982   11.068413582
   16.803046110   11.671224238   12.79626397   11.06595017
   16.853046110   11.668715431   12.795369326   11.063523745
   16.903046110   11.666245689   12.794521142   11.061134457
   16.953046110   11.663815079   12.793719519   11.058782502
   17.003046110   11.661423365   12.792964183   11.056467611
   17.053046110   11.65907081   12.792255321   11.054190049
   17.103046110   11.656757461   12.791593104   11.051949931
   17.153046110   11.654483139   12.790977295   11.049747048
   17.203046110   11.652247664   12.79040757   11.047581276
   17.253046110   11.650051075   12.789883929   11.045452698
   17.303046110   11.647893434   12.789406466   11.043361384
   17.353046110   11.64577468   12.788975173   11.041307356
   17.403046110   11.643694648   12.788589754   11.039290407
   17.453046110   11.641653328   12.788250162   11.037310527
   17.503046110   11.639650821   12.787956481   11.035367896
   17.553046110   11.637685692   12.787706988   11.033461076
   17.603046110   11.635759151   12.787503273   11.03159132
   17.653046110   11.633872495   12.787346684   11.029760056
   17.703046110   11.632024703   12.787235992   11.027966164
   17.753046110   11.630214468   12.787169532   11.026208248
   17.803046110   11.628442188   12.787147734   11.024486826
   17.853046110   11.626708527   12.787171831   11.022802776
   17.903046110   11.625013272   12.78724141   11.021155821
   17.953046110   11.623355947   12.787355611   11.019545444
   18.003046110   11.621735953   12.787513661   11.017971066
   18.053046110   11.620153956   12.787716609   11.016433546
   18.103046110   11.618609894   12.787964452   11.014932741
   18.153046110   11.617103141   12.788256189   11.013467879
   18.203046110   11.615633688   12.788591646   11.01203904
   18.253046110   11.614201665   12.788971139   11.010646549
   18.303046110   11.612806982   12.789394613   11.00929038
   18.353046110   11.611449331   12.789861614   11.007970098
   18.403046110   11.610128606   12.790372005   11.006685657
   18.453046110   11.608844594   12.790925514   11.005436864
   18.503046110   11.607597232   12.791522   11.004223677
   18.553046110   11.606386415   12.792161369   11.003046092
   18.603046110   11.605211954   12.792843467   11.001903977
   18.653046110   11.604073607   12.793567947   11.000797026
   18.703046110   11.602971302   12.794334684   10.999725212
   18.753046110   11.601904853   12.795143436   10.998688388
   18.803046110   11.600874128   12.795994048   10.997686453
   18.853046110   11.599879251   12.796886737   10.99671974
   18.903046110   11.598919631   12.79782082   10.995787476
   18.953046110   11.597994795   12.798795571   10.994889104
   19.003046110   11.597104972   12.799811267   10.994025048
   19.053046110   11.596250201   12.80086791   10.993195371
   19.103046110   11.595430169   12.801965131   10.992399784
   19.153046110   11.594644535   12.803102542   10.991637972
   19.203046110   11.593893159   12.804279967   10.990909847
   19.253046110   11.593174986   12.805496075   10.990214355
   19.303046110   11.592490889   12.806752116   10.989552421
   19.353046110   11.591841722   12.808048987   10.988924909
   19.403046110   11.59122633   12.809385214   10.988330736
   19.453046110   11.590643889   12.810759715   10.987769107
   19.503046110   11.590094334   12.812172532   10.987239953
   19.553046110   11.589577586   12.813623882   10.986743263
   19.603046110   11.589093458   12.815113436   10.986278828
   19.653046110   11.58864238   12.816641428   10.985847193
   19.703046110   11.588223221   12.818206452   10.985447144
   19.753046110   11.587835691   12.819808322   10.985078439
   19.803046110   11.587479788   12.821447049   10.984741112
   19.853046110   11.587155528   12.823122619   10.984435313
   19.903046110   11.58686264   12.824834744   10.984160755
   19.953046110   11.586600017   12.826581966   10.983916189
   20.003046110   11.586367977   12.82836468   10.983702078
   20.053046110   11.58616676   12.830183234   10.983518778
   20.103046110   11.585996421   12.832037556   10.983366313
   20.153046110   11.585856204   12.833926781   10.983244014
   20.203046110   11.585745787   12.835850713   10.983151543
   20.253046110   11.585664552   12.837808574   10.983088281
   20.303046110   11.585612093   12.839799629   10.983053817
   20.353046110   11.585588505   12.841824281   10.983048416
   20.403046110   11.585593575   12.843882382   10.983071852
   20.453046110   11.585627315   12.845973766   10.98312415
   20.503046110   11.585689228   12.84809771   10.983204756
   20.553046110   11.585779083   12.850253882   10.98331345
   20.603046110   11.585896684   12.852442119   10.983450188
   20.653046110   11.586041774   12.854662185   10.983614703
   20.703046110   11.586214175   12.856913894   10.983806839
   20.753046110   11.586413534   12.859196728   10.984026328
   20.803046110   11.58663945   12.861510218   10.984272734
   20.853046110   11.586891627   12.86385401   10.984545751
   20.903046110   11.58717002   12.866228157   10.984845524
   20.953046110   11.587474077   12.868631957   10.98517142
   21.003046110   11.587803499   12.871064976   10.985523118
   21.053046110   11.588158165   12.87352705   10.985900572
   21.103046110   11.588537745   12.876017863   10.986303517
   21.153046110   11.588942152   12.878537251   10.986731855
   21.203046110   11.589370717   12.881084468   10.987184981
   21.253046110   11.589823122   12.883659142   10.987662553
   21.303046110   11.590299176   12.886260996   10.988164415
   21.353046110   11.590798932   12.888890213   10.988690718
   21.403046110   11.591321922   12.8915463   10.989241033
   21.453046110   11.591867662   12.894228546   10.989814787
   21.503046110   11.59243588   12.89693659   10.990411768
   21.553046110   11.593026396   12.899670281   10.99103188
   21.603046110   11.593638764   12.902429071   10.991674638
   21.653046110   11.594272787   12.905212728   10.992339924
   21.703046110   11.594928024   12.908020706   10.993027317
   21.753046110   11.595604217   12.910852668   10.993736583
   21.803046110   11.59630109   12.913708187   10.994467407
   21.853046110   11.597018523   12.916587288   10.995219802
   21.903046110   11.597753131   12.919486572   10.995990383
   21.953046110   11.598506896   12.922407918   10.996781172
   22.003046110   11.599282083   12.925353522   10.997594461
   22.053046110   11.600077418   12.928321973   10.998428927
   22.103046110   11.60089171   12.931312004   10.999283385
   22.153046110   11.601724479   12.934323406   11.000157469
   22.203046110   11.602575109   12.9373552   11.001050527
   22.253046110   11.603443236   12.940406671   11.001962179
   22.303046110   11.604329244   12.94347846   11.00289296
   22.353046110   11.605232987   12.946570519   11.003842751
   22.403046110   11.606153822   12.949682065   11.004810886
   22.453046110   11.607090368   12.952811433   11.005795949
   22.503046110   11.608043218   12.955959339   11.006798564
   22.553046110   11.60901288   12.959126382   11.007819303
   22.603046110   11.609998601   12.962311664   11.008857494
   22.653046110   11.610999663   12.965514373   11.009912434
   22.703046110   11.612015716   12.968734149   11.010983778
   22.753046110   11.613046482   12.971970661   11.012071262
   22.803046110   11.614091597   12.975223429   11.013174526
   22.853046110   11.615150683   12.97849194   11.014293161
   22.903046110   11.61622352   12.981775952   11.015426998
   22.953046110   11.61730991   12.985075238   11.016575859
   23.003046110   11.61840947   12.988389378   11.017739416
   23.053046110   11.619521773   12.991717906   11.018917277
   23.103046110   11.620646575   12.99506057   11.020109234
   23.153046110   11.621783472   12.998416905   11.021314876
   23.203046110   11.622932157   13.00178652   11.022533912
   23.253046110   11.624092325   13.00516903   11.023766035
   23.303046110   11.625263711   13.00856414   11.025011046
   23.353046110   11.626445941   13.011971413   11.026268567
   23.403046110   11.627638713   13.015390507   11.027538324
   23.453046110   11.628841711   13.018821055   11.02882001
   23.503046110   11.630054604   13.02226266   11.030113319
   23.553046110   11.631277101   13.025715004   11.031417999
   23.603046110   11.63250892   13.029177778   11.032733789
   23.653046110   11.63374973   13.03265059   11.034060355
   23.703046110   11.634999092   13.036132906   11.03539725
   23.753046110   11.636256774   13.039624479   11.036744314
   23.803046110   11.637522408   13.043124865   11.038101162
   23.853046110   11.638795706   13.046633694   11.039467513
   23.903046110   11.640076417   13.050150695   11.040843167
   23.953046110   11.641364261   13.053675579   11.042227868
   24.003046110   11.642658899   13.057207958   11.043621294
   24.053046110   11.64395993   13.060747356   11.045023027
   24.103046110   11.645267053   13.064293405   11.046432775
   24.153046110   11.646580071   13.067845929   11.047850409
   24.203046110   11.647898553   13.071404412   11.049275486
   24.253046110   11.649222169   13.074968445   11.050707687
   24.303046110   11.650550681   13.078537763   11.052146795
   24.353046110   11.651883832   13.082112062   11.05359256
   24.403046110   11.653221332   13.085691025   11.055044721
   24.453046110   11.654562792   13.089274199   11.056502888
   24.503046110   11.655907922   13.092861237   11.057966784
   24.553046110   11.657256498   13.096451917   11.059436229
   24.603046110   11.658608139   13.100045789   11.060910833
   24.653046110   11.659962536   13.103642469   11.062390289
   24.703046110   11.661319444   13.107241697   11.06387439
   24.753046110   11.662678575   13.110843157   11.065362858
   24.803046110   11.664039623   13.114446492   11.06685539
   24.853046110   11.665402316   13.118051404   11.068351735
   24.903046110   11.666766315   13.121657496   11.069851563
   24.953046110   11.668131314   13.125264404   11.071354569
   25.003046110   11.669497075   13.128871866   11.072860534
   25.053046110   11.670863282   13.132479517   11.074369153
   25.103046110   11.67222967   13.136087069   11.075880179
   25.153046110   11.673595951   13.1396942   11.07739334
   25.203046110   11.674961826   13.14330054   11.078908333
   25.253046110   11.676327031   13.1469058   11.080424902
   25.303046110   11.677691289   13.150509675   11.081942784
   25.353046110   11.679054317   13.154111836   11.083461708
   25.403046110   11.680415838   13.15771197   11.084981409
   25.453046110   11.681775581   13.161309767   11.086501624
   25.503046110   11.683133271   13.164904918   11.088022084
   25.553046110   11.684488653   13.168497119   11.089542548
   25.603046110   11.685841486   13.172086109   11.091062759
   25.653046110   11.687191434   13.175671527   11.092582409
   25.703046110   11.688538253   13.179253089   11.0941013
   25.753046110   11.689881697   13.182830519   11.095619165
   25.803046110   11.6912215   13.186403512   11.097135713
   25.853046110   11.692557452   13.189971843   11.098650771
   25.903046110   11.693889274   13.193535195   11.100164076
   25.953046110   11.695216645   13.197093195   11.101675285
   26.003046110   11.696539382   13.200645652   11.103184235
   26.053046110   11.697857215   13.204192244   11.10469065
   26.103046110   11.699169885   13.207732672   11.10619428
   26.153046110   11.700477158   13.211266696   11.107694915
   26.203046110   11.701778773   13.21479402   11.109192282
   26.253046110   11.703074586   13.218314511   11.110686263
   26.303046110   11.70436427   13.221827774   11.112176514
   26.353046110   11.705647557   13.225333488   11.113662758
   26.403046110   11.706924286   13.228831505   11.115144876
   26.453046110   11.708194229   13.232321617   11.11662266
   26.503046110   11.709457056   13.235803403   11.118095732
   26.553046110   11.710712616   13.239276676   11.119563957
   26.603046110   11.711960673   13.242741187   11.121027099
   26.653046110   11.713201024   13.246196727   11.122484972
   26.703046110   11.714433428   13.249643034   11.12393733
   26.753046110   11.715657658   13.253079862   11.125383968
   26.803046110   11.716873501   13.256506978   11.126824676
   26.853046110   11.718080698   13.259924063   11.128259142
   26.903046110   11.719279142   13.263331013   11.129687284
   26.953046110   11.72046862   13.266727619   11.13110893
   27.003046110   11.721648824   13.270113516   11.13252372
   27.053046110   11.722819758   13.273488775   11.133931689
   27.103046110   11.723981096   13.27685309   11.135332638
   27.153046110   11.725132499   13.280205865   11.136726053
   27.203046110   11.726273723   13.283546825   11.138111618
   27.253046110   11.727404675   13.286875997   11.139489336
   27.303046110   11.728525413   13.290193535   11.140859336
   27.353046110   11.729635468   13.293498889   11.142221139
   27.403046110   11.730734755   13.296791897   11.143574611
   27.453046110   11.731823223   13.300072519   11.144919677
   27.503046110   11.732900558   13.303340421   11.146256045
   27.553046110   11.733966746   13.306595599   11.147583702
   27.603046110   11.735021304   13.309837426   11.148902116
   27.653046110   11.736064071   13.313065774   11.150211189
   27.703046110   11.737095013   13.316280704   11.15151091
   27.753046110   11.738113957   13.319482002   11.152801063
   27.803046110   11.739120761   13.322669485   11.154081499
   27.853046110   11.740115203   13.325842898   11.155351963
   27.903046110   11.74109723   13.329002215   11.156612435
   27.953046110   11.742066628   13.332147199   11.15786269
   28.003046110   11.743023257   13.335277717   11.159102591
   28.053046110   11.743967   13.338393686   11.160332062
   28.103046110   11.744897624   13.34149486   11.161550856
   28.153046110   11.745814879   13.344580893   11.162758615
   28.203046110   11.7467188   13.347651843   11.163955417
   28.253046110   11.747609263   13.350707622   11.165141192
   28.303046110   11.748485993   13.353747905   11.166315611
   28.353046110   11.749348954   13.356772648   11.167478642
   28.403046110   11.750198226   13.359782057   11.168630385
   28.453046110   11.751033348   13.362775553   11.169770359
   28.503046110   11.75185472   13.36575355   11.170898939
   28.553046110   11.752661683   13.368715285   11.172015415
   28.603046110   11.753454033   13.37166071   11.173119672
   28.653046110   11.754231605   13.374589545   11.174211532
   28.703046110   11.754994308   13.377501621   11.175290834
   28.753046110   11.755742232   13.380397196   11.176357712
   28.803046110   11.756475257   13.383276155   11.177412035
   28.853046110   11.757193254   13.386138312   11.178453633
   28.903046110   11.757896064   13.388983484   11.17948232
   28.953046110   11.758583667   13.391811667   11.180498117
   29.003046110   11.759255957   13.394622763   11.181500907
   29.053046110   11.75991282   13.397416662   11.182490557
   29.103046110   11.760554228   13.400193372   11.18346705
   29.153046110   11.761180084   13.40295281   11.184430309
   29.203046110   11.761790289   13.405694962   11.185380206
   29.253046110   11.762384541   13.408419338   11.186316363
   29.303046110   11.762962792   13.411125843   11.18723875
   29.353046110   11.76352504   13.413814574   11.188147362
   29.403046110   11.764071319   13.41648561   11.189042247
   29.453046110   11.764601589   13.419138959   11.189923401
   29.503046110   11.765115864   13.421774737   11.190790799
   29.553046110   11.765613802   13.424392487   11.191644054
   29.603046110   11.766095171   13.4269918   11.192482907
   29.653046110   11.766559945   13.429572665   11.193307276
   29.703046110   11.767008535   13.432135807   11.194117678
   29.753046110   11.767440763   13.434681038   11.194913962
   29.803046110   11.767856153   13.437207577   11.19569551
   29.853046110   11.768254898   13.439715702   11.196462549
   29.903046110   11.768637129   13.442205751   11.197215272
   29.953046110   11.769002577   13.444677443   11.197953366
   30.003046110   11.769351278   13.447130811   11.198676814
   30.053046110   11.769683006   13.449565532   11.199385373
   30.103046110   11.769997739   13.45198156   11.200079017
   30.153046110   11.770295547   13.45437904   11.200757812
   30.203046110   11.770576525   13.456758135   11.20142187
   30.253046110   11.770840582   13.459118754   11.202071101
   30.303046110   11.77108776   13.461461096   11.202705547
   30.353046110   11.77131781   13.463784824   11.203324921
   30.403046110   11.771530427   13.466089371   11.2039288
   30.453046110   11.771725906   13.468375148   11.204517526
   30.503046110   11.771904431   13.470642554   11.205091393
   30.553046110   11.77206578   13.472891331   11.205650091
   30.603046110   11.772209908   13.475121407   11.206193548
   30.653046110   11.77233643   13.477332448   11.206721414
   30.703046110   11.772445653   13.479524763   11.207233974
   30.753046110   11.772537846   13.481698621   11.207731371
   30.803046110   11.772613186   13.483854377   11.208213873
   30.853046110   11.77267137   13.485991853   11.208681245
   30.903046110   11.77271191   13.488110125   11.209132868
   30.953046110   11.772734916   13.490209225   11.209568796
   31.003046110   11.772740765   13.492289863   11.209989453
   31.053046110   11.772729451   13.494352072   11.210394796
   31.103046110   11.772701044   13.49639592   11.210784928
   31.153046110   11.772655477   13.498421358   11.21115977
   31.203046110   11.772592726   13.500428375   11.211519282
   31.253046110   11.772512749   13.502416933   11.211863413
   31.303046110   11.772415602   13.504387126   11.2121922
   31.353046110   11.772301257   13.506338921   11.212505579
   31.403046110   11.772169796   13.508272477   11.212803661
   31.453046110   11.772021137   13.510187706   11.213086315
   31.503046110   11.771855351   13.512084696   11.213353597
   31.553046110   11.771672481   13.513963555   11.213605588
   31.603046110   11.771472427   13.515824148   11.21384215
   31.653046110   11.771255493   13.517666939   11.214063609
   31.703046110   11.771022067   13.519492434   11.214270371
   31.753046110   11.770771447   13.521299637   11.214461616
   31.803046110   11.770502741   13.523087712   11.214636417
   31.853046110   11.770216746   13.524857446   11.214795551
   31.903046110   11.769915134   13.52661061   11.214940679
   31.953046110   11.769596919   13.528346167   11.215070824
   32.003046110   11.769261452   13.530063549   11.215185425
   32.053046110   11.768909027   13.531763167   11.21528472
   32.103046110   11.768539872   13.533445247   11.21536888
   32.153046110   11.76815416   13.535110013   11.215438129
   32.203046110   11.767751822   13.536757394   11.215492328
   32.253046110   11.767332855   13.538387376   11.215531442
   32.303046110   11.7668974   13.54000016   11.215555662
   32.353046110   11.766445426   13.54159572   11.215564901
   32.403046110   11.765977048   13.543174197   11.215559257
   32.453046110   11.765492392   13.544735773   11.215538884
   32.503046110   11.764991564   13.546280696   11.215503892
   32.553046110   11.764474424   13.547808737   11.215454094
   32.603046110   11.763940925   13.54931975   11.215389358
   32.653046110   11.763391313   13.550814089   11.215309985
   32.703046110   11.762825659   13.552291889   11.215216037
   32.753046110   11.76224402   13.553753218   11.215107535
   32.803046110   11.761646526   13.555198254   11.214984619
   32.853046110   11.761033232   13.556627087   11.21484733
   32.903046110   11.760404175   13.558039795   11.214695705
   32.953046110   11.759759411   13.559436475   11.21452978
   33.003046110   11.759099031   13.560817204   11.214349581
   33.053046110   11.758423123   13.56218207   11.214155203
   33.103046110   11.757731766   13.56353123   11.213946772
   33.153046110   11.757024947   13.564864668   11.213724195
   33.203046110   11.756302898   13.566182669   11.213487718
   33.253046110   11.755565716   13.567485413   11.213237457
   33.303046110   11.754813348   13.568772809   11.212973278
   33.353046110   11.754045956   13.570045042   11.212695356
   33.403046110   11.753263587   13.571302199   11.212403726
   33.453046110   11.752466344   13.572544415   11.212098486
   33.503046110   11.751654285   13.573771748   11.211779656
   33.553046110   11.750827607   13.5749845   11.211447481
   33.603046110   11.749986352   13.576182739   11.211101963
   33.653046110   11.749130578   13.577366505   11.210743118
   33.703046110   11.748260445   13.578536012   11.210371125
   33.753046110   11.747375991   13.57969133   11.209986001
   33.803046110   11.746477337   13.580832622   11.209587872
   33.853046110   11.745564591   13.581960048   11.209176833
   33.903046110   11.744637805   13.583073646   11.208752893
   33.953046110   11.743696827   13.584173285   11.208315869
   34.003046110   11.742741999   13.585259336   11.207866106
   34.053046110   11.741773562   13.586332139   11.207403865
   34.103046110   11.740791557   13.587391722   11.206929162
   34.153046110   11.739796244   13.588438429   11.206442242
   34.203046110   11.738787571   13.589472193   11.205943038
   34.253046110   11.737765402   13.590492737   11.205431341
   34.303046110   11.736730283   13.591500809   11.204907751
   34.353046110   11.735682135   13.592496328   11.204372166
   34.403046110   11.734620915   13.593479234   11.203824524
   34.453046110   11.73354684   13.594449878   11.203265071
   34.503046110   11.732460062   13.595408482   11.202693948
   34.553046110   11.731360639   13.596355064   11.20211114
   34.603046110   11.730248968   13.597290238   11.201517119
   34.653046110   11.729124927   13.598213735   11.200911679
   34.703046110   11.727988323   13.599125185   11.200294539
   34.753046110   11.726839412   13.600024966   11.199666024
   34.803046110   11.725678538   13.600913623   11.199026542
   34.853046110   11.724505789   13.601791264   11.198376105
   34.903046110   11.723321238   13.602657945   11.197714758
   34.953046110   11.722125052   13.603513885   11.197042688
   35.003046110   11.720918234   13.604360236   11.196360889
   35.053046110   11.719699918   13.605195951   11.195668425
   35.103046110   11.718469593   13.606020477   11.194964791
   35.153046110   11.717227893   13.606834673   11.194250685
   35.203046110   11.7159751   13.607638873   11.193526338
   35.253046110   11.714711345   13.608433189   11.192791846
   35.303046110   11.713436825   13.609217928   11.192047447
   35.353046110   11.712151517   13.609993016   11.191293082
   35.403046110   11.710855464   13.610758425   11.190528707
   35.453046110   11.709548943   13.611514521   11.189754646
   35.503046110   11.708232109   13.612261561   11.188971079
   35.553046110   11.706905047   13.612999645   11.18817806
   35.603046110   11.705567888   13.613728911   11.187375693
   35.653046110   11.70422069   13.614449409   11.186563997
   35.703046110   11.702863618   13.615161332   11.185743147
   35.753046110   11.701496849   13.615864935   11.184913344
   35.803046110   11.700120442   13.616560332   11.184074649
   35.853046110   11.698734535   13.617247668   11.183227143
   35.903046110   11.697339368   13.617927213   11.182371066
   35.953046110   11.695935051   13.618599109   11.181506531
   36.003046110   11.694521595   13.619263369   11.180633516
   36.053046110   11.693099183   13.619920214   11.179752219
   36.103046110   11.691667898   13.620569742   11.178862685
   36.153046110   11.690227948   13.621212222   11.177965127
   36.203046110   11.688779469   13.621847895   11.177059718
   36.253046110   11.687322525   13.62247679   11.17614649
   36.303046110   11.685857264   13.623099012   11.175225543
   36.353046110   11.684383813   13.623714737   11.174296997
   36.403046110   11.682902262   13.624324101   11.173360948
   36.453046110   11.681412791   13.624927337   11.172417576
   36.503046110   11.679915601   13.625524687   11.171467067
   36.553046110   11.678410751   13.626116194   11.170509451
   36.603046110   11.676898345   13.626701979   11.169544835
   36.653046110   11.675378547   13.627282264   11.168573392
   36.703046110   11.673851501   13.627857241   11.167595263
   36.753046110   11.672317297   13.628427006   11.166610503
   36.803046110   11.670776086   13.62899173   11.165619257
   36.853046110   11.669227975   13.629551533   11.164621619
   36.903046110   11.667673151   13.630106678   11.163617799
   36.953046110   11.666111768   13.630657361   11.162607935
   37.003046110   11.664543881   13.631203611   11.161592055
   37.053046110   11.662969604   13.63174557   11.160570273
   37.103046110   11.661389073   13.632283413   11.159542723
   37.153046110   11.659802518   13.632817457   11.158509648
   37.203046110   11.658209938   13.633347645   11.15747099
   37.253046110   11.656611437   13.633874067   11.156426851
   37.303046110   11.655007227   13.634397023   11.155377471
   37.353046110   11.653397429   13.634916663   11.154322939
   37.403046110   11.651782192   13.635433153   11.153263399
   37.453046110   11.65016163   13.635946635   11.152198962
   37.503046110   11.648535857   13.636457254   11.151129749
   37.553046110   11.646905143   13.636965336   11.150056014
   37.603046110   11.645269478   13.637470849   11.148977727
   37.653046110   11.643628869   13.637973786   11.147894888
   37.703046110   11.641983505   13.638474381   11.146807674
   37.753046110   11.640333587   13.638972886   11.145716298
   37.803046110   11.638679254   13.63946947   11.144620901
   37.853046110   11.637020631   13.639964291   11.143521581
   37.903046110   11.635357814   13.640457439   11.142418418
   37.953046110   11.63369089   13.640949002   11.141311502
   38.003046110   11.632020252   13.641439423   11.14020123
   38.053046110   11.630345804   13.641928608   11.139087488
   38.103046110   11.628667547   13.642416632   11.137970292
   38.153046110   11.626985627   13.642903631   11.136849772
   38.203046110   11.625300221   13.643389777   11.135726089
   38.253046110   11.623611483   13.643875277   11.134599406
   38.303046110   11.621919525   13.644360267   11.133469822
   38.353046110   11.620224475   13.644844886   11.132337453
   38.403046110   11.618526463   13.645329286   11.131202431
   38.453046110   11.616825602   13.645813594   11.130064857
   38.503046110   11.615122007   13.646297943   11.128924842
   38.553046110   11.613415805   13.646782484   11.12778251
   38.603046110   11.611707117   13.64726736   11.126637977
   38.653046110   11.609996046   13.647752681   11.125491336
   38.703046110   11.608282719   13.648238595   11.124342711
   38.753046110   11.606567261   13.648725258   11.123192229
   38.803046110   11.604849799   13.649212828   11.122040012
   38.853046110   11.603130428   13.6497014   11.120886143
   38.903046110   11.601409251   13.650191086   11.119730722
   38.953046110   11.599686392   13.650682033   11.118573868
   39.003046110   11.597961973   13.651174378   11.117415697
   39.053046110   11.596236103   13.651668243   11.11625632
   39.103046110   11.594508885   13.652163758   11.115095831
   39.153046110   11.592780446   13.652661077   11.113934355
   39.203046110   11.591050908   13.653160327   11.112772007
   39.253046110   11.589320368   13.653661616   11.111608878
   39.303046110   11.587588931   13.654165065   11.110445073
   39.353046110   11.585856716   13.654670818   11.109280705
   39.403046110   11.58412382   13.655178978   11.108115868
   39.453046110   11.582390348   13.655689654   11.106950664
   39.503046110   11.580656433   13.656202977   11.105785218
   39.553046110   11.578922166   13.656719086   11.104619624
   39.603046110   11.577187644   13.657238107   11.103453974
   39.653046110   11.575452955   13.6577601   11.102288349
   39.703046110   11.573718219   13.658285228   11.101122867
   39.753046110   11.571983558   13.658813637   11.09995765
   39.803046110   11.570249062   13.659345416   11.098792779
   39.853046110   11.568514833   13.65988067   11.097628357
   39.903046110   11.566780972   13.660419509   11.096464482
   39.953046110   11.565047576   13.660962043   11.095301239
   40.003046110   11.563314747   13.661508384   11.094138736
   40.053046110   11.561582577   13.662058638   11.09297706
   40.103046110   11.559851168   13.662612917   11.091816311
   40.153046110   11.55812061   13.66317132   11.090656574
   40.203046110   11.556391022   13.663733985   11.089497962
   40.253046110   11.554662494   13.664300998   11.088340572
   40.303046110   11.552935081   13.664872425   11.087184455
   40.353046110   11.551208894   13.66544839   11.086029716
   40.403046110   11.549484036   13.666029009   11.084876457
   40.453046110   11.547760582   13.666614359   11.083724741
   40.503046110   11.546038636   13.667204555   11.082574682
   40.553046110   11.544318281   13.667799688   11.081426356
   40.603046110   11.542599604   13.668399852   11.080279842
   40.653046110   11.540882713   13.669005161   11.07913526
   40.703046110   11.539167674   13.66961569   11.077992666
   40.753046110   11.537454575   13.670231535   11.07685214
   40.803046110   11.535743525   13.670852809   11.075713803
   40.853046110   11.53403459   13.671479587   11.074577715
   40.903046110   11.532327838   13.672111939   11.073443934
   40.953046110   11.530623356   13.672749953   11.072312543
   41.003046110   11.528921243   13.673393738   11.071183656
   41.053046110   11.527221606   13.674043413   11.070057368
   41.103046110   11.52552449   13.674699019   11.068933717
   41.153046110   11.523829947   13.675360609   11.067812772
   41.203046110   11.522138056   13.67602827   11.066694596
   41.253046110   11.520448922   13.676702114   11.065579295
   41.303046110   11.51876262   13.677382221   11.064466948
   41.353046110   11.517079196   13.678068633   11.063357583
   41.403046110   11.51539875   13.678761453   11.062251316
   41.453046110   11.513721342   13.679460745   11.061148199
   41.503046110   11.512047052   13.680166589   11.060048314
   41.553046110   11.510375955   13.680879063   11.058951732
   41.603046110   11.508708118   13.681598229   11.057858513
   41.653046110   11.507043642   13.682324203   11.056768766
   41.703046110   11.505382549   13.683056995   11.055682511
   41.753046110   11.503724917   13.683796692   11.054599845
   41.803046110   11.502070799   13.684543354   11.053520809
   41.853046110   11.500420253   13.685297026   11.052445433
   41.903046110   11.49877338   13.68605781   11.051373834
   41.953046110   11.497130228   13.686825757   11.050306067
   42.003046110   11.495490833   13.687600891   11.049242148
   42.053046110   11.493855295   13.688383323   11.048182198
   42.103046110   11.492223655   13.689173089   11.047126249
   42.153046110   11.490595972   13.689970247   11.046074352
   42.203046110   11.488972343   13.69077489   11.045026625
   42.253046110   11.487352782   13.691587018   11.043983065
   42.303046110   11.485737325   13.692406668   11.042943705
   42.353046110   11.48412605   13.693233924   11.04190863
   42.403046110   11.482519034   13.694068868   11.040877928
   42.453046110   11.480916301   13.694911511   11.039851608
   42.503046110   11.479317905   13.695761893   11.038829713
   42.553046110   11.477723913   13.696620086   11.037812331
   42.603046110   11.476134363   13.697486127   11.036799497
   42.653046110   11.47454932   13.698360078   11.035791283
   42.703046110   11.472968793   13.699241935   11.034787679
   42.753046110   11.47139283   13.700131738   11.033788738
   42.803046110   11.469821516   13.701029578   11.032794556
   42.853046110   11.468254907   13.701935502   11.031805184
   42.903046110   11.466693006   13.702849502   11.030820617
   42.953046110   11.465135833   13.703771575   11.029840863
   43.003046110   11.463583479   13.70470182   11.028866042
   43.053046110   11.462035986   13.70564028   11.027896194
   43.103046110   11.460493376   13.706586954   11.026931317
   43.153046110   11.458955695   13.707541873   11.025971464
   43.203046110   11.457422981   13.708505083   11.025016692
   43.253046110   11.45589528   13.709476624   11.02406704
   43.303046110   11.454372629   13.710456534   11.023122555
   43.353046110   11.452855037   13.711444809   11.02218323
   43.403046110   11.451342602   13.712441519   11.021249165
   43.453046110   11.44983531   13.713446655   11.020320359
   43.503046110   11.448333132   13.714460167   11.019396758
   43.553046110   11.446836134   13.715482103   11.018478432
   43.603046110   11.445344396   13.716512547   11.017565493
   43.653046110   11.443857938   13.717551522   11.016657957
   43.703046110   11.442376735   13.718598976   11.015755768
   43.753046110   11.440900856   13.71965497   11.014859018
   43.803046110   11.439430323   13.720719513   11.013967718
   43.853046110   11.437965161   13.721792616   11.013081899
   43.903046110   11.436505377   13.722874274   11.012201581
   43.953046110   11.435050981   13.72396448   11.011326755
   44.003046110   11.433602031   13.725063265   11.01045747
   44.053046110   11.432158648   13.726170766   11.009593863
   44.103046110   11.43072076   13.727286901   11.008735881
   44.153046110   11.42928812   13.728411332   11.007883275
   44.203046110   11.427861106   13.729544558   11.007036436
   44.253046110   11.426439862   13.730686716   11.006195465
   44.303046110   11.425024205   13.73183752   11.005360189
   44.353046110   11.423613868   13.732996636   11.004530341
   44.403046110   11.422209049   13.734164313   11.003706124
   44.453046110   11.420809957   13.735340792   11.002887759
   44.503046110   11.419416527   13.736525949   11.002075186
   44.553046110   11.418028702   13.737719701   11.001268344
   44.603046110   11.4166465   13.738922062   11.000467244
   44.653046110   11.415269965   13.740133078   10.999671953
   44.703046110   11.413899083   13.741352716   10.998882446
   44.753046110   11.41253383   13.742580908   10.99809867
   44.803046110   11.411174285   13.74381774   10.997320745
   44.853046110   11.409820397   13.745063135   10.996548608
   44.903046110   11.408472192   13.746317098   10.99578228
   44.953046110   11.407129694   13.747579644   10.995021786
   45.003046110   11.405792869   13.748850707   10.994267076
   45.053046110   11.404461742   13.750130288   10.993518184
   45.103046110   11.403136329   13.751418401   10.992775145
   45.153046110   11.401816627   13.752715027   10.992037946
   45.203046110   11.400502657   13.754020172   10.991306624
   45.253046110   11.399194372   13.755333742   10.990581131
   45.303046110   11.397891704   13.756655671   10.989861392
   45.353046110   11.39659479   13.757986149   10.989147549
   45.403046110   11.395303697   13.759325206   10.988439684
   45.453046110   11.394018324   13.760672675   10.98773768
   45.503046110   11.392738597   13.762028446   10.987041446
   45.553046110   11.39146453   13.763392525   10.986351009
   45.603046110   11.390196164   13.76476494   10.985666417
   45.653046110   11.388933471   13.766145641   10.984987637
   45.703046110   11.387676485   13.767534655   10.984314725
   45.753046110   11.386425063   13.768931746   10.983647502
   45.803046110   11.3851793   13.770337049   10.982986068
   45.853046110   11.383939284   13.771750687   10.98233055
   45.903046110   11.382704913   13.773172493   10.981680819
   45.953046110   11.381476181   13.77460243   10.981036879
   46.003046110   11.380253069   13.776040467   10.980398715
   46.053046110   11.379035533   13.777486528   10.97976627
   46.103046110   11.37782359   13.778940613   10.979139566
   46.153046110   11.376617225   13.78040267   10.978518574
   46.203046110   11.375416479   13.781872748   10.977903376
   46.253046110   11.374221261   13.783350722   10.977293867
   46.303046110   11.373031563   13.78483655   10.976690016
   46.353046110   11.3718474   13.786330225   10.976091845
   46.403046110   11.370668791   13.78783177   10.975499401
   46.453046110   11.369495662   13.789341086   10.9749126
   46.503046110   11.368327961   13.790858088   10.974331376
   46.553046110   11.367165702   13.792382753   10.973755736
   46.603046110   11.366008883   13.793915056   10.973185691
   46.653046110   11.364857483   13.79545497   10.972621236
   46.703046110   11.363711506   13.797002496   10.972062386
   46.753046110   11.362570835   13.798557448   10.971508992
   46.803046110   11.361435482   13.800119835   10.970961062
   46.853046110   11.360305463   13.801689676   10.970418639
   46.903046110   11.359180793   13.803266962   10.969881748
   46.953046110   11.358061433   13.80485162   10.969350333
   47.003046110   11.356947305   13.806443525   10.968824293
   47.053046110   11.355838391   13.808042633   10.968303622
   47.103046110   11.354734689   13.809648934   10.967788342
   47.153046110   11.353636152   13.811262354   10.967278391
   47.203046110   11.352542775   13.812882859   10.966773757
   47.253046110   11.351454561   13.814510452   10.96627447
   47.303046110   11.350371401   13.81614499   10.965780403
   47.353046110   11.349293287   13.81778643   10.965291552
   47.403046110   11.348220214   13.819434752   10.964807912
   47.453046110   11.347152152   13.821089886   10.964329435
   47.503046110   11.346089094   13.822751811   10.96385614
   47.553046110   11.345030969   13.824420436   10.963387953
   47.603046110   11.343977753   13.826095708   10.962924843
   47.653046110   11.342929431   13.827777589   10.962466798
   47.703046110   11.341885951   13.829465992   10.962013755
   47.753046110   11.340847281   13.831160853   10.961565683
   47.803046110   11.339813411   13.832862156   10.961122592
   47.853046110   11.338784273   13.834569789   10.960684409
   47.903046110   11.337759922   13.836283787   10.960251176
   47.953046110   11.336740332   13.838004151   10.959822897
   48.003046110   11.33572533   13.839730664   10.95939938
   48.053046110   11.334714899   13.841463245   10.958980585
   48.103046110   11.333709079   13.843201929   10.958566586
   48.153046110   11.332707792   13.844946614   10.958157291
   48.203046110   11.331711028   13.846697269   10.957752691
   48.253046110   11.330718796   13.848453857   10.957352792
   48.303046110   11.329730997   13.850216233   10.95695748
   48.353046110   11.328747571   13.851984334   10.956566715
   48.403046110   11.327768507   13.853758157   10.9561805
   48.453046110   11.326793789   13.855537663   10.955798819
   48.503046110   11.325823335   13.857322712   10.955421564
   48.553046110   11.324857029   13.859113122   10.955048612
   48.603046110   11.323894974   13.860909043   10.954680104
   48.653046110   11.322937138   13.862710431   10.954315988
   48.703046110   11.321983417   13.864517096   10.953956138
   48.753046110   11.321033765   13.866328973   10.953600534
   48.803046110   11.320088163   13.868146045   10.953249162
   48.853046110   11.319146575   13.869968245   10.952901974
   48.903046110   11.31820894   13.871795473   10.952558899
   48.953046110   11.317275251   13.873627705   10.952219945
   49.003046110   11.316345397   13.875464795   10.951884993
   49.053046110   11.315419366   13.877306705   10.951554032
   49.103046110   11.31449715   13.87915341   10.951227053
   49.153046110   11.313578717   13.881004854   10.950904028
   49.203046110   11.312663889   13.882860803   10.950584766
   49.253046110   11.311752735   13.884721337   10.950269351
   49.303046110   11.310845287   13.886586471   10.949957802
   49.353046110   11.30994145   13.888456057   10.949650021
   49.403046110   11.309041183   13.890330042   10.949345989
   49.453046110   11.308144407   13.892208328   10.94904562
   49.503046110   11.307251065   13.894090821   10.948748842
   49.553046110   11.306361114   13.895977443   10.948455608
   49.603046110   11.305474546   13.897868172   10.948165922
   49.653046110   11.3045913   13.89976292   10.947879719
   49.703046110   11.303711339   13.901661625   10.947596963
   49.753046110   11.302834606   13.903564202   10.947317591
   49.803046110   11.301961074   13.905470603   10.94704158
   49.853046110   11.301090675   13.907380737   10.946768863
   49.903046110   11.300223363   13.909294528   10.946499384
   49.953046110   11.299359112   13.911211924   10.94623312
   50.000000000   11.298550295   13.913015771   10.945986002
   50.050000000   11.297691771   13.91493986   10.945725763
   50.100000000   11.296836161   13.916867344   10.945468594
   50.150000000   11.295983486   13.91879823   10.945214502
   50.200000000   11.295133659   13.92073237   10.944963396
   50.250000000   11.294286609   13.922669686   10.944715244
   50.300000000   11.293442288   13.924610098   10.944469962
   50.350000000   11.292600643   13.926553528   10.944227484
   50.400000000   11.291761656   13.928499956   10.943987817
   50.450000000   11.290925279   13.930449304   10.943750902
   50.500000000   11.290091452   13.932401475   10.943516677
   50.550000000   11.289260123   13.934356394   10.943285094
   50.600000000   11.288431242   13.936313985   10.943056094
   50.650000000   11.287604772   13.938274187   10.942829642
   50.700000000   11.28678068   13.940236945   10.942605705
   50.750000000   11.285958905   13.942202176   10.942384219
   50.800000000   11.285139399   13.944169804   10.942165133
   50.850000000   11.284322123   13.946139766   10.941948408
   50.900000000   11.283507022   13.948111981   10.941733985
   50.950000000   11.28269405   13.950086377   10.941521813
   51.000000000   11.281883176   13.952062908   10.941311871
   51.050000000   11.281074337   13.954041488   10.941104092
   51.100000000   11.280267483   13.956022039   10.940898415
   51.150000000   11.279462586   13.95800451   10.940694812
   51.200000000   11.278659601   13.959988833   10.940493241
   51.250000000   11.277858485   13.961974948   10.940293662
   51.300000000   11.277059169   13.963962759   10.940095995
   51.350000000   11.276261611   13.965952195   10.939900193
   51.400000000   11.275465787   13.96794322   10.939706242
   51.450000000   11.274671633   13.969935744   10.939514069
   51.500000000   11.273879103   13.971929694   10.939323626
   51.550000000   11.273088144   13.973924995   10.939134856
   51.600000000   11.272298725   13.975921596   10.938947733
   51.650000000   11.271510809   13.97791944   10.938762215
   51.700000000   11.270724341   13.979918444   10.938578236
   51.750000000   11.269939278   13.981918544   10.938395759
   51.800000000   11.269155569   13.983919669   10.93821473
   51.850000000   11.268373167   13.985921746   10.938035097
   51.900000000   11.267592038   13.987924727   10.93785683
   51.950000000   11.266812125   13.989928526   10.937679863
   52.000000000   11.266033388   13.991933085   10.937504155
   52.050000000   11.265255799   13.993938368   10.937329688
   52.100000000   11.264479286   13.995944261   10.937156374
   52.150000000   11.263703815   13.997950716   10.936984177
   52.200000000   11.26292935   13.999957685   10.936813059
   52.250000000   11.262155843   14.001965093   10.936642969
   52.300000000   11.261383229   14.003972844   10.936473837
   52.350000000   11.260611489   14.00598091   10.936305651
   52.400000000   11.259840601   14.007989251   10.936138384
   52.450000000   11.259070509   14.00999779   10.935971976
   52.500000000   11.25830115   14.012006429   10.935806356
   52.550000000   11.257532494   14.014015127   10.935641496
   52.600000000   11.256764504   14.016023835   10.935477358
   52.650000000   11.255997112   14.018032457   10.935313867
   52.700000000   11.255230291   14.020040948   10.935150994
   52.750000000   11.254464014   14.02204927   10.934988713
   52.800000000   11.25369823   14.024057347   10.934826967
   52.850000000   11.252932891   14.026065108   10.934665705
   52.900000000   11.252167959   14.028072498   10.934504887
   52.950000000   11.251403394   14.03007946   10.934344471
   53.000000000   11.250639158   14.032085934   10.934184414
   53.050000000   11.249875209   14.034091863   10.934024674
   53.100000000   11.249111507   14.036097184   10.933865205
   53.150000000   11.248348013   14.038101847   10.933705967
   53.200000000   11.247584689   14.040105792   10.933546918
   53.250000000   11.246821492   14.042108958   10.933388013
   53.300000000   11.246058381   14.044111287   10.933229208
   53.350000000   11.24529532   14.046112725   10.933070463
   53.400000000   11.244532274   14.048113217   10.932911739
   53.450000000   11.243769199   14.050112709   10.93275299
   53.500000000   11.243006061   14.052111146   10.93259418
   53.550000000   11.242242825   14.054108474   10.932435269
   53.600000000   11.241479447   14.056104637   10.932276209
   53.650000000   11.240715897   14.058099587   10.93211697
   53.700000000   11.239952137   14.060093268   10.931957508
   53.750000000   11.239188125   14.062085624   10.931797778
   53.800000000   11.238423835   14.06407661   10.931637751
   53.850000000   11.237659228   14.066066172   10.931477388
   53.900000000   11.236894261   14.068054253   10.931316638
   53.950000000   11.236128909   14.070040812   10.931155473
   54.000000000   11.235363138   14.0720258   10.930993861
   54.050000000   11.234596903   14.074009154   10.930831745
   54.100000000   11.233830179   14.075990835   10.930669102
   54.150000000   11.23306293   14.077970793   10.930505891
   54.200000000   11.232295126   14.079948985   10.930342079
   54.250000000   11.231526734   14.081925362   10.930177631
   54.300000000   11.230757714   14.083899866   10.930012504
   54.350000000   11.229988035   14.085872456   10.929846662
   54.400000000   11.229217664   14.087843087   10.929680067
   54.450000000   11.228446578   14.089811717   10.929512694
   54.500000000   11.227674746   14.091778302   10.929344509
   54.550000000   11.226902132   14.093742795   10.929175472
   54.600000000   11.226128706   14.09570515   10.929005547
   54.650000000   11.225354438   14.097665328   10.928834705
   54.700000000   11.224579298   14.099623281   10.928662908
   54.750000000   11.223803267   14.101578982   10.928490139
   54.800000000   11.223026301   14.10353237   10.928316344
   54.850000000   11.222248382   14.105483417   10.928141501
   54.900000000   11.221469475   14.107432076   10.927965575
   54.950000000   11.220689551   14.109378302   10.927788536
   55.000000000   11.219908583   14.111322059   10.927610347
   55.050000000   11.219126548   14.113263312   10.927430985
   55.100000000   11.218343414   14.115202017   10.927250412
   55.150000000   11.217559157   14.117138135   10.927068599
   55.200000000   11.216773754   14.119071636   10.926885527
   55.250000000   11.215987181   14.121002485   10.926701166
   55.300000000   11.215199403   14.122930635   10.926515468
   55.350000000   11.214410405   14.124856059   10.92632842
   55.400000000   11.213620158   14.126778715   10.926139988
   55.450000000   11.21282864   14.128698572   10.925950149
   55.500000000   11.212035827   14.130615596   10.925758873
   55.550000000   11.211241691   14.132529751   10.925566128
   55.600000000   11.210446211   14.134441003   10.925371892
   55.650000000   11.209649368   14.136349323   10.92517614
   55.700000000   11.20885114   14.13825468   10.924978845
   55.750000000   11.208051509   14.140157049   10.92477999
   55.800000000   11.207250448   14.142056393   10.924579541
   55.850000000   11.206447936   14.143952684   10.924377475
   55.900000000   11.205643946   14.145845883   10.924173759
   55.950000000   11.204838457   14.147735958   10.923968366
   56.000000000   11.204031454   14.149622884   10.923761275
   56.050000000   11.203222925   14.151506641   10.923552475
   56.100000000   11.202412849   14.153387202   10.92334194
   56.150000000   11.201601198   14.155264529   10.923129635
   56.200000000   11.200787962   14.1571386   10.922915546
   56.250000000   11.199973124   14.159009391   10.922699657
   56.300000000   11.199156677   14.160876892   10.922481959
   56.350000000   11.198338583   14.162741056   10.922262401
   56.400000000   11.197518849   14.164601885   10.922040996
   56.450000000   11.196697504   14.166459415   10.921817773
   56.500000000   11.195874454   14.168313522   10.921592616
   56.550000000   11.195049664   14.170164156   10.92136549
   56.600000000   11.194223176   14.172011372   10.921136448
   56.650000000   11.193394945   14.173855106   10.920905425
   56.700000000   11.192564956   14.175695337   10.920672408
   56.750000000   11.191733205   14.177532063   10.920437389
   56.800000000   11.19089968   14.179365265   10.920200353
   56.850000000   11.190064366   14.181194919   10.919961281
   56.900000000   11.189227253   14.183021009   10.91972016
   56.950000000   11.188388326   14.184843514   10.919476967
   57.000000000   11.187547573   14.186662416   10.919231688
   57.050000000   11.186704994   14.188477711   10.918984321
   57.100000000   11.18586056   14.190289362   10.918734829
   57.150000000   11.185014276   14.192097371   10.918483218
   57.200000000   11.184166118   14.193901704   10.918229453
   57.250000000   11.183316084   14.195702353   10.917973528
   57.300000000   11.182464174   14.197499317   10.917715444
   57.350000000   11.181610368   14.199292573   10.91745518
   57.400000000   11.180754706   14.201082192   10.917192781
   57.450000000   11.179897134   14.202868089   10.916928179
   57.500000000   11.17903766   14.204650269   10.916661375
   57.550000000   11.17817623   14.20642864   10.916392309
   57.600000000   11.177312821   14.208203155   10.916120939
   57.650000000   11.176447473   14.209973889   10.915847315
   57.700000000   11.175580179   14.211740847   10.915571432
   57.750000000   11.174710932   14.213504004   10.915293274
   57.800000000   11.173839728   14.215263349   10.915012836
   57.850000000   11.172966561   14.217018873   10.914730108
   57.900000000   11.17209143   14.218770576   10.914445084
   57.950000000   11.171214326   14.220518446   10.914157748
   58.000000000   11.170335284   14.22226252   10.913868137
   58.050000000   11.169454255   14.224002735   10.913576193
   58.100000000   11.168571217   14.225739063   10.913281888
   58.150000000   11.167686201   14.227471544   10.912985259
   58.200000000   11.166799194   14.229200166   10.91268629
   58.250000000   11.165910181   14.230924902   10.912384948
   58.300000000   11.165019163   14.232645745   10.912081228
   58.350000000   11.164126158   14.234362716   10.911775157
   58.400000000   11.163231156   14.236075804   10.911466715
   58.450000000   11.162334155   14.237785001   10.911155896
   58.500000000   11.161435165   14.239490322   10.91084271
   58.550000000   11.160534179   14.241191755   10.910527144
   58.600000000   11.159631191   14.242889291   10.910209189
   58.650000000   11.158726203   14.244582931   10.909888843
   58.700000000   11.157819221   14.246272683   10.909566108
   58.750000000   11.156910256   14.247958558   10.909240995
   58.800000000   11.155999291   14.249640532   10.908913474
   58.850000000   11.155086323   14.251318598   10.908583536
   58.900000000   11.154171378   14.252992785   10.908251214
   58.950000000   11.15325445   14.254663085   10.907916492
   59.000000000   11.15233554   14.256329495   10.907579367
   59.050000000   11.151414662   14.257992038   10.907239856
   59.100000000   11.150491805   14.259650695   10.906897938
   59.150000000   11.149566963   14.261305455   10.906553602
   59.200000000   11.148640149   14.262956338   10.906206862
   59.250000000   11.147711383   14.264603363   10.905857734
   59.300000000   11.146780659   14.266246526   10.905506209
   59.350000000   11.145847983   14.267885829   10.905152282
   59.400000000   11.144913352   14.269521268   10.904795951
   59.450000000   11.143976766   14.271152837   10.904437205
   59.500000000   11.143038245   14.272780554   10.904076065
   59.550000000   11.142097803   14.274404444   10.903712547
   59.600000000   11.14115546   14.276024526   10.903346668
   59.650000000   11.140211196   14.277640773   10.902978393
   59.700000000   11.139265012   14.279253187   10.902607726
   59.750000000   11.138316928   14.280861793   10.902234684
   59.800000000   11.13736696   14.282466614   10.901859283
   59.850000000   11.13641511   14.284067645   10.901481518
   59.900000000   11.135461376   14.28566488   10.901101374
   59.950000000   11.13450578   14.287258343   10.900718879
   60.000000000   11.133548326   14.288848039   10.900334027
   60.050000000   11.132589033   14.290433988   10.899946842
   60.100000000   11.131627902   14.292016194   10.899557318
   60.150000000   11.130664939   14.293594661   10.899165454
   60.200000000   11.129700156   14.295169403   10.898771262
   60.250000000   11.128733567   14.296740435   10.89837475
   60.300000000   11.127765189   14.298307778   10.897975941
   60.350000000   11.126795028   14.299871442   10.897574832
   60.400000000   11.125823084   14.301431422   10.897171409
   60.450000000   11.124849383   14.302987744   10.8967657
   60.500000000   11.123873932   14.304540416   10.896357712
   60.550000000   11.122896738   14.306089443   10.895947444
   60.600000000   11.121917805   14.307634837   10.895534908
   60.650000000   11.120937147   14.309176611   10.895120102
   60.700000000   11.119954808   14.310714809   10.894703067
   60.750000000   11.118970799   14.312249448   10.89428382
   60.800000000   11.117985108   14.313780516   10.893862342
   60.850000000   11.116997743   14.31530802   10.893438632
   60.900000000   11.116008745   14.316832004   10.89301273
   60.950000000   11.115018108   14.318352456   10.892584625
   61.000000000   11.114025852   14.319869402   10.892154335
   61.050000000   11.113032   14.321382876   10.891721889
   61.100000000   11.112036562   14.322892899   10.89128729
   61.150000000   11.11103953   14.324399444   10.890850515
   61.200000000   11.110040926   14.325902525   10.890411584
   61.250000000   11.109040779   14.327402186   10.889970534
   61.300000000   11.108039104   14.328898449   10.889527375
   61.350000000   11.107035918   14.330391332   10.889082119
   61.400000000   11.106031232   14.331880841   10.888634769
   61.450000000   11.10502506   14.333366994   10.888185337
   61.500000000   11.104017418   14.334849807   10.887733835
   61.550000000   11.103008319   14.336329296   10.887280274
   61.600000000   11.101997788   14.337805488   10.886824678
   61.650000000   11.10098585   14.339278416   10.886367075
   61.700000000   11.099972508   14.340748083   10.885907459
   61.750000000   11.098957778   14.342214504   10.885445837
   61.800000000   11.097941677   14.343677695   10.884982223
   61.850000000   11.096924221   14.345137674   10.884516631
   61.900000000   11.095905451   14.3465945   10.884049115
   61.950000000   11.09488536   14.348048156   10.883579658
   62.000000000   11.09386395   14.349498635   10.883108241
   62.050000000   11.092841263   14.350945989   10.882634911
   62.100000000   11.091817332   14.352390256   10.882159708
   62.150000000   11.090792164   14.353831446   10.881682635
   62.200000000   11.089765768   14.355269568   10.881203688
   62.250000000   11.088738167   14.356704649   10.880722892
   62.300000000   11.087709373   14.358136702   10.880240257
   62.350000000   11.086679411   14.359565752   10.879755805
   62.400000000   11.085648303   14.360991826   10.879269552
   62.450000000   11.084616086   14.36241498   10.878781538
   62.500000000   11.083582731   14.363835168   10.878291731
   62.550000000   11.082548245   14.365252389   10.877800141
   62.600000000   11.081512675   14.366666698   10.877306795
   62.650000000   11.080476063   14.368078142   10.876811731
   62.700000000   11.079438429   14.369486744   10.87631498
   62.750000000   11.078399794   14.370892529   10.875816559
   62.800000000   11.077360195   14.372295548   10.875316503
   62.850000000   11.076319597   14.373695747   10.874814761
   62.900000000   11.075278038   14.375093162   10.874311376
   62.950000000   11.074235555   14.376487845   10.873806391
   63.000000000   11.073192159   14.377879812   10.873299808
   63.050000000   11.072147869   14.379269082   10.87279164
   63.100000000   11.071102707   14.380655675   10.872281907
   63.150000000   11.070056696   14.382039619   10.871770637
   63.200000000   11.06900986   14.383420944   10.871257849
   63.250000000   11.067962208   14.384799654   10.870743543
   63.300000000   11.066913763   14.386175774   10.870227741
   63.350000000   11.065864547   14.387549327   10.869710462
   63.400000000   11.064814583   14.388920341   10.869191731
   63.450000000   11.063763897   14.390288847   10.868671572
   63.500000000   11.062712495   14.391654842   10.868149975
   63.550000000   11.061660403   14.393018357   10.867626976
   63.600000000   11.060607655   14.394379437   10.867102616
   63.650000000   11.059554266   14.395738098   10.866576897
   63.700000000   11.058500247   14.397094343   10.866049821
   63.750000000   11.057445618   14.398448195   10.865521408
   63.800000000   11.056390407   14.399799686   10.864991687
   63.850000000   11.055334642   14.401148847   10.864460686
   63.900000000   11.054278334   14.40249569   10.863928411
   63.950000000   11.053221506   14.403840237   10.863394883
   64.000000000   11.052164184   14.405182518   10.862860125
   64.050000000   11.051106386   14.406522551   10.862324155
   64.100000000   11.050048137   14.407860366   10.861786995
   64.150000000   11.048989446   14.409195968   10.861248648
   64.200000000   11.04793035   14.410529399   10.860709153
   64.250000000   11.046870867   14.41186068   10.860168524
   64.300000000   11.045811015   14.413189823   10.859626776
   64.350000000   11.044750814   14.414516855   10.859083932
   64.400000000   11.043690286   14.415841798   10.858540006
   64.450000000   11.042629443   14.417164664   10.857995008
   64.500000000   11.04156832   14.418485489   10.857448972
   64.550000000   11.040506945   14.419804306   10.856901928
   64.600000000   11.039445322   14.421121114   10.856353873
   64.650000000   11.038383483   14.42243595   10.855804839
   64.700000000   11.037321453   14.42374884   10.85525485
   64.750000000   11.03625924   14.425059791   10.854703909
   64.800000000   11.035196867   14.426368828   10.854152039
   64.850000000   11.034134359   14.427675975   10.853599263
   64.900000000   11.033071737   14.428981256   10.853045598
   64.950000000   11.032009024   14.430284692   10.852491068
   65.000000000   11.030946238   14.431586302   10.851935685
   65.050000000   11.029883414   14.432886126   10.851379486
   65.100000000   11.028820564   14.434184172   10.85082248
   65.150000000   11.027757697   14.435480447   10.850264671
   65.200000000   11.026694841   14.436774983   10.84970609
   65.250000000   11.025632027   14.438067813   10.849146765
   65.300000000   11.024569264   14.439358941   10.848586693
   65.350000000   11.023506587   14.440648411   10.848025919
   65.400000000   11.022444017   14.441936242   10.847464466
   65.450000000   11.021381562   14.443222437   10.84690234
   65.500000000   11.020319234   14.444507009   10.846339542
   65.550000000   11.019257055   14.445789977   10.84577609
   65.600000000   11.01819506   14.447071382   10.845212025
   65.650000000   11.017133284   14.448351262   10.84464738
   65.700000000   11.016071722   14.449629606   10.844082143
   65.750000000   11.015010388   14.450906424   10.843516329
   65.800000000   11.013949319   14.452181758   10.842949976
   65.850000000   11.012888539   14.453455632   10.842383105
   65.900000000   11.01182806   14.454728059   10.841815726
   65.950000000   11.010767905   14.455999059   10.84124786
   66.000000000   11.009708092   14.457268651   10.840679525
   66.050000000   11.008648643   14.458536855   10.840110738
   66.100000000   11.007589574   14.459803687   10.839541513
   66.150000000   11.006530901   14.461069162   10.83897187
   66.200000000   11.005472653   14.462333309   10.838401835
   66.250000000   11.00441484   14.463596131   10.837831414
   66.300000000   11.003357497   14.464857672   10.837260642
   66.350000000   11.002300652   14.466117962   10.836689546
   66.400000000   11.001244326   14.467377017   10.836118143
   66.450000000   11.000188513   14.468634823   10.835546427
   66.500000000   10.999133218   14.469891383   10.834974402
   66.550000000   10.998078479   14.471146743   10.834402105
   66.600000000   10.997024325   14.472400928   10.833829564
   66.650000000   10.995970771   14.473653949   10.83325679
   66.700000000   10.994917825   14.474905809   10.832683791
   66.750000000   10.993865515   14.476156543   10.832110595
   66.800000000   10.992813866   14.477406176   10.831537224
   66.850000000   10.991762882   14.478654703   10.830963682
   66.900000000   10.990712587   14.479902148   10.830389991
   66.950000000   10.989663027   14.481148573   10.829816203
   67.000000000   10.9886142   14.482393954   10.829242308
   67.050000000   10.987566103   14.483638276   10.828668293
   67.100000000   10.986518772   14.484881595   10.828094207
   67.150000000   10.985472222   14.486123916   10.827520056
   67.200000000   10.984426475   14.487365263   10.826945865
   67.250000000   10.983381532   14.488605623   10.826371628
   67.300000000   10.982337417   14.48984503   10.825797373
   67.350000000   10.981294147   14.4910835   10.825223117
   67.400000000   10.980251735   14.49232103   10.824648866
   67.450000000   10.979210208   14.493557661   10.824074651
   67.500000000   10.978169583   14.494793434   10.823500503
   67.550000000   10.977129888   14.496028322   10.822926423
   67.600000000   10.976091132   14.497262344   10.822352427
   67.650000000   10.975053326   14.49849553   10.821778532
   67.700000000   10.974016492   14.499727863   10.821204742
   67.750000000   10.972980636   14.500959362   10.820631072
   67.800000000   10.971945766   14.502190054   10.820057538
   67.850000000   10.97091189   14.503419957   10.819484152
   67.900000000   10.969879054   14.504649059   10.818910934
   67.950000000   10.968847281   14.505877368   10.818337899
   68.000000000   10.96781656   14.507104904   10.817765053
   68.050000000   10.966786891   14.508331686   10.817192404
   68.100000000   10.965758285   14.50955773   10.816619967
   68.150000000   10.964730797   14.510783048   10.816047778
   68.200000000   10.96370444   14.512007655   10.81547585
   68.250000000   10.962679242   14.51323158   10.814904212
   68.300000000   10.961655198   14.514454825   10.814332861
   68.350000000   10.960632286   14.515677381   10.813761786
   68.400000000   10.959610547   14.51689926   10.813191014
   68.450000000   10.95859002   14.518120486   10.812620577
   68.500000000   10.957570702   14.519341072   10.812050481
   68.550000000   10.956552606   14.520561029   10.811480737
   68.600000000   10.955535726   14.521780352   10.810911341
   68.650000000   10.954520115   14.52299908   10.810342342
   68.700000000   10.953505796   14.524217227   10.80977376
   68.750000000   10.952492729   14.525434769   10.809205562
   68.800000000   10.95148089   14.526651687   10.80863773
   68.850000000   10.950470377   14.527868029   10.808070337
   68.900000000   10.949461241   14.529083847   10.807503436
   68.950000000   10.948453423   14.530299113   10.806936983
   69.000000000   10.947446925   14.53151381   10.806370975
   69.050000000   10.946441737   14.532727932   10.805805403
   69.100000000   10.945437945   14.533941557   10.805240351
   69.150000000   10.944435578   14.53515469   10.804675839
   69.200000000   10.943434607   14.536367305   10.804111842
   69.250000000   10.942434982   14.537579375   10.80354832
   69.300000000   10.94143676   14.538790917   10.802985314
   69.350000000   10.940440024   14.540002013   10.802422907
   69.400000000   10.939444722   14.541212643   10.801861064
   69.450000000   10.938450809   14.542422763   10.801299742
   69.500000000   10.937458375   14.543632407   10.800739005
   69.550000000   10.936467478   14.544841626   10.800178911
   69.600000000   10.935478048   14.546050385   10.799619409
   69.650000000   10.934490094   14.547258673   10.7990605
   69.700000000   10.933503591   14.548466472   10.79850216
   69.750000000   10.932518619   14.549673833   10.79794446
   69.800000000   10.931535224   14.550880798   10.797387451
   69.850000000   10.930553324   14.552087311   10.79683106
   69.900000000   10.929572956   14.553293376   10.796275314
   69.950000000   10.928594187   14.554499067   10.79572028
   70.000000000   10.927616943   14.555704327   10.795165893
   70.050000000   10.926641251   14.556909152   10.794612172
   70.100000000   10.925667177   14.558113585   10.794059173
   70.150000000   10.924694671   14.559317583   10.793506855
   70.200000000   10.923723671   14.5605211   10.792955162
   70.250000000   10.92275431   14.561724249   10.792404219
   70.300000000   10.921786649   14.562927119   10.791854084
   70.350000000   10.920820639   14.564129644   10.791304707
   70.400000000   10.919856258   14.565331763   10.790756069
   70.450000000   10.91889351   14.566533467   10.790208175
   70.500000000   10.917932326   14.567734707   10.789660962
   70.550000000   10.916972796   14.568935556   10.789114513
   70.600000000   10.916014989   14.570136061   10.788568891
   70.650000000   10.915058811   14.571336152   10.788024017
   70.700000000   10.914104313   14.572535865   10.787479933
   70.750000000   10.913151555   14.57373525   10.786936691
   70.800000000   10.912200462   14.574934241   10.786394232
   70.850000000   10.911251061   14.57613284   10.785852571
   70.900000000   10.910303388   14.577331077   10.785311742
   70.950000000   10.909357347   14.578528884   10.784771664
   71.000000000   10.908413017   14.579726306   10.784232404
   71.050000000   10.90747047   14.580923397   10.783694031
   71.100000000   10.906529597   14.582120076   10.783156449
   71.150000000   10.90559044   14.583316355   10.78261969
   71.200000000   10.904653076   14.584512293   10.782083824
   71.250000000   10.903717482   14.585707887   10.781548842
   71.300000000   10.902783555   14.586903052   10.781014646
   71.350000000   10.901851369   14.588097814   10.780481294
   71.400000000   10.900921003   14.589292232   10.77994886
   71.450000000   10.899992434   14.590486303   10.779417335
   71.500000000   10.899065645   14.591680018   10.778886702
   71.550000000   10.898140635   14.59287336   10.778356957
   71.600000000   10.897217405   14.594066315   10.7778281
   71.650000000   10.896295851   14.595258807   10.777300041
   71.700000000   10.895376057   14.596450862   10.776772845
   71.750000000   10.894458132   14.597642586   10.776246615
   71.800000000   10.89354205   14.59883397   10.775721337
   71.850000000   10.892627659   14.600024897   10.775196881
   71.900000000   10.891714974   14.601215323   10.774673238
   71.950000000   10.890804117   14.60240537   10.774150504
   72.000000000   10.889895159   14.603595131   10.773628762
   72.050000000   10.888988019   14.6047845   10.773107949
   72.100000000   10.88808261   14.605973368   10.772587993
   72.150000000   10.887179043   14.607161814   10.772068986
   72.200000000   10.886277364   14.608349937   10.771550962
   72.250000000   10.885377441   14.609537636   10.771033803
   72.300000000   10.884479314   14.610724868   10.770517559
   72.350000000   10.883583025   14.611911626   10.770002268
   72.400000000   10.882688482   14.613097856   10.769487845
   72.450000000   10.881795788   14.614283652   10.768974376
   72.500000000   10.880905029   14.615469099   10.768461946
   72.550000000   10.880016066   14.616654083   10.767950431
   72.600000000   10.879128911   14.617838574   10.767439838
   72.650000000   10.878243635   14.619022622   10.766930229
   72.700000000   10.877360231   14.620206236   10.766421604
   72.750000000   10.876478584   14.62138933   10.765913859
   72.800000000   10.875598773   14.622571949   10.765407063
   72.850000000   10.874720867   14.62375413   10.764901278
   72.900000000   10.87384483   14.624935841   10.764396473
   72.950000000   10.872970613   14.626117034   10.763892605
   73.000000000   10.872098233   14.627297725   10.763389687
   73.050000000   10.871227704   14.628477927   10.762887733
   73.100000000   10.87035892   14.629657537   10.762386646
   73.150000000   10.869491952   14.630836584   10.761886485
   73.200000000   10.868626887   14.632015136   10.76138733
   73.250000000   10.867763702   14.633193198   10.760889171
   73.300000000   10.866902273   14.634370673   10.760391895
   73.350000000   10.866042667   14.635547582   10.759895556
   73.400000000   10.86518482   14.636723858   10.759400097
   73.450000000   10.864328837   14.63789959   10.758905612
   73.500000000   10.863474773   14.639074807   10.758412156
   73.550000000   10.862622578   14.640249482   10.757919688
   73.600000000   10.861772204   14.641423565   10.75742816
   73.650000000   10.860923659   14.642597049   10.756937578
   73.700000000   10.860076945   14.643769934   10.756447945
   73.750000000   10.859232072   14.644942223   10.755959271
   73.800000000   10.85838894   14.646113835   10.755471463
   73.850000000   10.857547605   14.647284786   10.754984572
   73.900000000   10.856708147   14.648455125   10.75449867
   73.950000000   10.85587053   14.64962484   10.75401373
   74.000000000   10.855034724   14.650793908   10.753529727
   74.050000000   10.854200742   14.65196232   10.753046665
   74.100000000   10.853368575   14.653130065   10.75256454
   74.150000000   10.85253822   14.654297132   10.752083351
   74.200000000   10.851709672   14.65546351   10.751603091
   74.250000000   10.850882908   14.656629175   10.751123741
   74.300000000   10.850057851   14.657794059   10.750645228
   74.350000000   10.849234591   14.658958229   10.750167637
   74.400000000   10.848413192   14.66012171   10.749691022
   74.450000000   10.847593561   14.661284428   10.749215303
   74.500000000   10.846775606   14.662446312   10.748740394
   74.550000000   10.845959379   14.663607357   10.748266335
   74.600000000   10.845145073   14.66476776   10.747793317
   74.650000000   10.844332678   14.665927536   10.747321339
   74.700000000   10.843522024   14.667086531   10.746850241
   74.750000000   10.842713008   14.668244629   10.746379918
   74.800000000   10.841905744   14.669401862   10.745910462
   74.850000000   10.841100183   14.670558203   10.745441835
   74.900000000   10.840296399   14.671713724   10.744974113
   74.950000000   10.839494481   14.672868499   10.744507377
   75.000000000   10.838694308   14.674022446   10.744041524
   75.050000000   10.837895897   14.675175574   10.743576569
   75.100000000   10.837099167   14.676327799   10.743112448
   75.150000000   10.836304185   14.677479137   10.742649198
   75.200000000   10.835511005   14.678629627   10.742186868
   75.250000000   10.83471956   14.679779232   10.741725407
   75.300000000   10.833929748   14.680927876   10.74126473
   75.350000000   10.833141637   14.682075572   10.740804889
   75.400000000   10.832355182   14.683222291   10.740345844
   75.450000000   10.831570404   14.684368054   10.73988763
   75.500000000   10.830787504   14.685513001   10.739430408
   75.550000000   10.830006364   14.686657056   10.738974075
   75.600000000   10.829226893   14.687800122   10.738518558
   75.650000000   10.828449107   14.688942183   10.738063869
   75.700000000   10.827673009   14.690083249   10.737610007
   75.750000000   10.826898522   14.691223272   10.737156904
   75.800000000   10.82612569   14.69236226   10.736704599
   75.850000000   10.825354488   14.693500181   10.736253067
   75.900000000   10.824584983   14.69463709   10.735802372
   75.950000000   10.823817123   14.695772953   10.735352472
   76.000000000   10.823050941   14.696907783   10.734903395
   76.050000000   10.822286493   14.698041627   10.734455196
   76.100000000   10.821523672   14.6991744   10.734007778
   76.150000000   10.820762394   14.700306013   10.733561062
   76.200000000   10.8200026   14.70143643   10.733114995
   76.250000000   10.819244482   14.702565742   10.732669734
   76.300000000   10.818488024   14.703693931   10.732225267
   76.350000000   10.81773315   14.704820955   10.731781538
   76.400000000   10.81697996   14.705946874   10.731338632
   76.450000000   10.81622848   14.707071728   10.730896585
   76.500000000   10.815478601   14.708195452   10.7304553
   76.550000000   10.814730223   14.709317964   10.730014689
   76.600000000   10.813983413   14.710439255   10.729574799
   76.650000000   10.813238155   14.711559311   10.729135612
   76.700000000   10.812494389   14.712678108   10.728697086
   76.750000000   10.811752268   14.713795744   10.728259351
   76.800000000   10.81101177   14.714912193   10.727822391
   76.850000000   10.810272795   14.716027387   10.727386119
   76.900000000   10.809535368   14.717141317   10.72695055
   76.950000000   10.808799437   14.71825395   10.726515646
   77.000000000   10.808065042   14.719365297   10.726081437
   77.050000000   10.807332165   14.720475351   10.725647904
   77.100000000   10.806600859   14.721584157   10.725215104
   77.150000000   10.805871075   14.722691679   10.724782997
   77.200000000   10.805142768   14.723797868   10.724351542
   77.250000000   10.804415914   14.724902687   10.72392071
   77.300000000   10.8036906   14.726006196   10.723490577
   77.350000000   10.802966803   14.727108368   10.723061124
   77.400000000   10.802244473   14.728209168   10.722632309
   77.450000000   10.801523638   14.729308602   10.722204155
   77.500000000   10.800804259   14.730406646   10.72177663
   77.550000000   10.800086281   14.731503285   10.721349693
   77.600000000   10.7993697   14.732598487   10.720923336
   77.650000000   10.798654613   14.733692259   10.72049763
   77.700000000   10.797940973   14.734784607   10.720072543
   77.750000000   10.7972288   14.735875542   10.719648096
   77.800000000   10.796518072   14.736965038   10.719224268
   77.850000000   10.795808724   14.738053077   10.718801012
   77.900000000   10.795100814   14.739139656   10.718378366
   77.950000000   10.794394364   14.740224772   10.717956348
   78.000000000   10.793689308   14.741308408   10.71753491
   78.050000000   10.792985611   14.742390543   10.717114023
   78.100000000   10.792283268   14.743471152   10.71669368
   78.150000000   10.79158226   14.744550239   10.716273871
   78.200000000   10.79088266   14.745627785   10.71585464
   78.250000000   10.790184445   14.746703777   10.715435967
   78.300000000   10.789487548   14.747778222   10.715017813
   78.350000000   10.788791964   14.748851093   10.714600167
   78.400000000   10.78809776   14.749922379   10.714183076
   78.450000000   10.787404957   14.750992095   10.713766561
   78.500000000   10.786713501   14.752060243   10.713350583
   78.550000000   10.786023338   14.75312681   10.712935105
   78.600000000   10.785334453   14.754191773   10.712520111
   78.650000000   10.784646892   14.755255101   10.712105631
   78.700000000   10.783960658   14.756316789   10.711691666
   78.750000000   10.783275716   14.757376843   10.71127819
   78.800000000   10.782592071   14.758435247   10.710865206
   78.850000000   10.781909689   14.759492007   10.710452694
   78.900000000   10.781228584   14.760547101   10.710040659
   78.950000000   10.780548777   14.761600512   10.709629111
   79.000000000   10.779870231   14.762652248   10.70921803
   79.050000000   10.779192919   14.763702305   10.708807395
   79.100000000   10.778516854   14.764750649   10.708397212
   79.150000000   10.77784204   14.765797268   10.70798748
   79.200000000   10.777168474   14.766842157   10.707578196
   79.250000000   10.776496131   14.767885327   10.707169344
   79.300000000   10.775824991   14.76892678   10.706760915
   79.350000000   10.775155045   14.769966505   10.706352902
   79.400000000   10.774486287   14.771004492   10.705945301
   79.450000000   10.773818756   14.772040672   10.705538123
   79.500000000   10.773152436   14.773075053   10.705131359
   79.550000000   10.772487296   14.774107665   10.704724995
   79.600000000   10.771823331   14.775138498   10.704319026
   79.650000000   10.771160528   14.776167555   10.703913445
   79.700000000   10.770498886   14.777194822   10.703508249
   79.750000000   10.769838433   14.778220212   10.703103437
   79.800000000   10.769179148   14.77924374   10.702699
   79.850000000   10.768520998   14.780265434   10.70229492
   79.900000000   10.767863975   14.781285302   10.701891195
   79.950000000   10.767208076   14.782303351   10.701487828
   80.000000000   10.766553309   14.783319513   10.701084813
   80.050000000   10.765899665   14.7843338   10.700682148
   80.100000000   10.765247126   14.785346208   10.700279815
   80.150000000   10.76459569   14.786356732   10.69987781
   80.200000000   10.763945346   14.787365361   10.699476126
   80.250000000   10.763296081   14.788372074   10.699074751
   80.300000000   10.762647893   14.789376897   10.698673694
   80.350000000   10.762000781   14.790379809   10.698272947
   80.400000000   10.761354745   14.791380826   10.697872516
   80.450000000   10.760709785   14.792379968   10.697472408
   80.500000000   10.7600659   14.793377224   10.697072619
   80.550000000   10.75942308   14.794372492   10.69667312
   80.600000000   10.758781303   14.795365751   10.696273886
   80.650000000   10.75814056   14.796357056   10.695874929
   80.700000000   10.757500829   14.797346388   10.695476227
   80.750000000   10.75686212   14.798333777   10.695077798
   80.800000000   10.756224447   14.799319243   10.69467966
   80.850000000   10.755587816   14.800302778   10.694281817
   80.900000000   10.754952203   14.801284296   10.693884231
   80.950000000   10.754317593   14.802263797   10.69348689
   81.000000000   10.753683983   14.803241303   10.693089799
   81.050000000   10.753051373   14.804216845   10.692692965
   81.100000000   10.752419737   14.805190351   10.692296352
   81.150000000   10.751789082   14.806161844   10.691899977
   81.200000000   10.751159399   14.807131312   10.691503829
   81.250000000   10.750530691   14.80809878   10.691107914
   81.300000000   10.74990294   14.809064198   10.69071221
   81.350000000   10.749276134   14.810027556   10.690316707
   81.400000000   10.748650288   14.810988903   10.689921431
   81.450000000   10.748025396   14.811948198   10.689526369
   81.500000000   10.747401417   14.812905404   10.689131478
   81.550000000   10.74677837   14.813860572   10.688736788
   81.600000000   10.746156284   14.814813743   10.688342331
   81.650000000   10.745535122   14.815764829   10.687948063
   81.700000000   10.744914878   14.81671383   10.687553977
   81.750000000   10.744295541   14.817660742   10.687160065
   81.800000000   10.743677104   14.818605564   10.686766323
   81.850000000   10.743059584   14.819548346   10.68637278
   81.900000000   10.742443006   14.820489119   10.685979458
   81.950000000   10.741827327   14.821427775   10.685586305
   82.000000000   10.741212548   14.822364341   10.68519333
   82.050000000   10.740598645   14.823298791   10.684800504
   82.100000000   10.73998559   14.82423109   10.684407797
   82.150000000   10.739373413   14.8251613   10.684015251
   82.200000000   10.738762142   14.826089473   10.683622899
   82.250000000   10.738151743   14.827015535   10.683230704
   82.300000000   10.737542229   14.827939512   10.682838683
   82.350000000   10.736933612   14.828861454   10.682446855
   82.400000000   10.736325835   14.829781218   10.682055143
   82.450000000   10.735718861   14.83069876   10.681663505
   82.500000000   10.735112721   14.831614176   10.681271992
   82.550000000   10.734507466   14.832527557   10.680880665
   82.600000000   10.733903115   14.833438931   10.680489546
   82.650000000   10.733299584   14.834348115   10.68009854
   82.700000000   10.732696813   14.835255026   10.679707573
   82.750000000   10.732094843   14.836159764   10.679316704
   82.800000000   10.731493707   14.837062405   10.678925969
   82.850000000   10.730893376   14.837962908   10.67853534
   82.900000000   10.73029386   14.838861281   10.678144828
   82.950000000   10.729695138   14.839757486   10.677754413
   83.000000000   10.729097178   14.840651484   10.677364059
   83.050000000   10.728500019   14.841543355   10.676973816
   83.100000000   10.72790369   14.842433114   10.676583709
   83.150000000   10.727308136   14.843320695   10.676193684
   83.200000000   10.72671338   14.844206151   10.675803774
   83.250000000   10.726119409   14.845089453   10.675413961
   83.300000000   10.725526208   14.84597057   10.675024222
   83.350000000   10.724933803   14.846849573   10.674634594
   83.400000000   10.724342165   14.847726401   10.674245048
   83.450000000   10.723751277   14.848601025   10.673855567
   83.500000000   10.723161185   14.849473544   10.673466208
   83.550000000   10.722571932   14.850344016   10.673077016
   83.600000000   10.721983449   14.851212301   10.672687909
   83.650000000   10.721395675   14.852078341   10.672298821
   83.700000000   10.720808645   14.852942216   10.671909797
   83.750000000   10.720222408   14.853804001   10.671520896
   83.800000000   10.719636918   14.854663608   10.671132074
   83.850000000   10.719052131   14.855520985   10.670743278
   83.900000000   10.718468094   14.856376218   10.670354562
   83.950000000   10.717884798   14.85722929   10.66996592
   84.000000000   10.717302229   14.858080182   10.669577333
   84.050000000   10.716720383   14.858928899   10.6691888
   84.100000000   10.716139287   14.859775486   10.668800355
   84.150000000   10.715558971   14.860619992   10.668412037
   84.200000000   10.714979382   14.861462317   10.668023782
   84.250000000   10.714400544   14.862302504   10.667635616
   84.300000000   10.71382248   14.86314062   10.667247573
   84.350000000   10.713245135   14.863976531   10.666859581
   84.400000000   10.712668415   14.864810154   10.666471547
   84.450000000   10.712092362   14.865641587   10.666083525
   84.500000000   10.711517035   14.866470893   10.665695579
   84.550000000   10.710942457   14.867298106   10.665307741
   84.600000000   10.710368645   14.868123287   10.664920046
   84.650000000   10.709795493   14.868946263   10.664532356
   84.700000000   10.709223001   14.869766974   10.664144637
   84.750000000   10.708651237   14.87058554   10.663756978
   84.800000000   10.708080243   14.871402064   10.663369454
   84.850000000   10.707509944   14.872216424   10.662981995
   84.900000000   10.706940288   14.873028547   10.662594539
   84.950000000   10.706371329   14.873838532   10.662207146
   85.000000000   10.705803119   14.874646455   10.661819867
   85.050000000   10.705235547   14.875452182   10.661432583
   85.100000000   10.704668641   14.876255756   10.661045331
   85.150000000   10.704102462   14.877057269   10.660658177
   85.200000000   10.703536955   14.8778566   10.660271059
   85.250000000   10.702972072   14.878653695   10.659883929
   85.300000000   10.702407875   14.879448668   10.659496854
   85.350000000   10.701844452   14.880241671   10.659109943
   85.400000000   10.701281757   14.881032609   10.658723134
   85.450000000   10.700719676   14.881821302   10.658336302
   85.500000000   10.700158259   14.882607839   10.657949509
   85.550000000   10.699597492   14.883392236   10.657562741
   85.600000000   10.699037352   14.884174467   10.657175974
   85.650000000   10.698477894   14.884954618   10.656789272
   85.700000000   10.697919097   14.885732648   10.656402617
   85.750000000   10.697360957   14.886508552   10.656016002
   85.800000000   10.696803527   14.887282414   10.655629487
   85.850000000   10.696246761   14.888054166   10.655243021
   85.900000000   10.695690684   14.888823853   10.65485663
   85.950000000   10.695135327   14.889591514   10.654470352
   86.000000000   10.694580613   14.890357035   10.65408411
   86.050000000   10.694026484   14.891120359   10.653697837
   86.100000000   10.69347298   14.891881574   10.653311588
   86.150000000   10.692920173   14.892640805   10.652925448
   86.200000000   10.692368078   14.893398   10.652539413
   86.250000000   10.691816653   14.894153085   10.652153434
   86.300000000   10.691265927   14.894906154   10.651767558
   86.350000000   10.690715938   14.895657267   10.651381822
   86.400000000   10.690166587   14.896406274   10.650996127
   86.450000000   10.689617807   14.897153098   10.650610401
   86.500000000   10.689069665   14.897897849   10.650224717
   86.550000000   10.688522235   14.898640621   10.649839154
   86.600000000   10.687975423   14.899381306   10.649453618
   86.650000000   10.687429178   14.900119849   10.649068053
   86.700000000   10.686883577   14.900856358   10.648682545
   86.750000000   10.686338689   14.901590926   10.648297177
   86.800000000   10.685794498   14.902323483   10.647911919
   86.850000000   10.68525096   14.903053974   10.647526721
   86.900000000   10.684708104   14.903782478   10.647141624
   86.950000000   10.6841659   14.904508963   10.646756598
   87.000000000   10.683624322   14.905233404   10.646371616
   87.050000000   10.68308339   14.905955827   10.645986698
   87.100000000   10.682543124   14.906676263   10.645601871
   87.150000000   10.682003562   14.907394783   10.645217183
   87.200000000   10.681464644   14.908111295   10.644832565
   87.250000000   10.680926353   14.908825758   10.644447996
   87.300000000   10.680388745   14.90953827   10.644063541
   87.350000000   10.679851856   14.910248892   10.643679243
   87.400000000   10.67931563   14.910957531   10.643295038
   87.450000000   10.678780116   14.911664244   10.642910994
   87.500000000   10.678245248   14.912368971   10.642527019
   87.550000000   10.677710974   14.913071665   10.642143056
   87.600000000   10.677177345   14.91377241   10.641759177
   87.650000000   10.676644418   14.914471283   10.641375451
   87.700000000   10.676112175   14.915168217   10.640991851
   87.750000000   10.675580558   14.915863157   10.640608322
   87.800000000   10.675049611   14.916556187   10.640224907
   87.850000000   10.674519345   14.91724731   10.639841618
   87.900000000   10.673989775   14.917936561   10.639458478
   87.950000000   10.67346085   14.91862387   10.639075431
   88.000000000   10.672932525   14.91930918   10.638692427
   88.050000000   10.672404856   14.919992585   10.638309531
   88.100000000   10.671877913   14.920674211   10.637926826
   88.150000000   10.671351717   14.921354052   10.63754433
   88.200000000   10.670826195   14.922031945   10.637161953
   88.250000000   10.670301295   14.922707869   10.636779646
   88.300000000   10.669777056   14.923381912   10.63639746
   88.350000000   10.669253472   14.924054072   10.636015392
   88.400000000   10.668730528   14.924724336   10.635633427
   88.450000000   10.668208235   14.925392724   10.635251576
   88.500000000   10.667686608   14.926059255   10.634869856
   88.550000000   10.667165686   14.926723995   10.634488315
   88.600000000   10.666645452   14.927386908   10.634106932
   88.650000000   10.666125928   14.928048024   10.633725728
   88.700000000   10.66560706   14.928707284   10.63334465
   88.750000000   10.665088865   14.92936472   10.632963719
   88.800000000   10.664571378   14.930020379   10.632582973
   88.850000000   10.664054556   14.930674183   10.632202363
   88.900000000   10.663538419   14.931326183   10.631821913
   88.950000000   10.663022998   14.931976448   10.631441665
   89.000000000   10.662508313   14.932624999   10.631061639
   89.050000000   10.66199436   14.933271834   10.630681834
   89.100000000   10.661481023   14.933916767   10.630302113
   89.150000000   10.660968343   14.934559863   10.62992252
   89.200000000   10.660456372   14.935201227   10.629543123
   89.250000000   10.659945115   14.935840832   10.629163932
   89.300000000   10.65943459   14.936478714   10.628784968
   89.350000000   10.658924734   14.93711481   10.628406162
   89.400000000   10.658415514   14.937749089   10.62802748
   89.450000000   10.657906974   14.938381633   10.627648974
   89.500000000   10.657399162   14.939012504   10.627270697
   89.550000000   10.65689203   14.939641611   10.626892595
   89.600000000   10.656385562   14.940268938   10.626514645
   89.650000000   10.655879792   14.940894569   10.626136894
   89.700000000   10.655374756   14.94151855   10.625759384
   89.750000000   10.654870432   14.94214083   10.625382091
   89.800000000   10.654366827   14.942761438   10.625005022
   89.850000000   10.653863944   14.94338038   10.624628183
   89.900000000   10.653361797   14.94399769   10.624251588
   89.950000000   10.652860327   14.944613262   10.623875169
   90.000000000   10.652359552   14.945227137   10.623498953
   90.050000000   10.651859516   14.945839406   10.623122991
   90.100000000   10.651360238   14.946450085   10.622747308
   90.150000000   10.650861661   14.947059061   10.622371833
   90.200000000   10.650363778   14.947666337   10.621996558
   90.250000000   10.649866621   14.948271983   10.621621526
   90.300000000   10.649370212   14.948876062   10.62124677
   90.350000000   10.648874561   14.949478576   10.620872295
   90.400000000   10.648379617   14.950079414   10.620498043
   90.450000000   10.647885367   14.950678573   10.620123997
   90.500000000   10.647391836   14.951276135   10.619750198
   90.550000000   10.646899044   14.951872151   10.619376671
   90.600000000   10.646406953   14.952466528   10.619003369
   90.650000000   10.64591558   14.953059292   10.618630308
   90.700000000   10.645424956   14.953650506   10.618257529
   90.750000000   10.644935089   14.954240201   10.617885047
   90.800000000   10.644445992   14.95482839   10.617512874
   90.850000000   10.643957642   14.955414968   10.617140974
   90.900000000   10.643470036   14.955999967   10.616769351
   90.950000000   10.642983189   14.95658345   10.616398025
   91.000000000   10.642497101   14.957165426   10.616026999
   91.050000000   10.642011774   14.957745911   10.615656278
   91.100000000   10.641527146   14.958324764   10.615285786
   91.150000000   10.641043228   14.958902027   10.614915537
   91.200000000   10.640560051   14.959477777   10.614545573
   91.250000000   10.640077636   14.960052064   10.614175924
   91.300000000   10.639595961   14.960624818   10.613806564
   91.350000000   10.639115035   14.961196061   10.613437501
   91.400000000   10.638634877   14.961765844   10.61306876
   91.450000000   10.63815547   14.962334107   10.612700317
   91.500000000   10.637676814   14.962900876   10.612332175
   91.550000000   10.637198912   14.963466173   10.61196434
   91.600000000   10.636721757   14.964029982   10.611596804
   91.650000000   10.636245355   14.964592335   10.611229585
   91.700000000   10.635769724   14.965153272   10.610862696
   91.750000000   10.635294869   14.965712802   10.610496156
   91.800000000   10.634820802   14.966270934   10.610129967
   91.850000000   10.634347524   14.966827578   10.609764114
   91.900000000   10.633875027   14.967382757   10.609398605
   91.950000000   10.633403285   14.96793649   10.60903341
   92.000000000   10.632932278   14.96848876   10.60866851
   92.050000000   10.632462023   14.969039611   10.608303936
   92.100000000   10.631992542   14.969589097   10.607939714
   92.150000000   10.631523854   14.970137231   10.607575864
   92.200000000   10.631055971   14.970684009   10.60721239
   92.250000000   10.630588887   14.971229362   10.606849278
   92.300000000   10.630122594   14.971773306   10.606486524
   92.350000000   10.62965709   14.972315896   10.606124139
   92.400000000   10.629192375   14.972857118   10.605762119
   92.450000000   10.628728451   14.973397011   10.605400471
   92.500000000   10.628265326   14.973935564   10.605039203
   92.550000000   10.627803002   14.974472783   10.604678324
   92.600000000   10.62734148   14.975008677   10.604317831
   92.650000000   10.62688076   14.975543225   10.603957728
   92.700000000   10.626420838   14.976076444   10.603598011
   92.750000000   10.625961717   14.976608347   10.603238686
   92.800000000   10.625503378   14.977138861   10.602879718
   92.850000000   10.62504583   14.977667995   10.602521114
   92.900000000   10.624589078   14.978195804   10.602162897
   92.950000000   10.624133128   14.978722329   10.601805076
   93.000000000   10.623677981   14.979247591   10.601447662
   93.050000000   10.62322364   14.979771594   10.601090658
   93.100000000   10.622770111   14.98029433   10.600734069
   93.150000000   10.622317394   14.980815802   10.600377896
   93.200000000   10.621865515   14.981335946   10.600022145
   93.250000000   10.621414464   14.981854784   10.599666811
   93.300000000   10.620964217   14.982372345   10.599311876
   93.350000000   10.620514767   14.982888652   10.598957348
   93.400000000   10.620066114   14.983403702   10.598603221
   93.450000000   10.619618264   14.983917508   10.598249505
   93.500000000   10.619171237   14.984430075   10.597896222
   93.550000000   10.61872504   14.984941407   10.597543383
   93.600000000   10.618279669   14.985451513   10.597190981
   93.650000000   10.617835114   14.985960411   10.596839014
   93.700000000   10.617391383   14.9864681   10.596487484
   93.750000000   10.616948475   14.986974581   10.596136396
   93.800000000   10.616506398   14.987479851   10.595785749
   93.850000000   10.616065185   14.987983865   10.595435561
   93.900000000   10.61562481   14.988486653   10.595085827
   93.950000000   10.615185258   14.988988249   10.594736534
   94.000000000   10.614746527   14.989488665   10.594387683
   94.050000000   10.614308612   14.989987914   10.594039278
   94.100000000   10.61387152   14.990485998   10.59369132
   94.150000000   10.613435248   14.990982921   10.593343817
   94.200000000   10.612999841   14.991478642   10.592996797
   94.250000000   10.612565297   14.991973173   10.592650255
   94.300000000   10.612131591   14.992466542   10.592304175
   94.350000000   10.611698728   14.992958754   10.591958563
   94.400000000   10.611266687   14.993449836   10.591613416
   94.450000000   10.610835467   14.993939784   10.591268727
   94.500000000   10.610405098   14.994428595   10.590924517
   94.550000000   10.609975574   14.994916273   10.590580789
   94.600000000   10.609546889   14.995402822   10.590237535
   94.650000000   10.609119034   14.99588825   10.589894758
   94.700000000   10.608692017   14.996372552   10.589552456
   94.750000000   10.608265878   14.996855709   10.589210657
   94.800000000   10.607840596   14.997337742   10.588869359
   94.850000000   10.607416142   14.997818658   10.588528531
   94.900000000   10.60699254   14.998298461   10.588188192
   94.950000000   10.606569781   14.998777174   10.587848346
   95.000000000   10.606147858   14.999254797   10.587508981
   95.050000000   10.605726811   14.999731355   10.587170137
   95.100000000   10.605306629   15.000206849   10.586831811
   95.150000000   10.604887299   15.000681261   10.586493985
   95.200000000   10.604468811   15.001154588   10.586156656
   95.250000000   10.604051198   15.00162681   10.585819848
   95.300000000   10.603634446   15.002097946   10.585483546
   95.350000000   10.603218539   15.002568022   10.585147743
   95.400000000   10.60280348   15.003037051   10.584812449
   95.450000000   10.602389265   15.003505027   10.584477658
   95.500000000   10.601975945   15.003971953   10.584143417
   95.550000000   10.601563526   15.004437849   10.583809729
   95.600000000   10.601151967   15.00490272   10.583476561
   95.650000000   10.600741239   15.005366563   10.583143893
   95.700000000   10.600331363   15.005829357   10.582811744
   95.750000000   10.599922334   15.006291111   10.582480105
   95.800000000   10.599514135   15.006751833   10.58214897
   95.850000000   10.599106774   15.007211521   10.58181834
   95.900000000   10.598700254   15.007670179   10.581488222
   95.950000000   10.598294659   15.008127815   10.581158681
   96.000000000   10.597889966   15.00858443   10.580829698
   96.050000000   10.597486126   15.009040042   10.580501243
   96.100000000   10.597083166   15.009494665   10.580173344
   96.150000000   10.596681074   15.009948305   10.579845991
   96.200000000   10.59627982   15.010400956   10.579519155
   96.250000000   10.595879457   15.010852599   10.579192878
   96.300000000   10.595479961   15.011303246   10.578867146
   96.350000000   10.595081298   15.011752906   10.578541928
   96.400000000   10.594683505   15.012201582   10.578217257
   96.450000000   10.594286566   15.012649282   10.577893126
   96.500000000   10.593890461   15.013096006   10.577569513
   96.550000000   10.593495194   15.013541744   10.577246427
   96.600000000   10.593100767   15.013986499   10.576923866
   96.650000000   10.592707268   15.014430281   10.576601904
   96.700000000   10.592314673   15.014873101   10.576280524
   96.750000000   10.591922942   15.015314956   10.575959693
   96.800000000   10.591532043   15.015755851   10.57563939
   96.850000000   10.591141977   15.016195785   10.575319615
   96.900000000   10.590752823   15.016634775   10.575000436
   96.950000000   10.590364553   15.017072835   10.574681833
   97.000000000   10.589977137   15.01750995   10.574363779
   97.050000000   10.589590554   15.017946115   10.574046257
   97.100000000   10.589204808   15.018381332   10.573729271
   97.150000000   10.588819984   15.018815643   10.573412895
   97.200000000   10.588436052   15.019249038   10.573097106
   97.250000000   10.588052968   15.019681501   10.572781867
   97.300000000   10.587670711   15.020113016   10.57246716
   97.350000000   10.587289281   15.020543579   10.572152985
   97.400000000   10.586908684   15.020973189   10.571839345
   97.450000000   10.586528928   15.021401854   10.57152625
   97.500000000   10.586150117   15.021829614   10.571213786
   97.550000000   10.585772216   15.022256473   10.570901929
   97.600000000   10.585395165   15.02268242   10.57059063
   97.650000000   10.585018938   15.023107448   10.57027987
   97.700000000   10.584643604   15.02353162   10.569969714
   97.750000000   10.584269161   15.023954924   10.569660162
   97.800000000   10.583895574   15.02437733   10.569351179
   97.850000000   10.583522855   15.024798824   10.569042771
   97.900000000   10.583150986   15.025219406   10.568734924
   97.950000000   10.582779983   15.025639102   10.568427654
   98.000000000   10.582409831   15.026057907   10.568120951
   98.050000000   10.5820405   15.026475819   10.567814791
   98.100000000   10.581672068   15.026892861   10.567509242
   98.150000000   10.581304516   15.027309024   10.56720429
   98.200000000   10.580937798   15.027724302   10.566899896
   98.250000000   10.580571968   15.02813874   10.566596107
   98.300000000   10.58020701   15.028552321   10.566292914
   98.350000000   10.579842886   15.028965023   10.565990279
   98.400000000   10.57947961   15.029376833   10.565688214
   98.450000000   10.579117166   15.029787754   10.565386706
   98.500000000   10.578755538   15.030197785   10.565085743
   98.550000000   10.578394796   15.030606954   10.564785387
   98.600000000   10.578034917   15.031015265   10.564485617
   98.650000000   10.577675871   15.031422703   10.564186408
   98.700000000   10.577317643   15.031829269   10.563887751
   98.750000000   10.57696031   15.032235005   10.563589717
   98.800000000   10.576603851   15.03263991   10.56329229
   98.850000000   10.576248226   15.033043962   10.56299543
   98.900000000   10.575893445   15.033447149   10.562699153
   98.950000000   10.575539511   15.033849478   10.56240345
   99.000000000   10.575186398   15.034250957   10.562108312
   99.050000000   10.574834164   15.034651595   10.561813784
   99.100000000   10.574482839   15.035051433   10.561519894
   99.150000000   10.574132365   15.035450469   10.561226598
   99.200000000   10.573782697   15.035848666   10.560933854
   99.250000000   10.573433859   15.036246008   10.56064168
   99.300000000   10.573085831   15.036642484   10.56035006
   99.350000000   10.5727386   15.037038097   10.560058979
   99.400000000   10.572392226   15.037432867   10.559768497
   99.450000000   10.572046748   15.037826844   10.559478651
   99.500000000   10.571702128   15.038220022   10.559189408
   99.550000000   10.571358316   15.038612375   10.558900726
   99.600000000   10.571015319   15.039003885   10.558612606
   99.650000000   10.570673163   15.039394556   10.558325073
   99.700000000   10.570331845   15.039784407   10.558038125
   99.750000000   10.569991339   15.040173429   10.557751742
   99.800000000   10.569651619   15.040561619   10.557465901
   99.850000000   10.569312682   15.040948963   10.557180599
   99.900000000   10.568974531   15.041335463   10.556895839
   99.950000000   10.568637268   15.041721141   10.556611712
   100.00000000   10.56830087   15.042105997   10.5563282
   100.05000000   10.567965333   15.042490094   10.556045303
   100.10000000   10.567630614   15.042873416   10.555762988
   100.15000000   10.567296678   15.043255916   10.555481224
   100.20000000   10.566963498   15.043637582   10.555199985
   100.25000000   10.566631055   15.04401841   10.55491925
   100.30000000   10.566299479   15.044398392   10.554639114
   100.35000000   10.565968818   15.044777571   10.554359635
   100.40000000   10.565638996   15.045155952   10.55408076
   100.45000000   10.565309949   15.045533524   10.553802434
   100.50000000   10.564981696   15.045910303   10.553524674
   100.55000000   10.564654238   15.046286285   10.553247473
   100.60000000   10.564327593   15.046661476   10.552970855
   100.65000000   10.56400176   15.047035866   10.552694812
   100.70000000   10.563676711   15.047409457   10.552419324
   100.75000000   10.563352433   15.047782234   10.552144383
   100.80000000   10.563028924   15.048154194   10.551869982
   100.85000000   10.562706183   15.048525332   10.551596123
   100.90000000   10.562384326   15.048895702   10.551322909
   100.95000000   10.56206332   15.049265299   10.551050309
   101.00000000   10.561743094   15.049634099   10.550778267
   101.05000000   10.561423674   15.050002126   10.550506808
   101.10000000   10.561105035   15.050369369   10.550235908
   101.15000000   10.560787141   15.05073581   10.549965538
   101.20000000   10.560469998   15.051101434   10.549695698
   101.25000000   10.560153602   15.051466246   10.549426388
   101.30000000   10.559838039   15.051830266   10.549157681
   101.35000000   10.559523323   15.052193521   10.548889591
   101.40000000   10.559209401   15.052556004   10.548622075
   101.45000000   10.558896232   15.052917702   10.548355096
   101.50000000   10.558583802   15.053278601   10.548088643
   101.55000000   10.558272107   15.053638698   10.547822715
   101.60000000   10.557961236   15.053998058   10.547557395
   101.65000000   10.557651168   15.054356657   10.547292663
   101.70000000   10.55734187   15.054714458   10.547028485
   101.75000000   10.557033361   15.055071469   10.546764878
   101.80000000   10.55672561   15.055427685   10.546501815
   101.85000000   10.556418582   15.055783109   10.546239267
   101.90000000   10.556112272   15.056137732   10.545977231
   101.95000000   10.555806687   15.05649156   10.545715711
   102.00000000   10.555501831   15.056844591   10.545454716
   102.05000000   10.555197717   15.057196828   10.545194253
   102.10000000   10.554894466   15.05754836   10.544934438
   102.15000000   10.554592043   15.05789916   10.544675242
   102.20000000   10.554290374   15.058249184   10.544416599
   102.25000000   10.553989464   15.058598428   10.544158505
   102.30000000   10.553689284   15.058946883   10.543900935
   102.35000000   10.553389802   15.059294548   10.543643866
   102.40000000   10.553091084   15.059641444   10.543387355
   102.45000000   10.552793114   15.059987571   10.543131394
   102.50000000   10.552495855   15.060332921   10.542875946
   102.55000000   10.552199363   15.060677509   10.542621057
   102.60000000   10.55190361   15.06102133   10.542366713
   102.65000000   10.5516086   15.06136439   10.542112916
   102.70000000   10.551314353   15.061706705   10.541859682
   102.75000000   10.551020839   15.062048266   10.541606985
   102.80000000   10.550728043   15.062389061   10.541354813
   102.85000000   10.550435954   15.062729077   10.541103156
   102.90000000   10.550144556   15.063068308   10.540851997
   102.95000000   10.549853911   15.063406769   10.54060139
   103.00000000   10.549563996   15.063744456   10.540351321
   103.05000000   10.549274803   15.064081389   10.540101783
   103.10000000   10.548986322   15.064417566   10.539852763
   103.15000000   10.54869857   15.064752984   10.539604281
   103.20000000   10.548411534   15.065087638   10.539356329
   103.25000000   10.548125189   15.065421524   10.539108882
   103.30000000   10.547839522   15.065754635   10.538861931
   103.35000000   10.547554533   15.066086969   10.538615471
   103.40000000   10.547270218   15.06641852   10.5383695
   103.45000000   10.546986586   15.066749288   10.538124024
   103.50000000   10.546703637   15.067079269   10.537879048
   103.55000000   10.546421483   15.067408516   10.53763467
   103.60000000   10.546140112   15.067737051   10.537390883
   103.65000000   10.545859453   15.068064851   10.537147627
   103.70000000   10.545579457   15.068391897   10.536904857
   103.75000000   10.545300132   15.068718172   10.53666258
   103.80000000   10.54502147   15.069043669   10.536420791
   103.85000000   10.544743505   15.069368409   10.536179518
   103.90000000   10.544466231   15.069692396   10.535938751
   103.95000000   10.544189653   15.070015638   10.535698503
   104.00000000   10.543913756   15.070338129   10.535458761
   104.05000000   10.543638535   15.070659873   10.535219516
   104.10000000   10.543363972   15.070980857   10.53498076
   104.15000000   10.543090087   15.07130108   10.534742506
   104.20000000   10.542816865   15.071620542   10.534504741
   104.25000000   10.542544291   15.07193924   10.53426745
   104.30000000   10.542272369   15.072257172   10.534030639
   104.35000000   10.542001176   15.07257436   10.533794376
   104.40000000   10.541730682   15.072890808   10.533558634
   104.45000000   10.541460838   15.073206511   10.533323376
   104.50000000   10.541191635   15.073521459   10.533088594
   104.55000000   10.540923076   15.073835653   10.532854281
   104.60000000   10.54065514   15.07414909   10.532620431
   104.65000000   10.540387835   15.074461762   10.532387045
   104.70000000   10.540121229   15.074773682   10.532154182
   104.75000000   10.539855339   15.075084885   10.531921866
   104.80000000   10.539590117   15.075395364   10.53169005
   104.85000000   10.539325517   15.075705103   10.531458698
   104.90000000   10.539061527   15.076014085   10.531227795
   104.95000000   10.538798146   15.076322305   10.530997343
   105.00000000   10.538535378   15.07662976   10.530767341
   105.05000000   10.538273297   15.076936461   10.530537853
   105.10000000   10.538011916   15.07724245   10.530308892
   105.15000000   10.537751184   15.077547712   10.530080422
   105.20000000   10.537491062   15.077852227   10.52985241
   105.25000000   10.537231554   15.078155988   10.529624853
   105.30000000   10.53697269   15.078459019   10.529397779
   105.35000000   10.53671446   15.078761325   10.529171183
   105.40000000   10.536456837   15.079062887   10.528945037
   105.45000000   10.536199809   15.079363702   10.528719333
   105.50000000   10.535943373   15.079663758   10.528494065
   105.55000000   10.535687539   15.079963057   10.528269249
   105.60000000   10.535432368   15.080261609   10.52804493
   105.65000000   10.535177843   15.080559415   10.527821087
   105.70000000   10.534923949   15.080856517   10.527597723
   105.75000000   10.534670671   15.081152905   10.527374826
   105.80000000   10.534417984   15.081448558   10.527152376
   105.85000000   10.534165906   15.081743469   10.526930384
   105.90000000   10.533914427   15.082037635   10.526708833
   105.95000000   10.533663529   15.082331055   10.526487717
   106.00000000   10.533413247   15.082623735   10.526267065
   106.05000000   10.53316357   15.082915684   10.52604686
   106.10000000   10.532914466   15.083206898   10.525827088
   106.15000000   10.532665984   15.083497397   10.525607788
   106.20000000   10.532418109   15.083787171   10.525388944
   106.25000000   10.532170807   15.084076215   10.525170531
   106.30000000   10.531924068   15.084364515   10.524952536
   106.35000000   10.531677931   15.084652071   10.524734994
   106.40000000   10.531432405   15.084938902   10.524517915
   106.45000000   10.531187485   15.085225028   10.524301295
   106.50000000   10.530943142   15.085510446   10.524085113
   106.55000000   10.530699356   15.08579514   10.523869348
   106.60000000   10.530456149   15.086079091   10.523654019
   106.65000000   10.530213515   15.086362297   10.52343912
   106.70000000   10.529971432   15.086644772   10.523224634
   106.75000000   10.529729907   15.08692651   10.523010564
   106.80000000   10.529488979   15.08720752   10.522796945
   106.85000000   10.529248629   15.087487814   10.522583763
   106.90000000   10.529008855   15.087767393   10.522371018
   106.95000000   10.528769677   15.088046269   10.522158728
   107.00000000   10.528531067   15.088324441   10.52194687
   107.05000000   10.528293002   15.088601895   10.521735423
   107.10000000   10.528055475   15.088878624   10.521524378
   107.15000000   10.527818478   15.089154629   10.521313732
   107.20000000   10.527582059   15.089429898   10.521103524
   107.25000000   10.527346217   15.089704448   10.520893752
   107.30000000   10.527110924   15.089978282   10.520684394
   107.35000000   10.526876193   15.090251415   10.520475465
   107.40000000   10.526642012   15.090523845   10.520266954
   107.45000000   10.526408364   15.090795562   10.520058845
   107.50000000   10.526175236   15.091066563   10.519851128
   107.55000000   10.525942629   15.091336843   10.519643803
   107.60000000   10.525710587   15.091606393   10.519436907
   107.65000000   10.525479096   15.091875221   10.519230426
   107.70000000   10.525248146   15.09214334   10.519024354
   107.75000000   10.525017759   15.092410772   10.518818715
   107.80000000   10.524787912   15.092677512   10.518613489
   107.85000000   10.524558581   15.092943553   10.518408655
   107.90000000   10.524329788   15.093208884   10.518204229
   107.95000000   10.524101524   15.093473501   10.518000205
   108.00000000   10.523873773   15.093737409   10.517796568
   108.05000000   10.523646553   15.094000607   10.517593336
   108.10000000   10.523419854   15.094263105   10.517390498
   108.15000000   10.523193666   15.094524902   10.517188048
   108.20000000   10.52296798   15.094785998   10.516985979
   108.25000000   10.522742804   15.095046389   10.516784297
   108.30000000   10.522518142   15.095306071   10.516583009
   108.35000000   10.522294063   15.095565063   10.516382169
   108.40000000   10.522070536   15.095823376   10.516181751
   108.45000000   10.521847519   15.096081006   10.515981721
   108.50000000   10.521624993   15.096337946   10.515782067
   108.55000000   10.521402952   15.096594191   10.515582782
   108.60000000   10.5211814   15.09684974   10.515383868
   108.65000000   10.520960333   15.097104596   10.515185324
   108.70000000   10.520739753   15.097358754   10.514987149
   108.75000000   10.520519703   15.097612203   10.514789377
   108.80000000   10.520300179   15.097864958   10.514592008
   108.85000000   10.520081158   15.098117028   10.514395023
   108.90000000   10.51986262   15.098368414   10.514198405
   108.95000000   10.519644591   15.098619126   10.514002181
   109.00000000   10.519427062   15.098869161   10.513806341
   109.05000000   10.519210013   15.099118514   10.513610867
   109.10000000   10.518993441   15.099367179   10.513415759
   109.15000000   10.518777346   15.099615157   10.513221012
   109.20000000   10.518561755   15.099862441   10.513026652
   109.25000000   10.518346661   15.100109036   10.512832673
   109.30000000   10.518132057   15.100354958   10.51263907
   109.35000000   10.517917955   15.100600213   10.512445855
   109.40000000   10.51770434   15.100844803   10.512253015
   109.45000000   10.517491201   15.101088724   10.51206054
   109.50000000   10.51727855   15.101331974   10.511868441
   109.55000000   10.517066375   15.101574555   10.511676707
   109.60000000   10.51685466   15.10181647   10.511485327
   109.65000000   10.51664342   15.102057708   10.511294313
   109.70000000   10.516432651   15.102298272   10.511103659
   109.75000000   10.516222338   15.102538172   10.510913356
   109.80000000   10.516012486   15.102777402   10.510723404
   109.85000000   10.515803128   15.103015952   10.510533831
   109.90000000   10.515594246   15.103253835   10.510344627
   109.95000000   10.515385837   15.103491062   10.510155789
   110.00000000   10.515177896   15.103727633   10.50996731
   110.05000000   10.514970425   15.10396355   10.509779196
   110.10000000   10.514763414   15.104198813   10.509591441
   110.15000000   10.514556864   15.104433423   10.509404041
   110.20000000   10.514350769   15.104667376   10.509216989
   110.25000000   10.514145117   15.104900675   10.50903028
   110.30000000   10.513939931   15.10513331   10.508843931
   110.35000000   10.513735206   15.105365284   10.508657936
   110.40000000   10.513530922   15.105596609   10.508472284
   110.45000000   10.51332708   15.105827283   10.50828697
   110.50000000   10.513123676   15.106057309   10.508101995
   110.55000000   10.512920747   15.106286677   10.507917389
   110.60000000   10.512718284   15.10651539   10.507733143
   110.65000000   10.512516275   15.106743468   10.507549251
   110.70000000   10.512314729   15.10697092   10.507365723
   110.75000000   10.512113631   15.107197743   10.507182543
   110.80000000   10.511912966   15.107423931   10.5069997
   110.85000000   10.511712742   15.107649477   10.506817198
   110.90000000   10.511512955   15.10787438   10.506635035
   110.95000000   10.511313621   15.108098643   10.506453224
   111.00000000   10.511114727   15.108322275   10.506271755
   111.05000000   10.51091626   15.108545277   10.506090617
   111.10000000   10.510718221   15.108767646   10.505909811
   111.15000000   10.510520606   15.108989384   10.505729336
   111.20000000   10.510323416   15.109210491   10.50554919
   111.25000000   10.510126652   15.109430965   10.505369377
   111.30000000   10.509930349   15.109650818   10.505189925
   111.35000000   10.509734503   15.109870045   10.50501083
   111.40000000   10.509539091   15.11008865   10.504832073
   111.45000000   10.509344098   15.110306632   10.504653644
   111.50000000   10.509149515   15.110523997   10.504475534
   111.55000000   10.508955366   15.110740732   10.504297764
   111.60000000   10.50876165   15.110956837   10.504120331
   111.65000000   10.508568357   15.11117233   10.503943229
   111.70000000   10.508375505   15.111387225   10.503766474
   111.75000000   10.508183082   15.111601515   10.503590057
   111.80000000   10.507991073   15.111815201   10.503413965
   111.85000000   10.50779949   15.112028279   10.503238207
   111.90000000   10.507608325   15.112240747   10.503062777
   111.95000000   10.507417564   15.112452613   10.502887663
   112.00000000   10.507227222   15.112663867   10.502712879
   112.05000000   10.507037295   15.11287451   10.502538421
   112.10000000   10.506847793   15.113084554   10.502364298
   112.15000000   10.506658716   15.113294002   10.502190509
   112.20000000   10.506470051   15.113502856   10.502017044
   112.25000000   10.506281796   15.113711115   10.501843904
   112.30000000   10.506093955   15.11391878   10.50167109
   112.35000000   10.505906523   15.114125854   10.501498599
   112.40000000   10.505719491   15.11433234   10.501326422
   112.45000000   10.505532856   15.114538238   10.501154558
   112.50000000   10.505346615   15.114743545   10.500983006
   112.55000000   10.505160773   15.114948259   10.500811765
   112.60000000   10.504975367   15.115152366   10.500640868
   112.65000000   10.504790383   15.115355875   10.500470307
   112.70000000   10.504605804   15.115558814   10.500300067
   112.75000000   10.504421636   15.115761186   10.500130154
   112.80000000   10.504237872   15.115962988   10.499960563
   112.85000000   10.504054507   15.116164217   10.499791287
   112.90000000   10.503871541   15.116364868   10.499622328
   112.95000000   10.503688973   15.116564945   10.499453683
   113.00000000   10.503506797   15.11676445   10.499285352
   113.05000000   10.503325005   15.116963387   10.499117324
   113.10000000   10.503143599   15.117161752   10.498949604
   113.15000000   10.502962579   15.117359547   10.498782187
   113.20000000   10.502781977   15.117556761   10.498615103
   113.25000000   10.502601787   15.117753398   10.498448348
   113.30000000   10.502421995   15.117949481   10.498281909
   113.35000000   10.502242608   15.118145022   10.498115796
   113.40000000   10.502063614   15.118340018   10.497949998
   113.45000000   10.501885001   15.118534462   10.497784504
   113.50000000   10.501706767   15.118728345   10.497619313
   113.55000000   10.501528921   15.118921663   10.497454432
   113.60000000   10.501351461   15.11911442   10.497289858
   113.65000000   10.501174378   15.119306621   10.497125585
   113.70000000   10.500997674   15.119498269   10.496961613
   113.75000000   10.500821348   15.119689363   10.496797944
   113.80000000   10.500645432   15.119879905   10.496634603
   113.85000000   10.500469919   15.1200699   10.496471582
   113.90000000   10.500294784   15.120259353   10.496308866
   113.95000000   10.500120024   15.120448266   10.49614645
   114.00000000   10.499945631   15.12063664   10.49598433
   114.05000000   10.499771608   15.120824475   10.495822505
   114.10000000   10.499597954   15.12101177   10.495660979
   114.15000000   10.499424705   15.121198533   10.49549978
   114.20000000   10.499251862   15.121384764   10.495338908
   114.25000000   10.49907941   15.121570463   10.495178353
   114.30000000   10.498907333   15.121755636   10.4950181
   114.35000000   10.49873562   15.121940286   10.49485814
   114.40000000   10.49856427   15.122124411   10.494698472
   114.45000000   10.498393307   15.122308009   10.494539116
   114.50000000   10.498222741   15.122491091   10.494380084
   114.55000000   10.498052557   15.122673661   10.494221361
   114.60000000   10.497882745   15.122855714   10.494062939
   114.65000000   10.497713293   15.123037253   10.49390481
   114.70000000   10.497544202   15.123218275   10.493746973
   114.75000000   10.497375511   15.123398782   10.493589456
   114.80000000   10.497207198   15.123578782   10.493432247
   114.85000000   10.497039237   15.123758274   10.493275327
   114.90000000   10.49687164   15.123937251   10.493118704
   114.95000000   10.496704409   15.124115713   10.492962375
   115.00000000   10.496537534   15.124293673   10.492806337
   115.05000000   10.496371018   15.124471126   10.492650589
   115.10000000   10.49620486   15.124648077   10.492495133
   115.15000000   10.496039095   15.124824524   10.492339998
   115.20000000   10.495873717   15.125000466   10.492185173
   115.25000000   10.4957087   15.125175917   10.49203064
   115.30000000   10.495544034   15.125350879   10.491876398
   115.35000000   10.49537975   15.125525347   10.491722473
   115.40000000   10.49521584   15.125699317   10.491568851
   115.45000000   10.495052284   15.125872798   10.491415517
   115.50000000   10.494889096   15.126045796   10.491262485
   115.55000000   10.494726279   15.126218311   10.491109765
   115.60000000   10.494563817   15.12639035   10.490957332
   115.65000000   10.494401719   15.12656191   10.490805194
   115.70000000   10.494239978   15.12673299   10.490653349
   115.75000000   10.49407859   15.126903585   10.490501792
   115.80000000   10.49391755   15.1270737   10.490350523
   115.85000000   10.493756859   15.127243334   10.490199539
   115.90000000   10.493596519   15.127412489   10.490048842
   115.95000000   10.493436565   15.127581174   10.489898465
   116.00000000   10.493276988   15.127749384   10.489748395
   116.05000000   10.493117761   15.127917125   10.489598614
   116.10000000   10.492958893   15.128084405   10.48944913
   116.15000000   10.492800376   15.128251218   10.489299936
   116.20000000   10.492642221   15.128417568   10.489151041
   116.25000000   10.492484424   15.128583459   10.489002443
   116.30000000   10.492326977   15.128748897   10.488854134
   116.35000000   10.492169884   15.128913876   10.488706118
   116.40000000   10.492013138   15.129078399   10.488558388
   116.45000000   10.491856755   15.129242469   10.48841096
   116.50000000   10.491700728   15.129406083   10.488263824
   116.55000000   10.491545047   15.129569244   10.488116976
   116.60000000   10.491389728   15.12973196   10.487970429
   116.65000000   10.491234761   15.129894229   10.487824174
   116.70000000   10.491080128   15.130056052   10.487678196
   116.75000000   10.490925828   15.130217422   10.487532493
   116.80000000   10.490771892   15.130378355   10.487387093
   116.85000000   10.490618317   15.130538848   10.487241992
   116.90000000   10.490465086   15.130698896   10.487097178
   116.95000000   10.49031221   15.130858501   10.48695266
   117.00000000   10.490159679   15.131017664   10.48680843
   117.05000000   10.49000748   15.131176389   10.486664477
   117.10000000   10.489855616   15.131334675   10.4865208
   117.15000000   10.48970411   15.13149253   10.486377423
   117.20000000   10.489552976   15.131649968   10.486234358
   117.25000000   10.489402194   15.131806988   10.486091589
   117.30000000   10.489251751   15.131963584   10.485949103
   117.35000000   10.48910164   15.132119749   10.485806895
   117.40000000   10.488951881   15.132275483   10.485664982
   117.45000000   10.488802467   15.132430793   10.485523355
   117.50000000   10.488653381   15.13258568   10.485382003
   117.55000000   10.48850465   15.132740155   10.48524095
   117.60000000   10.488356266   15.132894216   10.485100189
   117.65000000   10.488208211   15.133047861   10.484959703
   117.70000000   10.488060482   15.133201085   10.484819489
   117.75000000   10.487913074   15.133353887   10.484679546
   117.80000000   10.487765991   15.133506267   10.484539874
   117.85000000   10.487619282   15.133658238   10.484400515
   117.90000000   10.48747294   15.133809803   10.484261465
   117.95000000   10.487326937   15.133960962   10.484122702
   118.00000000   10.487181255   15.134111715   10.483984209
   118.05000000   10.48703591   15.134262063   10.483846
   118.10000000   10.486890921   15.134412021   10.483708094
   118.15000000   10.486746274   15.13456159   10.483570478
   118.20000000   10.486601966   15.134710766   10.48343315
   118.25000000   10.486457988   15.134859542   10.483296099
   118.30000000   10.486314345   15.135007919   10.483159332
   118.35000000   10.486171047   15.135155905   10.483022856
   118.40000000   10.48602808   15.1353035   10.482886661
   118.45000000   10.485885433   15.135450699   10.482750736
   118.50000000   10.485743125   15.135597504   10.482615097
   118.55000000   10.485601146   15.135743919   10.482479737
   118.60000000   10.485459508   15.135889953   10.482344665
   118.65000000   10.485318204   15.136035604   10.482209878
   118.70000000   10.485177219   15.136180873   10.482075361
   118.75000000   10.48503658   15.136325761   10.48194114
   118.80000000   10.484896278   15.136470265   10.481807204
   118.85000000   10.484756292   15.136614385   10.481673536
   118.90000000   10.484616635   15.13675812   10.481540147
   118.95000000   10.484477303   15.136901475   10.481407034
   119.00000000   10.48433831   15.137044459   10.48127421
   119.05000000   10.484199659   15.137187079   10.481141679
   119.10000000   10.484061336   15.137329329   10.481009428
   119.15000000   10.483923347   15.137471213   10.480877462
   119.20000000   10.48378568   15.137612728   10.480745771
   119.25000000   10.483648323   15.137753872   10.480614344
   119.30000000   10.483511276   15.137894639   10.480483181
   119.35000000   10.483374569   15.138035035   10.480352307
   119.40000000   10.48323822   15.138175083   10.480221741
   119.45000000   10.483102208   15.138314781   10.480091463
   119.50000000   10.482966506   15.138454118   10.479961452
   119.55000000   10.482831123   15.138593091   10.479831713
   119.60000000   10.482696052   15.138731688   10.47970224
   119.65000000   10.482561308   15.138869937   10.479573048
   119.70000000   10.482426895   15.139007839   10.479444141
   119.75000000   10.482292798   15.139145383   10.479315505
   119.80000000   10.482159022   15.139282567   10.479187144
   119.85000000   10.48202557   15.139419397   10.479059059
   119.90000000   10.481892436   15.139555873   10.478931246
   119.95000000   10.48175963   15.139692002   10.478803716
   120.00000000   10.481627159   15.139827793   10.478676476
   120.05000000   10.481495035   15.139963265   10.478549537
   120.10000000   10.481363236   15.14009841   10.47842288
   120.15000000   10.481231744   15.140233211   10.478296487
   120.20000000   10.48110054   15.140367663   10.47817034
   120.25000000   10.480969621   15.140501761   10.478044439
   120.30000000   10.480839012   15.140635492   10.477918805
   120.35000000   10.48070875   15.140768869   10.477793465
   120.40000000   10.480578817   15.140901897   10.477668405
   120.45000000   10.480449206   15.1410346   10.477543623
   120.50000000   10.480319933   15.141166997   10.477419138
   120.55000000   10.480190983   15.141299078   10.477294936
   120.60000000   10.480062337   15.14143083   10.477170996
   120.65000000   10.479934002   15.141562242   10.477047324
   120.70000000   10.47980597   15.14169331   10.476923913
   120.75000000   10.479678253   15.14182405   10.476800775
   120.80000000   10.47955085   15.141954458   10.476677904
   120.85000000   10.479423761   15.142084539   10.476555306
   120.90000000   10.479297005   15.142214315   10.476433001
   120.95000000   10.479170568   15.142343779   10.476310975
   121.00000000   10.479044432   15.14247292   10.476189208
   121.05000000   10.478918603   15.142601731   10.476067707
   121.10000000   10.478793097   15.142730221   10.475946484
   121.15000000   10.478667902   15.142858396   10.475825531
   121.20000000   10.478543008   15.142986249   10.475704841
   121.25000000   10.478418433   15.143113801   10.47558443
   121.30000000   10.478294168   15.143241045   10.475464291
   121.35000000   10.478170201   15.143367968   10.475344408
   121.40000000   10.478046541   15.143494568   10.47522479
   121.45000000   10.477923193   15.143620853   10.475105444
   121.50000000   10.477800147   15.143746824   10.474986361
   121.55000000   10.47767739   15.143872477   10.474867528
   121.60000000   10.47755492   15.143997811   10.474748944
   121.65000000   10.477432735   15.144122824   10.474630608
   121.70000000   10.477310893   15.144247557   10.474512571
   121.75000000   10.477189389   15.144372002   10.474394832
   121.80000000   10.477068198   15.144496143   10.474277367
   121.85000000   10.476947304   15.144619977   10.474160161
   121.90000000   10.476826719   15.144743512   10.474043225
   121.95000000   10.476706438   15.144866751   10.473926554
   122.00000000   10.476586458   15.144989693   10.473810148
   122.05000000   10.476466786   15.145112343   10.473694011
   122.10000000   10.476347427   15.145234705   10.473578148
   122.15000000   10.476228364   15.145356773   10.473462544
   122.20000000   10.476109583   15.145478537   10.473347187
   122.25000000   10.475991105   15.145600003   10.473232093
   122.30000000   10.475872933   15.145721174   10.473117266
   122.35000000   10.475755053   15.145842046   10.473002696
   122.40000000   10.475637452   15.145962619   10.472888368
   122.45000000   10.47552013   15.146082887   10.472774286
   122.50000000   10.475403084   15.146202853   10.472660441
   122.55000000   10.475286365   15.146322552   10.472546886
   122.60000000   10.475169971   15.146441976   10.472433616
   122.65000000   10.475053876   15.146561109   10.472320608
   122.70000000   10.474938053   15.146679945   10.472207839
   122.75000000   10.474822527   15.14679849   10.472095331
   122.80000000   10.474707306   15.146916751   10.47198309
   122.85000000   10.474592377   15.147034727   10.471871105
   122.90000000   10.474477728   15.147152417   10.471759367
   122.95000000   10.474363385   15.147269836   10.471647898
   123.00000000   10.474249367   15.147387004   10.471536717
   123.05000000   10.474135651   15.147503909   10.471425804
   123.10000000   10.474022214   15.147620531   10.471315138
   123.15000000   10.473909067   15.147736869   10.471204724
   123.20000000   10.473796206   15.147852925   10.471094561
   123.25000000   10.47368363   15.147968702   10.470984649
   123.30000000   10.473571357   15.148084213   10.470875004
   123.35000000   10.473459373   15.148199455   10.470765613
   123.40000000   10.47334766   15.148314419   10.470656463
   123.45000000   10.473236218   15.1484291   10.470547549
   123.50000000   10.473125043   15.148543495   10.470438871
   123.55000000   10.473014181   15.148657639   10.470330469
   123.60000000   10.47290362   15.148771524   10.470222336
   123.65000000   10.472793338   15.148885134   10.470114448
   123.70000000   10.472683322   15.148998463   10.470006793
   123.75000000   10.472573566   15.149111503   10.469899367
   123.80000000   10.47246411   15.149224274   10.469792201
   123.85000000   10.472354943   15.149336777   10.469685289
   123.90000000   10.472246044   15.149449   10.469578612
   123.95000000   10.472137398   15.149560944   10.469472156
   124.00000000   10.472029067   15.149672652   10.469365983
   124.05000000   10.471921043   15.149784119   10.469260086
   124.10000000   10.471813301   15.149895329   10.469154439
   124.15000000   10.471705825   15.15000627   10.469049029
   124.20000000   10.471598641   15.150116949   10.468943876
   124.25000000   10.47149174   15.150227364   10.468838969
   124.30000000   10.471385104   15.150337515   10.468734297
   124.35000000   10.471278736   15.150447404   10.468629863
   124.40000000   10.471172629   15.150557031   10.46852566
   124.45000000   10.471066834   15.150666439   10.468421736
   124.50000000   10.470961345   15.150775618   10.468318087
   124.55000000   10.470856137   15.150884548   10.468214688
   124.60000000   10.470751187   15.150993215   10.468111519
   124.65000000   10.47064649   15.151101612   10.468008571
   124.70000000   10.470542073   15.151209742   10.467905868
   124.75000000   10.470437953   15.151317631   10.467803427
   124.80000000   10.47033411   15.151425273   10.467701232
   124.85000000   10.470230519   15.15153266   10.467599262
   124.90000000   10.470127176   15.151639784   10.467497511
   124.95000000   10.470024079   15.151746646   10.467395979
   125.00000000   10.469921225   15.151853242   10.46729466
   125.05000000   10.46981869   15.151959622   10.467193626
   125.10000000   10.469716462   15.152065783   10.467092871
   125.15000000   10.469614514   15.152171701   10.466992362
   125.20000000   10.469512829   15.152277362   10.466892085
   125.25000000   10.469411404   15.152382771   10.466792037
   125.30000000   10.469310233   15.152487927   10.466692214
   125.35000000   10.469209312   15.152592833   10.466592613
   125.40000000   10.469108686   15.152697529   10.466493277
   125.45000000   10.469008365   15.152802017   10.466394215
   125.50000000   10.468908317   15.152906277   10.466295399
   125.55000000   10.468808522   15.153010292   10.466196809
   125.60000000   10.468708988   15.153114063   10.466098449
   125.65000000   10.468609707   15.153217585   10.466000313
   125.70000000   10.468510671   15.153320857   10.465902394
   125.75000000   10.468411911   15.153423897   10.465804721
   125.80000000   10.468313439   15.153526721   10.465707306
   125.85000000   10.468215231   15.15362932   10.465610128
   125.90000000   10.468117272   15.15373168   10.465513173
   125.95000000   10.468019576   15.153833803   10.465416449
   126.00000000   10.46792213   15.153935688   10.465319949
   126.05000000   10.467824924   15.15403733   10.465223661
   126.10000000   10.467727958   15.154138725   10.465127586
   126.15000000   10.467631273   15.154239897   10.465031761
   126.20000000   10.467534875   15.154340862   10.464936195
   126.25000000   10.467438739   15.154441605   10.464840865
   126.30000000   10.467342841   15.15454211   10.464745747
   126.35000000   10.467247191   15.154642374   10.464650848
   126.40000000   10.467151785   15.154742396   10.464556165
   126.45000000   10.467056643   15.154842195   10.464461717
   126.50000000   10.466961753   15.154941767   10.464367495
   126.55000000   10.4668671   15.155041105   10.464273486
   126.60000000   10.466772682   15.155140205   10.464179684
   126.65000000   10.466678481   15.155239062   10.464086079
   126.70000000   10.466584562   15.155337706   10.463992721
   126.75000000   10.466490923   15.155436133   10.463899609
   126.80000000   10.466397531   15.15553433   10.46380672
   126.85000000   10.466304394   15.155632308   10.463714061
   126.90000000   10.466211506   15.155730066   10.463621626
   126.95000000   10.466118878   15.155827613   10.463529424
   127.00000000   10.466026497   15.155924944   10.463437444
   127.05000000   10.465934349   15.156022049   10.463345672
   127.10000000   10.465842457   15.156118938   10.463254129
   127.15000000   10.46575083   15.156215616   10.463162822
   127.20000000   10.465659447   15.156312075   10.463071734
   127.25000000   10.465568298   15.15640831   10.462980857
   127.30000000   10.465477384   15.156504317   10.462890189
   127.35000000   10.465386701   15.156600099   10.462799727
   127.40000000   10.465296245   15.156695648   10.462709466
   127.45000000   10.465206044   15.156790979   10.462619431
   127.50000000   10.465116092   15.1568861   10.462529619
   127.55000000   10.465026391   15.156981016   10.462440034
   127.60000000   10.464936936   15.15707572   10.462350669
   127.65000000   10.464847736   15.157170223   10.462261533
   127.70000000   10.464758767   15.157264511   10.462172608
   127.75000000   10.464670005   15.157358578   10.462083866
   127.80000000   10.464581487   15.157452423   10.461995338
   127.85000000   10.464493215   15.157546041   10.461907031
   127.90000000   10.464405193   15.157639457   10.461818948
   127.95000000   10.464317409   15.157732669   10.461731079
   128.00000000   10.464229853   15.157825669   10.461643412
   128.05000000   10.464142518   15.157918451   10.461555947
   128.10000000   10.464055433   15.158011033   10.461468705
   128.15000000   10.463968603   15.158103417   10.461381691
   128.20000000   10.463882006   15.158195592   10.461294886
   128.25000000   10.463795618   15.158287552   10.461208269
   128.30000000   10.46370943   15.158379288   10.461121831
   128.35000000   10.46362348   15.158470801   10.461035604
   128.40000000   10.463537787   15.158562108   10.460949604
   128.45000000   10.463452329   15.158653209   10.460863817
   128.50000000   10.463367086   15.158744099   10.460778221
   128.55000000   10.463282083   15.1588348   10.460692842
   128.60000000   10.463197312   15.158925305   10.460607674
   128.65000000   10.463112768   15.159015602   10.460522709
   128.70000000   10.463028445   15.159105685   10.46043794
   128.75000000   10.462944349   15.15919556   10.460353374
   128.80000000   10.462860494   15.159285241   10.460269024
   128.85000000   10.462776865   15.159374723   10.460184878
   128.90000000   10.462693449   15.159463991   10.460100925
   128.95000000   10.462610227   15.159553045   10.460017146
   129.00000000   10.462527241   15.159641907   10.459933575
   129.05000000   10.462444492   15.159730571   10.459850216
   129.10000000   10.462361964   15.159819027   10.459767053
   129.15000000   10.462279663   15.159907281   10.459684094
   129.20000000   10.46219758   15.159995328   10.459601331
   129.25000000   10.462115707   15.160083169   10.459518758
   129.30000000   10.462034042   15.160170805   10.45943637
   129.35000000   10.461952607   15.160258247   10.459354188
   129.40000000   10.461871396   15.160345492   10.459272207
   129.45000000   10.46179042   15.160432557   10.459190439
   129.50000000   10.461709673   15.160519434   10.459108876
   129.55000000   10.461629134   15.160606113   10.459027503
   129.60000000   10.461548796   15.160692587   10.458946308
   129.65000000   10.461468674   15.160778857   10.458865306
   129.70000000   10.461388785   15.160864937   10.458784512
   129.75000000   10.461309123   15.160950833   10.458703923
   129.80000000   10.461229669   15.161036538   10.45862352
   129.85000000   10.46115041   15.161122042   10.458543295
   129.90000000   10.461071365   15.161207343   10.458463259
   129.95000000   10.460992527   15.16129244   10.458383407
   130.00000000   10.460913887   15.161377332   10.458303732
   130.05000000   10.460835442   15.161462019   10.45822423
   130.10000000   10.46075722   15.161546517   10.458144928
   130.15000000   10.460679218   15.161630825   10.458065823
   130.20000000   10.460601419   15.16171494   10.457986901
   130.25000000   10.460523821   15.161798858   10.457908161
   130.30000000   10.460446418   15.161882578   10.457829596
   130.35000000   10.46036924   15.161966122   10.457751232
   130.40000000   10.460292278   15.162049486   10.457673064
   130.45000000   10.460215517   15.162132658   10.457595076
   130.50000000   10.460138967   15.162215637   10.457517276
   130.55000000   10.460062625   15.162298423   10.457439659
   130.60000000   10.459986477   15.162381012   10.457362217
   130.65000000   10.459910519   15.162463404   10.457284944
   130.70000000   10.459834781   15.162545625   10.45720787
   130.75000000   10.459759258   15.16262767   10.457130992
   130.80000000   10.459683943   15.162709528   10.4570543
   130.85000000   10.459608823   15.162791191   10.456977782
   130.90000000   10.459533908   15.162872668   10.456901447
   130.95000000   10.459459194   15.16295396   10.456825291
   131.00000000   10.459384665   15.16303506   10.456749303
   131.05000000   10.459310343   15.163115976   10.4566735
   131.10000000   10.459236221   15.163196707   10.456597875
   131.15000000   10.459162289   15.163277251   10.456522423
   131.20000000   10.459088565   15.163357616   10.456447155
   131.25000000   10.459015038   15.163437799   10.456372066
   131.30000000   10.458941698   15.163517794   10.456297143
   131.35000000   10.458868562   15.16359761   10.456222403
   131.40000000   10.458795624   15.163677242   10.456147839
   131.45000000   10.45872287   15.163756686   10.456073442
   131.50000000   10.458650326   15.163835958   10.455999232
   131.55000000   10.458577982   15.163915054   10.455925203
   131.60000000   10.45850582   15.163993967   10.455851337
   131.65000000   10.458433834   15.164072691   10.45577763
   131.70000000   10.458362024   15.164151223   10.45570408
   131.75000000   10.458290418   15.164229573   10.45563071
   131.80000000   10.458219024   15.164307754   10.455557531
   131.85000000   10.458147824   15.164385763   10.455484526
   131.90000000   10.458076809   15.164463593   10.455411687
   131.95000000   10.458005985   15.164541245   10.455339019
   132.00000000   10.457935346   15.164618718   10.455266517
   132.05000000   10.457864882   15.164696008   10.455194173
   132.10000000   10.45779459   15.164773113   10.455121982
   132.15000000   10.457724496   15.164850039   10.455049965
   132.20000000   10.457654596   15.164926784   10.454978121
   132.25000000   10.457584876   15.165003351   10.454906441
   132.30000000   10.457515334   15.165079741   10.454834918
   132.35000000   10.45744596   15.165155949   10.454763549
   132.40000000   10.457376784   15.165231984   10.454692355
   132.45000000   10.457307798   15.165307845   10.454621328
   132.50000000   10.457238999   15.165383537   10.45455047
   132.55000000   10.457170384   15.16545906   10.454479778
   132.60000000   10.457101953   15.165534411   10.454409252
   132.65000000   10.457033703   15.165609589   10.454338889
   132.70000000   10.456965625   15.165684592   10.454268679
   132.75000000   10.456897708   15.165759415   10.454198612
   132.80000000   10.456829976   15.16583406   10.454128711
   132.85000000   10.456762429   15.165908523   10.454058971
   132.90000000   10.456695051   15.165982811   10.453989385
   132.95000000   10.456627861   15.166056935   10.453919967
   133.00000000   10.456560852   15.166130891   10.45385071
   133.05000000   10.456494012   15.166204674   10.453781606
   133.10000000   10.45642736   15.166278296   10.453712669
   133.15000000   10.456360885   15.166351752   10.453643891
   133.20000000   10.456294579   15.166425036   10.453575265
   133.25000000   10.456228439   15.166498145   10.453506787
   133.30000000   10.456162481   15.166571089   10.453438471
   133.35000000   10.456096702   15.166643865   10.453370313
   133.40000000   10.45603109   15.166716469   10.453302305
   133.45000000   10.455965659   15.166788908   10.45323446
   133.50000000   10.455900403   15.166861181   10.45316677
   133.55000000   10.455835315   15.166933288   10.453099232
   133.60000000   10.455770393   15.167005229   10.453031842
   133.65000000   10.455705632   15.167077001   10.452964597
   133.70000000   10.455641045   15.167148603   10.452897505
   133.75000000   10.455576646   15.167220052   10.452830581
   133.80000000   10.455512422   15.167291343   10.452763814
   133.85000000   10.455448358   15.167362469   10.452697191
   133.90000000   10.455384453   15.167433422   10.452630709
   133.95000000   10.455320704   15.167504203   10.452564366
   134.00000000   10.45525711   15.167574813   10.452498162
   134.05000000   10.455193696   15.167645259   10.452432115
   134.10000000   10.455130454   15.167715542   10.452366221
   134.15000000   10.455067371   15.167785658   10.452300467
   134.20000000   10.455004441   15.167855607   10.452234852
   134.25000000   10.45494166   15.167925387   10.452169369
   134.30000000   10.454879031   15.167994999   10.452104023
   134.35000000   10.454816587   15.168064469   10.452038843
   134.40000000   10.45475433   15.16813379   10.451973827
   134.45000000   10.454692241   15.168202954   10.451908962
   134.50000000   10.454630309   15.168271953   10.451844235
   134.55000000   10.454568525   15.168340788   10.451779642
   134.60000000   10.454506905   15.168409462   10.451715195
   134.65000000   10.454445447   15.168477975   10.45165089
   134.70000000   10.454384145   15.168546328   10.451586725
   134.75000000   10.454323017   15.168614533   10.451522715
   134.80000000   10.454262054   15.168682589   10.451458853
   134.85000000   10.454201243   15.168750489   10.451395128
   134.90000000   10.454140576   15.168818227   10.451331533
   134.95000000   10.454080074   15.168885812   10.451268082
   135.00000000   10.454019737   15.16895324   10.451204776
   135.05000000   10.453959557   15.16902051   10.45114161
   135.10000000   10.453899528   15.169087621   10.451078579
   135.15000000   10.453839641   15.169154573   10.451015674
   135.20000000   10.453779917   15.169221371   10.450952913
   135.25000000   10.453720354   15.169288015   10.450890294
   135.30000000   10.453660938   15.169354504   10.450827806
   135.35000000   10.453601684   15.169420848   10.450765464
   135.40000000   10.45354259   15.169487044   10.450703264
   135.45000000   10.453483645   15.169553086   10.450641197
   135.50000000   10.453424845   15.169618974   10.450579259
   135.55000000   10.453366203   15.169684715   10.450517463
   135.60000000   10.453307716   15.169750308   10.450455803
   135.65000000   10.453249376   15.169815747   10.450394275
   135.70000000   10.453191176   15.16988103   10.45033287
   135.75000000   10.453133131   15.169946158   10.450271601
   135.80000000   10.453075237   15.170011132   10.450210463
   135.85000000   10.453017484   15.170075952   10.450149451
   135.90000000   10.452959887   15.170140628   10.450088577
   135.95000000   10.45290244   15.170205157   10.450027838
   136.00000000   10.45284515   15.170269545   10.449967237
   136.05000000   10.452788012   15.170333792   10.449906772
   136.10000000   10.452731017   15.170397893   10.449846436
   136.15000000   10.452674158   15.170461845   10.449786222
   136.20000000   10.452617452   15.170525654   10.449726141
   136.25000000   10.452560904   15.170589318   10.449666197
   136.30000000   10.4525045   15.170652832   10.449606381
   136.35000000   10.45244823   15.170716197   10.449546684
   136.40000000   10.452392092   15.170779409   10.449487105
   136.45000000   10.452336107   15.170842476   10.449427662
   136.50000000   10.452280273   15.170905402   10.449368351
   136.55000000   10.452224576   15.170968183   10.449309163
   136.60000000   10.452169016   15.171030815   10.449250097
   136.65000000   10.452113612   15.171093314   10.449191166
   136.70000000   10.452058363   15.171155682   10.449132373
   136.75000000   10.452003257   15.171217913   10.449073708
   136.80000000   10.451948283   15.17128   10.449015162
   136.85000000   10.451893433   15.171341942   10.448956726
   136.90000000   10.451838726   15.171403735   10.448898415
   136.95000000   10.451784175   15.171465384   10.448840237
   137.00000000   10.451729768   15.171526891   10.448782186
   137.05000000   10.451675495   15.171588257   10.448724254
   137.10000000   10.451621358   15.171649484   10.448666444
   137.15000000   10.451567355   15.171710574   10.448608751
   137.20000000   10.451513499   15.171771533   10.448551189
   137.25000000   10.451459785   15.171832359   10.448493753
   137.30000000   10.451406203   15.171893046   10.448436434
   137.35000000   10.45135276   15.171953592   10.448379236
   137.40000000   10.45129946   15.172014002   10.448322165
   137.45000000   10.451246295   15.172074275   10.448265213
   137.50000000   10.451193259   15.172134411   10.448208375
   137.55000000   10.451140351   15.172194408   10.448151652
   137.60000000   10.451087577   15.172254268   10.448095046
   137.65000000   10.451034955   15.172314   10.44803857
   137.70000000   10.450982478   15.172373606   10.447982223
   137.75000000   10.450930134   15.172433082   10.447925995
   137.80000000   10.450877923   15.172492423   10.447869883
   137.85000000   10.45082584   15.172551628   10.447813884
   137.90000000   10.450773887   15.172610698   10.447758
   137.95000000   10.450722063   15.172669633   10.44770223
   138.00000000   10.450670364   15.172728435   10.44764657
   138.05000000   10.450618783   15.172787096   10.447591016
   138.10000000   10.450567344   15.172845627   10.447535583
   138.15000000   10.450516042   15.172904027   10.447480266
   138.20000000   10.45046487   15.172962293   10.447425063
   138.25000000   10.450413825   15.173020426   10.447369973
   138.30000000   10.450362909   15.173078429   10.447314999
   138.35000000   10.45031212   15.173136304   10.447260137
   138.40000000   10.450261473   15.173194056   10.447205397
   138.45000000   10.450210961   15.173251683   10.447150776
   138.50000000   10.450160573   15.173309182   10.447096265
   138.55000000   10.450110312   15.173366552   10.447041865
   138.60000000   10.450060177   15.173423794   10.446987577
   138.65000000   10.450010171   15.17348091   10.446933401
   138.70000000   10.449960289   15.173537899   10.446879335
   138.75000000   10.44991053   15.17359476   10.446825376
   138.80000000   10.449860894   15.173651493   10.446771526
   138.85000000   10.449811397   15.173708104   10.446717795
   138.90000000   10.449762031   15.173764594   10.446664179
   138.95000000   10.449712788   15.173820957   10.44661067
   139.00000000   10.449663665   15.173877194   10.446557266
   139.05000000   10.449614672   15.173933307   10.446503975
   139.10000000   10.449565806   15.173989301   10.446450795
   139.15000000   10.449517062   15.174045171   10.446397724
   139.20000000   10.44946845   15.174100923   10.446344767
   139.25000000   10.449419964   15.174156556   10.44629192
   139.30000000   10.449371596   15.174212068   10.446239179
   139.35000000   10.449323356   15.174267462   10.446186547
   139.40000000   10.449275239   15.174322735   10.446134023
   139.45000000   10.44922724   15.174377886   10.446081603
   139.50000000   10.449179358   15.174432914   10.446029287
   139.55000000   10.449131598   15.17448782   10.445977076
   139.60000000   10.449083968   15.174542612   10.445924976
   139.65000000   10.449036462   15.174597286   10.445872983
   139.70000000   10.448989071   15.174651841   10.445821093
   139.75000000   10.448941804   15.174706279   10.445769309
   139.80000000   10.448894663   15.174760607   10.445717637
   139.85000000   10.448847642   15.174814821   10.445666071
   139.90000000   10.448800735   15.174868917   10.445614604
   139.95000000   10.448753937   15.174922893   10.445563235
   140.00000000   10.448707264   15.174976748   10.445511969
   140.05000000   10.448660713   15.175030485   10.445460808
   140.10000000   10.448614279   15.175084105   10.445409747
   140.15000000   10.448567967   15.175137614   10.445358794
   140.20000000   10.44852178   15.175191017   10.445307951
   140.25000000   10.448475711   15.17524431   10.445257211
   140.30000000   10.448429756   15.175297489   10.445206572
   140.35000000   10.448383921   15.175350556   10.445156035
   140.40000000   10.4483382   15.175403509   10.445105597
   140.45000000   10.448292589   15.175456347   10.445055255
   140.50000000   10.448247089   15.175509068   10.44500501
   140.55000000   10.448201697   15.175561673   10.444954859
   140.60000000   10.44815643   15.175614169   10.444904813
   140.65000000   10.448111277   15.175666554   10.444854862
   140.70000000   10.448066231   15.175718821   10.444805005
   140.75000000   10.448021307   15.175770978   10.444755256
   140.80000000   10.4479765   15.175823027   10.444705608
   140.85000000   10.447931811   15.175874972   10.444656063
   140.90000000   10.447887238   15.175926813   10.444606618
   140.95000000   10.447842774   15.175978545   10.444557269
   141.00000000   10.447798415   15.176030168   10.444508012
   141.05000000   10.447754173   15.176081681   10.444458855
   141.10000000   10.447710047   15.176133084   10.444409796
   141.15000000   10.447666035   15.176184382   10.444360836
   141.20000000   10.447622145   15.176235581   10.44431198
   141.25000000   10.44757837   15.176286679   10.444263225
   141.30000000   10.447534699   15.176337672   10.444214563
   141.35000000   10.447491145   15.176388562   10.444165999
   141.40000000   10.447447703   15.176439345   10.44411753
   141.45000000   10.447404368   15.17649002   10.444069154
   141.50000000   10.447361145   15.176540592   10.444020875
   141.55000000   10.44731803   15.17659106   10.44397269
   141.60000000   10.447275017   15.176641423   10.443924595
   141.65000000   10.44723213   15.176691685   10.443876603
   141.70000000   10.447189362   15.176741853   10.443828714
   141.75000000   10.447146698   15.176791925   10.443780918
   141.80000000   10.44710414   15.176841896   10.443733213
   141.85000000   10.447061686   15.176891762   10.443685599
   141.90000000   10.447019343   15.176941526   10.443638079
   141.95000000   10.446977115   15.176991194   10.443590656
   142.00000000   10.446934993   15.177040763   10.443543325
   142.05000000   10.446892973   15.177090231   10.443496083
   142.10000000   10.446851062   15.177139598   10.443448934
   142.15000000   10.446809261   15.177188867   10.443401878
   142.20000000   10.446767568   15.177238038   10.443354914
   142.25000000   10.44672598   15.177287111   10.443308041
   142.30000000   10.4466845   15.177336088   10.443261261
   142.35000000   10.446643123   15.177384969   10.443214569
   142.40000000   10.446601846   15.177433751   10.443167965
   142.45000000   10.446560682   15.177482436   10.443121454
   142.50000000   10.446519626   15.177531025   10.443075034
   142.55000000   10.446478669   15.177579515   10.443028701
   142.60000000   10.44643781   15.177627907   10.442982452
   142.65000000   10.44639706   15.177676204   10.442936295
   142.70000000   10.446356417   15.177724407   10.442890229
   142.75000000   10.44631588   15.177772517   10.442844253
   142.80000000   10.446275446   15.177820533   10.442798365
   142.85000000   10.446235107   15.177868453   10.442752562
   142.90000000   10.446194876   15.177916278   10.442706848
   142.95000000   10.446154755   15.177964012   10.442661226
   143.00000000   10.446114737   15.178011656   10.442615693
   143.05000000   10.44607482   15.178059208   10.442570246
   143.10000000   10.446035006   15.178106669   10.442524886
   143.15000000   10.445995292   15.178154038   10.442479613
   143.20000000   10.445955659   15.178201312   10.442434416
   143.25000000   10.445916134   15.178248493   10.442389304
   143.30000000   10.445876728   15.178295587   10.442344288
   143.35000000   10.445837431   15.178342591   10.442299362
   143.40000000   10.445798234   15.178389509   10.442254523
   143.45000000   10.445759133   15.178436339   10.44220977
   143.50000000   10.445720134   15.178483082   10.442165103
   143.55000000   10.445681234   15.178529738   10.44212052
   143.60000000   10.445642428   15.178576304   10.442076018
   143.65000000   10.445603714   15.178622779   10.442031595
   143.70000000   10.445565107   15.178669167   10.44198726
   143.75000000   10.445526607   15.178715469   10.441943014
   143.80000000   10.445488208   15.178761684   10.441898852
   143.85000000   10.445449902   15.178807811   10.441854771
   143.90000000   10.445411698   15.178853854   10.441810776
   143.95000000   10.445373601   15.178899817   10.44176687
   144.00000000   10.445335603   15.178945698   10.44172305
   144.05000000   10.445297697   15.178991493   10.44167931
   144.10000000   10.445259885   15.179037197   10.441635648
   144.15000000   10.445222179   15.179082824   10.441592075
   144.20000000   10.445184579   15.179128375   10.441548591
   144.25000000   10.445147076   15.179173847   10.441505187
   144.30000000   10.445109662   15.179219235   10.441461861
   144.35000000   10.445072343   15.179264536   10.441418615
   144.40000000   10.445035119   15.179309747   10.441375447
   144.45000000   10.444997994   15.179354878   10.441332362
   144.50000000   10.444960965   15.179399927   10.441289358
   144.55000000   10.444924026   15.179444893   10.441246432
   144.60000000   10.444887188   15.179489782   10.441203589
   144.65000000   10.444850447   15.179534593   10.441160826
   144.70000000   10.444813799   15.179579323   10.441118142
   144.75000000   10.444777246   15.179623971   10.441075537
   144.80000000   10.444740794   15.179668541   10.441033016
   144.85000000   10.444704437   15.179713033   10.440990575
   144.90000000   10.444668167   15.179757445   10.440948209
   144.95000000   10.444631991   15.179801777   10.440905921
   145.00000000   10.444595917   15.179846035   10.440863716
   145.05000000   10.44455994   15.179890219   10.440821593
   145.10000000   10.444524055   15.179934327   10.440779547
   145.15000000   10.444488259   15.179978356   10.440737577
   145.20000000   10.444452556   15.180022307   10.440695683
   145.25000000   10.444416943   15.180066178   10.440653865
   145.30000000   10.444381422   15.180109972   10.440612123
   145.35000000   10.444345992   15.180153689   10.440570456
   145.40000000   10.444310656   15.180197332   10.440528867
   145.45000000   10.444275412   15.180240899   10.440487355
   145.50000000   10.444240255   15.180284389   10.440445916
   145.55000000   10.444205185   15.180327803   10.440404551
   145.60000000   10.444170214   15.180371142   10.440363264
   145.65000000   10.444135338   15.180414409   10.440322054
   145.70000000   10.444100551   15.180457602   10.440280919
   145.75000000   10.444065856   15.180500724   10.440239861
   145.80000000   10.44403125   15.180543775   10.440198879
   145.85000000   10.443996733   15.180586753   10.440157971
   145.90000000   10.443962305   15.180629658   10.440117138
   145.95000000   10.443927968   15.180672489   10.440076378
   146.00000000   10.443893727   15.180715251   10.440035696
   146.05000000   10.443859579   15.180757945   10.43999509
   146.10000000   10.443825517   15.180800567   10.439954556
   146.15000000   10.443791545   15.18084312   10.439914098
   146.20000000   10.443757662   15.180885602   10.439873712
   146.25000000   10.443723863   15.180928013   10.439833398
   146.30000000   10.443690156   15.180970354   10.439793157
   146.35000000   10.443656542   15.181012629   10.439752992
   146.40000000   10.443623015   15.181054836   10.439712899
   146.45000000   10.443589573   15.181096975   10.439672878
   146.50000000   10.443556221   15.181139044   10.439632929
   146.55000000   10.443522961   15.181181048   10.439593056
   146.60000000   10.443489786   15.181222985   10.439553253
   146.65000000   10.443456694   15.181264853   10.43951352
   146.70000000   10.443423691   15.181306655   10.439473858
   146.75000000   10.443390774   15.181348389   10.439434266
   146.80000000   10.443357942   15.181390055   10.439394744
   146.85000000   10.443325198   15.181431655   10.439355293
   146.90000000   10.44329254   15.18147319   10.439315913
   146.95000000   10.443259972   15.181514661   10.439276606
   147.00000000   10.443227488   15.181556069   10.439237369
   147.05000000   10.44319509   15.181597411   10.439198202
   147.10000000   10.443162774   15.181638688   10.439159103
   147.15000000   10.443130545   15.181679899   10.439120073
   147.20000000   10.443098399   15.181721046   10.43908111
   147.25000000   10.443066338   15.181762128   10.439042216
   147.30000000   10.443034363   15.181803148   10.439003392
   147.35000000   10.443002472   15.181844105   10.438964637
   147.40000000   10.442970664   15.181885   10.438925949
   147.45000000   10.442938942   15.181925832   10.43888733
   147.50000000   10.442907303   15.181966601   10.438848779
   147.55000000   10.442875743   15.182007307   10.438810292
   147.60000000   10.442844269   15.18204795   10.438771874
   147.65000000   10.442812879   15.182088533   10.438733524
   147.70000000   10.44278157   15.182129053   10.438695239
   147.75000000   10.442750345   15.182169513   10.438657022
   147.80000000   10.442719203   15.182209913   10.438618872
   147.85000000   10.442688143   15.182250253   10.438580789
   147.90000000   10.442657159   15.182290531   10.438542769
   147.95000000   10.442626252   15.182330747   10.438504811
   148.00000000   10.44259542   15.182370899   10.438466915
   148.05000000   10.442564676   15.18241099   10.438429085
   148.10000000   10.442534017   15.182451019   10.438391318
   148.15000000   10.442503435   15.182490986   10.438353613
   148.20000000   10.442472929   15.182530892   10.43831597
   148.25000000   10.442442499   15.182570737   10.43827839
   148.30000000   10.442412145   15.182610523   10.438240872
   148.35000000   10.44238188   15.182650256   10.438203424
   148.40000000   10.442351707   15.182689938   10.438166046
   148.45000000   10.442321616   15.182729564   10.438128735
   148.50000000   10.4422916   15.182769132   10.438091485
   148.55000000   10.442261661   15.182808642   10.438054297
   148.60000000   10.442231804   15.182848095   10.438017173
   148.65000000   10.442202024   15.182887492   10.437980113
   148.70000000   10.442172318   15.182926832   10.437943112
   148.75000000   10.442142694   15.182966117   10.437906175
   148.80000000   10.442113157   15.183005351   10.437869305
   148.85000000   10.4420837   15.183044533   10.437832499
   148.90000000   10.442054318   15.183083659   10.437795754
   148.95000000   10.442025015   15.18312273   10.437759071
   149.00000000   10.441995788   15.183161747   10.437722448
   149.05000000   10.441966635   15.183200708   10.437685885
   149.10000000   10.441937561   15.183239614   10.437649383
   149.15000000   10.441908564   15.183278466   10.437612941
   149.20000000   10.441879645   15.183317265   10.43757656
   149.25000000   10.441850805   15.183356013   10.437540242
   149.30000000   10.441822043   15.183394711   10.437503985
   149.35000000   10.441793359   15.183433358   10.43746779
   149.40000000   10.44176475   15.183471953   10.437431654
   149.45000000   10.441736218   15.183510497   10.437395579
   149.50000000   10.441707763   15.183548989   10.437359563
   149.55000000   10.441679383   15.18358743   10.437323607
   149.60000000   10.441651074   15.183625818   10.437287707
   149.65000000   10.441622841   15.183664155   10.437251866
   149.70000000   10.441594682   15.183702439   10.437216081
   149.75000000   10.441566596   15.183740671   10.437180353
   149.80000000   10.44153858   15.183778851   10.437144681
   149.85000000   10.441510635   15.183816979   10.437109065
   149.90000000   10.441482762   15.183855054   10.437073505
   149.95000000   10.44145496   15.183893078   10.437037999
   150.00000000   10.44142723   15.18393105   10.437002548
   150.05000000   10.441399572   15.18396897   10.436967152
   150.10000000   10.441371997   15.184006843   10.436931815
   150.15000000   10.4413445   15.184044668   10.436896537
   150.20000000   10.441317073   15.184082444   10.436861314
   150.25000000   10.441289719   15.184120172   10.436826148
   150.30000000   10.441262436   15.184157853   10.436791039
   150.35000000   10.441235221   15.184195486   10.436755985
   150.40000000   10.441208075   15.18423307   10.436720986
   150.45000000   10.441181   15.184270605   10.436686041
   150.50000000   10.441153996   15.184308092   10.436651149
   150.55000000   10.441127073   15.184345532   10.436616313
   150.60000000   10.441100224   15.184382927   10.436581533
   150.65000000   10.441073445   15.184420275   10.436546806
   150.70000000   10.441046735   15.184457577   10.436512135
   150.75000000   10.441020095   15.184494833   10.436477517
   150.80000000   10.440993521   15.184532043   10.436442953
   150.85000000   10.440967015   15.184569207   10.43640844
   150.90000000   10.440940576   15.184606323   10.43637398
   150.95000000   10.440914205   15.184643392   10.436339571
   151.00000000   10.440887903   15.184680414   10.436305212
   151.05000000   10.44086167   15.184717388   10.436270903
   151.10000000   10.440835506   15.184754315   10.436236646
   151.15000000   10.440809422   15.1847912   10.436202443
   151.20000000   10.440783412   15.184828043   10.436168295
   151.25000000   10.440757468   15.184864842   10.436134198
   151.30000000   10.440731588   15.184901595   10.436100152
   151.35000000   10.440705771   15.184938305   10.436066156
   151.40000000   10.44068002   15.18497497   10.43603221
   151.45000000   10.440654336   15.185011592   10.435998314
   151.50000000   10.440628728   15.185048173   10.435964472
   151.55000000   10.440603193   15.185084712   10.435930682
   151.60000000   10.440577723   15.185121209   10.435896941
   151.65000000   10.440552316   15.185157662   10.435863249
   151.70000000   10.440526971   15.185194071   10.435829606
   151.75000000   10.440501691   15.185230438   10.435796011
   151.80000000   10.440476475   15.185266762   10.435762464
   151.85000000   10.440451335   15.185303045   10.435728968
   151.90000000   10.440426267   15.185339288   10.435695523
   151.95000000   10.440401262   15.185375489   10.435662125
   152.00000000   10.440376319   15.185411648   10.435628775
   152.05000000   10.440351445   15.185447769   10.435595476
   152.10000000   10.440326636   15.185483852   10.435562226
   152.15000000   10.440301894   15.185519895   10.435529025
   152.20000000   10.440277216   15.185555898   10.435495872
   152.25000000   10.440252601   15.185591862   10.435462766
   152.30000000   10.440228052   15.185627786   10.435429708
   152.35000000   10.440203571   15.185663672   10.435396698
   152.40000000   10.440179153   15.185699518   10.435363733
   152.45000000   10.440154796   15.185735325   10.435330815
   152.50000000   10.4401305   15.185771091   10.435297942
   152.55000000   10.440106272   15.185806819   10.435265115
   152.60000000   10.440082109   15.185842509   10.435232334
   152.65000000   10.440058006   15.185878159   10.435199597
   152.70000000   10.440033968   15.185913771   10.435166906
   152.75000000   10.440009993   15.185949346   10.435134261
   152.80000000   10.439986078   15.185984882   10.435101661
   152.85000000   10.439962227   15.186020381   10.435069105
   152.90000000   10.439938438   15.186055843   10.435036594
   152.95000000   10.439914709   15.186091267   10.435004127
   153.00000000   10.439891045   15.186126654   10.434971704
   153.05000000   10.439867444   15.186162005   10.434939325
   153.10000000   10.439843901   15.186197318   10.434906989
   153.15000000   10.439820417   15.186232595   10.434874696
   153.20000000   10.439796997   15.186267835   10.434842446
   153.25000000   10.439773641   15.186303039   10.43481024
   153.30000000   10.439750346   15.186338208   10.434778078
   153.35000000   10.439727112   15.186373343   10.43474596
   153.40000000   10.439703941   15.186408444   10.434713885
   153.45000000   10.439680828   15.186443511   10.434681854
   153.50000000   10.439657774   15.186478543   10.434649864
   153.55000000   10.439634782   15.18651354   10.434617917
   153.60000000   10.439611851   15.186548502   10.434586011
   153.65000000   10.439588979   15.18658343   10.434554147
   153.70000000   10.439566164   15.186618323   10.434522323
   153.75000000   10.43954341   15.186653183   10.43449054
   153.80000000   10.439520714   15.186688009   10.434458798
   153.85000000   10.439498076   15.1867228   10.434427095
   153.90000000   10.439475496   15.186757557   10.434395433
   153.95000000   10.439452977   15.186792282   10.434363812
   154.00000000   10.439430516   15.186826973   10.434332231
   154.05000000   10.439408111   15.186861632   10.434300691
   154.10000000   10.439385763   15.186896257   10.434269188
   154.15000000   10.439363474   15.186930849   10.434237725
   154.20000000   10.439341245   15.186965408   10.434206301
   154.25000000   10.439319074   15.186999937   10.434174917
   154.30000000   10.439296957   15.187034433   10.434143571
   154.35000000   10.439274898   15.187068897   10.434112264
   154.40000000   10.439252897   15.18710333   10.434080995
   154.45000000   10.439230951   15.18713773   10.434049765
   154.50000000   10.439209064   15.1871721   10.434018573
   154.55000000   10.439187235   15.18720644   10.43398742
   154.60000000   10.439165461   15.18724075   10.433956305
   154.65000000   10.439143743   15.187275029   10.433925227
   154.70000000   10.439122082   15.187309278   10.433894187
   154.75000000   10.439100475   15.187343498   10.433863184
   154.80000000   10.439078921   15.187377686   10.433832218
   154.85000000   10.439057424   15.187411844   10.433801287
   154.90000000   10.439035983   15.187445971   10.433770392
   154.95000000   10.439014597   15.187480068   10.433739533
   155.00000000   10.438993265   15.187514136   10.43370871
   155.05000000   10.438971987   15.187548175   10.433677923
   155.10000000   10.438950761   15.187582185   10.433647172
   155.15000000   10.438929591   15.187616165   10.433616455
   155.20000000   10.438908475   15.187650115   10.433585773
   155.25000000   10.438887413   15.187684037   10.433555125
   155.30000000   10.438866403   15.187717929   10.433524512
   155.35000000   10.438845447   15.187751792   10.433493933
   155.40000000   10.438824548   15.187785628   10.43346339
   155.45000000   10.4388037   15.187819438   10.433432881
   155.50000000   10.438782903   15.18785322   10.433402407
   155.55000000   10.438762159   15.187886975   10.433371965
   155.60000000   10.438741467   15.187920701   10.433341556
   155.65000000   10.438720824   15.187954399   10.43331118
   155.70000000   10.438700236   15.187988069   10.433280836
   155.75000000   10.438679702   15.18802171   10.433250524
   155.80000000   10.438659218   15.188055325   10.433220244
   155.85000000   10.438638785   15.188088913   10.433189997
   155.90000000   10.438618405   15.188122475   10.433159784
   155.95000000   10.438598075   15.188156012   10.433129602
   156.00000000   10.438577796   15.188189522   10.433099452
   156.05000000   10.43855757   15.188223005   10.433069334
   156.10000000   10.438537396   15.188256464   10.433039247
   156.15000000   10.438517273   15.188289898   10.433009193
   156.20000000   10.438497198   15.188323306   10.43297917
   156.25000000   10.438477174   15.18835669   10.432949178
   156.30000000   10.438457201   15.188390047   10.432919216
   156.35000000   10.438437278   15.188423379   10.432889284
   156.40000000   10.438417405   15.188456687   10.432859382
   156.45000000   10.438397579   15.18848997   10.432829511
   156.50000000   10.438377797   15.18852323   10.432799671
   156.55000000   10.438358066   15.188556463   10.432769858
   156.60000000   10.438338386   15.188589669   10.432740071
   156.65000000   10.438318755   15.18862285   10.432710313
   156.70000000   10.438299169   15.188656006   10.432680583
   156.75000000   10.438279632   15.188689138   10.432650882
   156.80000000   10.438260145   15.188722247   10.432621209
   156.85000000   10.438240707   15.188755332   10.432591564
   156.90000000   10.438221319   15.188788396   10.43256195
   156.95000000   10.438201979   15.188821438   10.432532365
   157.00000000   10.438182684   15.188854458   10.432502809
   157.05000000   10.438163438   15.188887455   10.43247328
   157.10000000   10.43814424   15.188920428   10.432443777
   157.15000000   10.438125088   15.188953378   10.432414301
   157.20000000   10.438105981   15.188986306   10.432384852
   157.25000000   10.43808692   15.189019212   10.432355429
   157.30000000   10.438067907   15.189052094   10.432326031
   157.35000000   10.438048938   15.189084954   10.43229666
   157.40000000   10.438030012   15.189117793   10.432267316
   157.45000000   10.438011129   15.18915061   10.432237998
   157.50000000   10.437992295   15.189183404   10.432208703
   157.55000000   10.437973508   15.189216174   10.432179431
   157.60000000   10.437954766   15.189248922   10.432150183
   157.65000000   10.437936069   15.189281647   10.432120959
   157.70000000   10.437917417   15.18931435   10.432091759
   157.75000000   10.437898807   15.189347032   10.432062584
   157.80000000   10.437880242   15.189379693   10.432033433
   157.85000000   10.437861725   15.189412335   10.432004307
   157.90000000   10.437843254   15.189444958   10.431975207
   157.95000000   10.437824824   15.189477563   10.431946132
   158.00000000   10.437806439   15.189510148   10.431917082
   158.05000000   10.437788101   15.189542712   10.431888053
   158.10000000   10.437769806   15.189575256   10.431859048
   158.15000000   10.437751552   15.189607781   10.431830066
   158.20000000   10.437733341   15.189640287   10.431801107
   158.25000000   10.437715173   15.189672774   10.431772171
   158.30000000   10.437697046   15.189705242   10.431743258
   158.35000000   10.437678958   15.189737692   10.431714369
   158.40000000   10.437660917   15.189770121   10.431685498
   158.45000000   10.437642921   15.189802528   10.431656646
   158.50000000   10.437624966   15.189834915   10.431627814
   158.55000000   10.437607052   15.189867283   10.431599003
   158.60000000   10.437589177   15.189899632   10.431570213
   158.65000000   10.437571345   15.189931963   10.431541444
   158.70000000   10.437553555   15.189964276   10.431512696
   158.75000000   10.437535805   15.189996573   10.43148397
   158.80000000   10.437518098   15.190028853   10.431455264
   158.85000000   10.437500432   15.190061115   10.431426579
   158.90000000   10.437482806   15.190093361   10.431397916
   158.95000000   10.437465222   15.190125588   10.43136927
   159.00000000   10.437447679   15.190157797   10.431340643
   159.05000000   10.437430175   15.19018999   10.431312035
   159.10000000   10.437412711   15.190222164   10.431283446
   159.15000000   10.437395287   15.190254322   10.431254875
   159.20000000   10.437377904   15.190286463   10.431226322
   159.25000000   10.43736056   15.190318588   10.431197789
   159.30000000   10.437343253   15.190350698   10.431169276
   159.35000000   10.437325988   15.190382792   10.43114078
   159.40000000   10.437308763   15.190414871   10.431112303
   159.45000000   10.437291576   15.190446934   10.431083845
   159.50000000   10.437274429   15.190478981   10.431055402
   159.55000000   10.43725732   15.190511011   10.431026975
   159.60000000   10.437240248   15.190543025   10.430998566
   159.65000000   10.437223211   15.190575025   10.430970176
   159.70000000   10.437206211   15.190607012   10.430941803
   159.75000000   10.437189253   15.19063898   10.430913443
   159.80000000   10.437172336   15.190670932   10.430885096
   159.85000000   10.437155455   15.190702869   10.430856765
   159.90000000   10.43713861   15.190734791   10.430828451
   159.95000000   10.437121799   15.190766701   10.430800156
   160.00000000   10.437105028   15.190798597   10.430771874
   160.05000000   10.437088297   15.190830478   10.430743608
   160.10000000   10.437071602   15.190862347   10.430715359
   160.15000000   10.437054944   15.190894201   10.430687123
   160.20000000   10.437038322   15.190926041   10.430658902
   160.25000000   10.437021734   15.190957869   10.430630698
   160.30000000   10.437005183   15.190989684   10.430602507
   160.35000000   10.43698867   15.191021483   10.430574329
   160.40000000   10.436972193   15.19105327   10.430546163
   160.45000000   10.436955751   15.191085044   10.430518012
   160.50000000   10.436939344   15.191116806   10.430489876
   160.55000000   10.43692297   15.191148558   10.430461756
   160.60000000   10.436906635   15.191180297   10.430433649
   160.65000000   10.436890336   15.191212025   10.430405555
   160.70000000   10.436874072   15.191243742   10.430377475
   160.75000000   10.436857841   15.191275447   10.430349409
   160.80000000   10.436841643   15.191307141   10.430321357
   160.85000000   10.436825482   15.191338819   10.43029331
   160.90000000   10.436809355   15.191370482   10.430265271
   160.95000000   10.43679326   15.191402133   10.430237243
   161.00000000   10.436777197   15.191433774   10.430209229
   161.05000000   10.436761167   15.191465406   10.430181229
   161.10000000   10.43674517   15.191497029   10.430153244
   161.15000000   10.436729211   15.191528639   10.430125266
   161.20000000   10.436713288   15.191560237   10.430097297
   161.25000000   10.436697397   15.191591826   10.430069339
   161.30000000   10.436681539   15.191623405   10.430041394
   161.35000000   10.436665711   15.191654977   10.430013463
   161.40000000   10.436649916   15.19168654   10.429985544
   161.45000000   10.436634155   15.191718089   10.429957629
   161.50000000   10.436618427   15.191749624   10.429929718
   161.55000000   10.43660273   15.19178115   10.429901818
   161.60000000   10.436587065   15.191812667   10.429873927
   161.65000000   10.436571431   15.191844176   10.429846049
   161.70000000   10.436555829   15.19187568   10.429818184
   161.75000000   10.436540258   15.191907176   10.429790331
   161.80000000   10.436524719   15.191938666   10.429762488
   161.85000000   10.436509216   15.191970143   10.429734647
   161.90000000   10.436493745   15.192001607   10.42970681
   161.95000000   10.436478304   15.192033062   10.42967898
   162.00000000   10.436462893   15.19206451   10.429651159
   162.05000000   10.436447511   15.19209595   10.429623347
   162.10000000   10.43643216   15.192127384   10.429595545
   162.15000000   10.436416838   15.192158812   10.429567753
   162.20000000   10.436401548   15.192190232   10.429539968
   162.25000000   10.436386291   15.192221645   10.429512188
   162.30000000   10.436371063   15.19225305   10.429484417
   162.35000000   10.436355864   15.192284451   10.429456655
   162.40000000   10.436340696   15.19231584   10.429428894
   162.45000000   10.436325556   15.192347221   10.429401136
   162.50000000   10.436310445   15.192378594   10.429373385
   162.55000000   10.436295361   15.192409963   10.429345641
   162.60000000   10.436280306   15.192441327   10.429317907
   162.65000000   10.436265283   15.192472684   10.429290177
   162.70000000   10.43625029   15.192504034   10.42926245
   162.75000000   10.436235326   15.19253538   10.429234731
   162.80000000   10.436220391   15.192566718   10.429207015
   162.85000000   10.436205483   15.19259805   10.429179303
   162.90000000   10.436190602   15.192629378   10.429151598
   162.95000000   10.43617575   15.192660699   10.429123895
   163.00000000   10.436160926   15.192692014   10.429096196
   163.05000000   10.436146128   15.192723325   10.429068503
   163.10000000   10.43613136   15.19275463   10.429040812
   163.15000000   10.436116618   15.19278593   10.429013124
   163.20000000   10.436101903   15.192817227   10.428985442
   163.25000000   10.436087217   15.192848518   10.428957762
   163.30000000   10.436072557   15.192879804   10.428930085
   163.35000000   10.436057924   15.192911087   10.428902413
   163.40000000   10.436043319   15.192942366   10.428874741
   163.45000000   10.43602874   15.192973639   10.428847072
   163.50000000   10.436014186   15.193004909   10.428819405
   163.55000000   10.435999659   15.193036175   10.428791741
   163.60000000   10.435985157   15.19306744   10.428764082
   163.65000000   10.435970682   15.193098699   10.428736421
   163.70000000   10.435956234   15.193129953   10.42870876
   163.75000000   10.435941811   15.193161205   10.428681102
   163.80000000   10.435927412   15.193192456   10.428653449
   163.85000000   10.43591304   15.193223703   10.428625793
   163.90000000   10.435898694   15.193254945   10.428598136
   163.95000000   10.435884372   15.193286186   10.428570482
   164.00000000   10.435870076   15.193317424   10.428542828
   164.05000000   10.435855804   15.193348661   10.428515176
   164.10000000   10.435841557   15.193379898   10.428487527
   164.15000000   10.435827336   15.193411133   10.428459876
   164.20000000   10.43581314   15.193442365   10.428432225
   164.25000000   10.435798968   15.193473597   10.428404576
   164.30000000   10.435784821   15.193504826   10.428376924
   164.35000000   10.435770696   15.193536051   10.42834927
   164.40000000   10.435756595   15.193567274   10.428321612
   164.45000000   10.435742516   15.193598495   10.428293953
   164.50000000   10.435728459   15.193629717   10.428266297
   164.55000000   10.435714426   15.193660942   10.428238643
   164.60000000   10.43570042   15.193692165   10.428210986
   164.65000000   10.435686439   15.193723388   10.428183326
   164.70000000   10.435672481   15.193754612   10.428155666
   164.75000000   10.435658545   15.193785832   10.428127999
   164.80000000   10.43564463   15.193817049   10.428100328
   164.85000000   10.435630736   15.193848267   10.428072655
   164.90000000   10.435616865   15.193879486   10.428044982
   164.95000000   10.435603017   15.193910709   10.42801731
   165.00000000   10.435589193   15.193941932   10.427989633
   165.05000000   10.435575392   15.193973157   10.427961954
   165.10000000   10.435561614   15.194004384   10.427934275
   165.15000000   10.435547857   15.194035609   10.427906587
   165.20000000   10.43553412   15.194066832   10.427878893
   165.25000000   10.435520404   15.194098057   10.427851195
   165.30000000   10.43550671   15.194129282   10.427823493
   165.35000000   10.435493037   15.194160511   10.427795788
   165.40000000   10.435479386   15.19419174   10.427768078
   165.45000000   10.435465754   15.194222972   10.427740365
   165.50000000   10.435452144   15.194254205   10.427712646
   165.55000000   10.435438555   15.19428544   10.427684922
   165.60000000   10.435424987   15.19431668   10.427657196
   165.65000000   10.435411439   15.194347922   10.427629464
   165.70000000   10.435397912   15.194379167   10.427601728
   165.75000000   10.435384406   15.194410414   10.427573985
   165.80000000   10.435370919   15.194441665   10.427546237
   165.85000000   10.435357453   15.194472919   10.427518483
   165.90000000   10.435344005   15.194504172   10.427490719
   165.95000000   10.435330576   15.194535429   10.42746295
   166.00000000   10.435317166   15.194566691   10.427435176
   166.05000000   10.435303777   15.194597955   10.427407394
   166.10000000   10.435290406   15.194629224   10.427379606
   166.15000000   10.435277056   15.194660497   10.427351812
   166.20000000   10.435263725   15.194691777   10.427324013
   166.25000000   10.435250413   15.194723058   10.427296205
   166.30000000   10.435237118   15.194754343   10.427268387
   166.35000000   10.435223841   15.194785633   10.427240565
   166.40000000   10.435210586   15.194816929   10.427212735
   166.45000000   10.435197349   15.194848229   10.427184895
   166.50000000   10.435184131   15.194879535   10.427157049
   166.55000000   10.435170931   15.194910847   10.427129196
   166.60000000   10.435157749   15.194942165   10.427101336
   166.65000000   10.435144584   15.194973485   10.427073464
   166.70000000   10.435131434   15.19500481   10.427045583
   166.75000000   10.435118303   15.195036141   10.427017694
   166.80000000   10.43510519   15.195067479   10.426989796
   166.85000000   10.435092097   15.195098824   10.42696189
   166.90000000   10.43507902   15.195130174   10.426933974
   166.95000000   10.435065959   15.19516153   10.426906047
   167.00000000   10.435052917   15.195192893   10.426878111
   167.05000000   10.435039891   15.195224263   10.426850168
   167.10000000   10.435026883   15.19525564   10.426822213
   167.15000000   10.435013892   15.195287025   10.42679425
   167.20000000   10.435000916   15.195318414   10.426766274
   167.25000000   10.434987955   15.19534981   10.426738286
   167.30000000   10.434975011   15.195381215   10.426710292
   167.35000000   10.434962083   15.195412624   10.426682282
   167.40000000   10.43494917   15.19544404   10.426654261
   167.45000000   10.434936274   15.195475466   10.426626231
   167.50000000   10.434923394   15.195506898   10.426598188
   167.55000000   10.434910529   15.195538338   10.426570133
   167.60000000   10.43489768   15.195569789   10.42654207
   167.65000000   10.434884846   15.195601246   10.426513992
   167.70000000   10.434872027   15.19563271   10.426485901
   167.75000000   10.434859223   15.195664186   10.426457803
   167.80000000   10.434846433   15.195695667   10.426429688
   167.85000000   10.434833657   15.195727154   10.426401557
   167.90000000   10.434820897   15.195758653   10.426373418
   167.95000000   10.434808152   15.19579016   10.426345263
   168.00000000   10.434795422   15.195821678   10.426317098
   168.05000000   10.434782705   15.195853203   10.426288918
   168.10000000   10.434770003   15.195884738   10.426260724
   168.15000000   10.434757315   15.195916283   10.426232516
   168.20000000   10.434744641   15.195947839   10.426204297
   168.25000000   10.434731979   15.195979401   10.42617606
   168.30000000   10.434719328   15.19601097   10.426147808
   168.35000000   10.434706691   15.196042552   10.426119544
   168.40000000   10.434694069   15.196074145   10.426091266
   168.45000000   10.434681462   15.19610575   10.426062975
   168.50000000   10.434668865   15.196137361   10.426034664
   168.55000000   10.43465628   15.196168981   10.426006337
   168.60000000   10.434643707   15.196200614   10.425977997
   168.65000000   10.434631149   15.196232259   10.425949644
   168.70000000   10.434618605   15.196263914   10.425921273
   168.75000000   10.434606074   15.196295582   10.425892888
   168.80000000   10.434593553   15.196327258   10.425864485
   168.85000000   10.434581042   15.196358944   10.425836066
   168.90000000   10.434568543   15.196390642   10.425807629
   168.95000000   10.434556058   15.196422354   10.425779179
   169.00000000   10.434543584   15.196454076   10.42575071
   169.05000000   10.434531122   15.196485808   10.425722223
   169.10000000   10.43451867   15.196517554   10.425693722
   169.15000000   10.434506232   15.196549314   10.425665205
   169.20000000   10.434493807   15.19658109   10.425636675
   169.25000000   10.43448139   15.196612873   10.425608122
   169.30000000   10.434468982   15.196644665   10.425579547
   169.35000000   10.434456584   15.19667647   10.425550956
   169.40000000   10.434444198   15.196708289   10.425522348
   169.45000000   10.434431824   15.196740123   10.425493723
   169.50000000   10.434419462   15.196771973   10.425465085
   169.55000000   10.434407108   15.196803832   10.425436423
   169.60000000   10.434394763   15.196835703   10.425407741
   169.65000000   10.434382428   15.196867589   10.425379043
   169.70000000   10.434370104   15.196899489   10.425350326
   169.75000000   10.434357791   15.196931404   10.425321591
   169.80000000   10.434345487   15.19696333   10.425292834
   169.85000000   10.434333192   15.19699527   10.425264057
   169.90000000   10.434320905   15.197027222   10.425235259
   169.95000000   10.434308627   15.197059188   10.42520644
   170.00000000   10.434296359   15.197091171   10.425177605
   170.05000000   10.434284102   15.197123171   10.425148753
   170.10000000   10.434271853   15.197155183   10.425119876
   170.15000000   10.434259611   15.197187207   10.425090977
   170.20000000   10.434247377   15.197219249   10.425062062
   170.25000000   10.434235153   15.197251304   10.425033123
   170.30000000   10.434222937   15.197283374   10.425004164
   170.35000000   10.434210729   15.197315459   10.424975183
   170.40000000   10.43419853   15.197347561   10.424946183
   170.45000000   10.43418634   15.197379686   10.424917172
   170.50000000   10.434174157   15.197411822   10.424888134
   170.55000000   10.434161983   15.19744397   10.424859067
   170.60000000   10.434149819   15.197476136   10.42482998
   170.65000000   10.43413766   15.197508316   10.424800869
   170.70000000   10.434125507   15.197540512   10.424771736
   170.75000000   10.434113362   15.197572723   10.424742579
   170.80000000   10.434101223   15.19760495   10.424713399
   170.85000000   10.434089091   15.197637195   10.4246842
   170.90000000   10.434076966   15.197669457   10.424654977
   170.95000000   10.434064847   15.197701732   10.424625728
   171.00000000   10.434052734   15.197734027   10.424596458
   171.05000000   10.434040628   15.197766338   10.424567165
   171.10000000   10.434028529   15.197798665   10.424537846
   171.15000000   10.434016436   15.197831012   10.424508506
   171.20000000   10.434004349   15.197863375   10.424479142
   171.25000000   10.433992267   15.197895754   10.424449751
   171.30000000   10.433980191   15.197928153   10.424420338
   171.35000000   10.433968121   15.197960568   10.424390901
   171.40000000   10.433956056   15.197992999   10.424361436
   171.45000000   10.433943996   15.198025451   10.42433195
   171.50000000   10.433931942   15.19805792   10.424302438
   171.55000000   10.433919892   15.198090405   10.424272898
   171.60000000   10.433907849   15.198122911   10.424243337
   171.65000000   10.433895809   15.198155435   10.424213749
   171.70000000   10.433883774   15.198187976   10.424184133
   171.75000000   10.433871745   15.198220537   10.424154495
   171.80000000   10.43385972   15.198253117   10.424124829
   171.85000000   10.433847698   15.198285714   10.424095135
   171.90000000   10.433835682   15.198318332   10.424065418
   171.95000000   10.433823671   15.198350971   10.424035676
   172.00000000   10.433811662   15.198383626   10.424005903
   172.05000000   10.433799656   15.198416299   10.423976104
   172.10000000   10.433787654   15.198448992   10.423946277
   172.15000000   10.433775655   15.198481704   10.423916422
   172.20000000   10.433763659   15.198514435   10.423886539
   172.25000000   10.433751667   15.198547187   10.42385663
   172.30000000   10.43373968   15.19857996   10.423826694
   172.35000000   10.433727694   15.198612752   10.42379673
   172.40000000   10.433715711   15.198645563   10.423766737
   172.45000000   10.433703731   15.198678396   10.423736717
   172.50000000   10.433691755   15.19871125   10.42370667
   172.55000000   10.433679781   15.198744124   10.423676593
   172.60000000   10.433667809   15.198777017   10.423646487
   172.65000000   10.433655838   15.198809932   10.423616352
   172.70000000   10.433643871   15.198842867   10.423586189
   172.75000000   10.433631905   15.198875824   10.423555996
   172.80000000   10.433619941   15.198908802   10.423525774
   172.85000000   10.43360798   15.198941801   10.423495523
   172.90000000   10.433596019   15.198974822   10.423465242
   172.95000000   10.43358406   15.199007863   10.423434931
   173.00000000   10.433572103   15.199040927   10.423404591
   173.05000000   10.433560147   15.199074012   10.42337422
   173.10000000   10.433548193   15.19910712   10.423343819
   173.15000000   10.43353624   15.199140249   10.423313388
   173.20000000   10.433524288   15.199173402   10.423282927
   173.25000000   10.433512337   15.199206576   10.423252435
   173.30000000   10.433500385   15.199239771   10.423221911
   173.35000000   10.433488435   15.199272989   10.423191356
   173.40000000   10.433476485   15.19930623   10.423160771
   173.45000000   10.433464535   15.199339494   10.423130153
   173.50000000   10.433452585   15.19937278   10.423099504
   173.55000000   10.433440635   15.199406088   10.423068823
   173.60000000   10.433428685   15.19943942   10.42303811
   173.65000000   10.433416735   15.199472774   10.423007365
   173.70000000   10.433404784   15.199506152   10.422976588
   173.75000000   10.433392833   15.199539553   10.422945778
   173.80000000   10.433380882   15.199572979   10.422914936
   173.85000000   10.43336893   15.199606427   10.422884061
   173.90000000   10.433356977   15.199639899   10.422853154
   173.95000000   10.433345023   15.199673394   10.422822213
   174.00000000   10.433333067   15.199706914   10.422791239
   174.05000000   10.433321111   15.199740457   10.422760231
   174.10000000   10.433309152   15.199774024   10.422729189
   174.15000000   10.433297193   15.199807615   10.422698114
   174.20000000   10.433285231   15.199841231   10.422667004
   174.25000000   10.433273268   15.19987487   10.42263586
   174.30000000   10.433261303   15.199908535   10.422604683
   174.35000000   10.433249336   15.199942224   10.422573472
   174.40000000   10.433237368   15.199975938   10.422542225
   174.45000000   10.433225396   15.200009677   10.422510943
   174.50000000   10.433213423   15.200043441   10.422479628
   174.55000000   10.433201447   15.200077231   10.422448278
   174.60000000   10.433189468   15.200111045   10.422416892
   174.65000000   10.433177486   15.200144884   10.422385471
   174.70000000   10.433165501   15.200178747   10.422354013
   174.75000000   10.433153513   15.200212637   10.422322519
   174.80000000   10.433141521   15.200246552   10.42229099
   174.85000000   10.433129527   15.200280493   10.422259425
   174.90000000   10.433117529   15.20031446   10.422227824
   174.95000000   10.433105528   15.200348453   10.422196186
   175.00000000   10.433093523   15.200382472   10.422164512
   175.05000000   10.433081514   15.200416517   10.422132802
   175.10000000   10.433069501   15.200450588   10.422101054
   175.15000000   10.433057484   15.200484685   10.422069269
   175.20000000   10.433045463   15.200518809   10.422037447
   175.25000000   10.433033438   15.200552959   10.422005588
   175.30000000   10.433021408   15.200587136   10.421973692
   175.35000000   10.433009374   15.20062134   10.421941758
   175.40000000   10.432997335   15.200655571   10.421909786
   175.45000000   10.432985291   15.200689829   10.421877776
   175.50000000   10.432973242   15.200724114   10.421845728
   175.55000000   10.432961188   15.200758425   10.421813641
   175.60000000   10.432949129   15.200792764   10.421781516
   175.65000000   10.432937065   15.200827131   10.421749353
   175.70000000   10.432924995   15.200861525   10.421717151
   175.75000000   10.43291292   15.200895947   10.42168491
   175.80000000   10.432900839   15.200930396   10.42165263
   175.85000000   10.432888752   15.200964873   10.42162031
   175.90000000   10.432876659   15.200999378   10.421587952
   175.95000000   10.432864561   15.201033911   10.421555554
   176.00000000   10.432852456   15.201068473   10.421523116
   176.05000000   10.432840344   15.201103062   10.421490638
   176.10000000   10.432828226   15.201137679   10.42145812
   176.15000000   10.432816102   15.201172326   10.421425562
   176.20000000   10.432803972   15.201207001   10.421392964
   176.25000000   10.432791833   15.201241704   10.421360325
   176.30000000   10.432779689   15.201276436   10.421327646
   176.35000000   10.432767537   15.201311196   10.421294925
   176.40000000   10.432755378   15.201345986   10.421262164
   176.45000000   10.432743211   15.201380804   10.421229361
   176.50000000   10.432731037   15.201415652   10.421196518
   176.55000000   10.432718856   15.201450529   10.421163632
   176.60000000   10.432706666   15.201485435   10.421130705
   176.65000000   10.432694469   15.20152037   10.421097736
   176.70000000   10.432682264   15.201555334   10.421064725
   176.75000000   10.432670051   15.201590329   10.421031673
   176.80000000   10.43265783   15.201625354   10.420998578
   176.85000000   10.4326456   15.201660407   10.420965441
   176.90000000   10.432633362   15.201695491   10.420932261
   176.95000000   10.432621115   15.201730604   10.420899038
   177.00000000   10.432608859   15.201765747   10.420865772
   177.05000000   10.432596594   15.201800921   10.420832463
   177.10000000   10.43258432   15.201836124   10.420799111
   177.15000000   10.432572037   15.201871358   10.420765715
   177.20000000   10.432559745   15.201906623   10.420732276
   177.25000000   10.432547446   15.201941923   10.420698802
   177.30000000   10.432535139   15.201977255   10.420665284
   177.35000000   10.432522823   15.202012616   10.420631718
   177.40000000   10.432510497   15.202048007   10.420598107
   177.45000000   10.43249816   15.202083426   10.420564448
   177.50000000   10.432485811   15.202118876   10.420530745
   177.55000000   10.432473452   15.202154357   10.420496998
   177.60000000   10.432461083   15.20218987   10.420463207
   177.65000000   10.432448704   15.202225414   10.42042937
   177.70000000   10.432436314   15.202260989   10.420395489
   177.75000000   10.432423913   15.202296596   10.420361562
   177.80000000   10.432411502   15.202332233   10.42032759
   177.85000000   10.432399079   15.202367902   10.420293571
   177.90000000   10.432386645   15.202403602   10.420259508
   177.95000000   10.4323742   15.202439334   10.420225398
   178.00000000   10.432361744   15.202475098   10.420191242
   178.05000000   10.432349276   15.202510894   10.420157041
   178.10000000   10.432336797   15.202546724   10.420122794
   178.15000000   10.432324311   15.202582592   10.420088509
   178.20000000   10.432311812   15.20261849   10.420054176
   178.25000000   10.432299299   15.202654417   10.42001979
   178.30000000   10.432286775   15.202690376   10.419985356
   178.35000000   10.432274239   15.202726367   10.419950876
   178.40000000   10.43226169   15.20276239   10.419916347
   178.45000000   10.432249128   15.202798446   10.419881772
   178.50000000   10.432236552   15.202834534   10.419847148
   178.55000000   10.432223965   15.202870656   10.419812478
   178.60000000   10.432211366   15.202906811   10.419777761
   178.65000000   10.432198753   15.202942999   10.419742996
   178.70000000   10.432186128   15.202979219   10.419708181
   178.75000000   10.432173489   15.203015472   10.419673319
   178.80000000   10.432160836   15.203051759   10.419638408
   178.85000000   10.432148171   15.203088079   10.419603449
   178.90000000   10.432135492   15.203124433   10.419568441
   178.95000000   10.432122799   15.20316082   10.419533385
   179.00000000   10.432110093   15.203197241   10.41949828
   179.05000000   10.432097373   15.203233696   10.419463126
   179.10000000   10.432084639   15.203270185   10.419427922
   179.15000000   10.432071892   15.203306707   10.41939267
   179.20000000   10.432059129   15.203343263   10.419357367
   179.25000000   10.432046353   15.203379854   10.419322015
   179.30000000   10.432033562   15.203416477   10.419286613
   179.35000000   10.432020756   15.203453136   10.419251161
   179.40000000   10.432007936   15.203489829   10.41921566
   179.45000000   10.431995101   15.203526556   10.419180108
   179.50000000   10.431982251   15.203563318   10.419144506
   179.55000000   10.431969387   15.203600116   10.419108854
   179.60000000   10.431956509   15.203636948   10.419073152
   179.65000000   10.431943614   15.203673814   10.419037399
   179.70000000   10.431930704   15.203710714   10.419001594
   179.75000000   10.43191778   15.203747651   10.418965739
   179.80000000   10.431904839   15.203784622   10.418929832
   179.85000000   10.431891883   15.203821629   10.418893876
   179.90000000   10.431878912   15.203858672   10.418857869
   179.95000000   10.431865924   15.203895748   10.418821808
   180.00000000   10.431852919   15.203932859   10.418785696
   180.05000000   10.431839899   15.203970006   10.418749531
   180.10000000   10.431826865   15.204007191   10.418713318
   180.15000000   10.431813812   15.204044411   10.418677051
   180.20000000   10.431800743   15.204081665   10.418640731
   180.25000000   10.431787659   15.204118956   10.418604359
   180.30000000   10.431774556   15.204156282   10.418567935
   180.35000000   10.431761436   15.204193642   10.418531457
   180.40000000   10.431748299   15.204231038   10.418494926
   180.45000000   10.431735145   15.20426847   10.418458342
   180.50000000   10.431721974   15.204305938   10.418421704
   180.55000000   10.431708785   15.204343442   10.418385014
   180.60000000   10.431695579   15.204380982   10.41834827
   180.65000000   10.431682355   15.204418559   10.418311473
   180.70000000   10.431669114   15.204456172   10.418274622
   180.75000000   10.431655855   15.204493823   10.418237719
   180.80000000   10.431642577   15.204531508   10.41820076
   180.85000000   10.431629282   15.204569231   10.418163748
   180.90000000   10.431615969   15.20460699   10.418126682
   180.95000000   10.431602637   15.204644786   10.418089561
   181.00000000   10.431589288   15.204682618   10.418052386
   181.05000000   10.431575919   15.204720487   10.418015156
   181.10000000   10.431562532   15.204758394   10.417977873
   181.15000000   10.431549126   15.204796337   10.417940534
   181.20000000   10.431535702   15.204834317   10.41790314
   181.25000000   10.43152226   15.204872335   10.417865692
   181.30000000   10.431508797   15.20491039   10.417828188
   181.35000000   10.431495315   15.204948482   10.417790629
   181.40000000   10.431481815   15.204986611   10.417753015
   181.45000000   10.431468294   15.205024778   10.417715345
   181.50000000   10.431454754   15.205062981   10.417677619
   181.55000000   10.431441194   15.205101221   10.417639837
   181.60000000   10.431427615   15.2051395   10.417602
   181.65000000   10.431414015   15.205177816   10.417564106
   181.70000000   10.431400396   15.205216169   10.417526156
   181.75000000   10.431386756   15.20525456   10.417488149
   181.80000000   10.431373096   15.205292989   10.417450087
   181.85000000   10.431359416   15.205331455   10.417411967
   181.90000000   10.431345715   15.20536996   10.417373792
   181.95000000   10.431331994   15.205408503   10.417335559
   182.00000000   10.431318252   15.205447084   10.41729727
   182.05000000   10.43130449   15.205485703   10.417258924
   182.10000000   10.431290707   15.205524361   10.417220521
   182.15000000   10.431276903   15.205563057   10.417182061
   182.20000000   10.431263077   15.205601791   10.417143543
   182.25000000   10.431249231   15.205640563   10.417104968
   182.30000000   10.431235365   15.205679376   10.417066337
   182.35000000   10.431221482   15.205718233   10.417027655
   182.40000000   10.431207574   15.205757125   10.416988912
   182.45000000   10.431193642   15.205796052   10.416950106
   182.50000000   10.431179688   15.205835016   10.416911241
   182.55000000   10.431165713   15.20587402   10.416872319
   182.60000000   10.431151719   15.205913066   10.416833341
   182.65000000   10.4311377   15.205952149   10.416794303
   182.70000000   10.431123657   15.205991268   10.416755205
   182.75000000   10.431109593   15.206030427   10.416716049
   182.80000000   10.431095507   15.206069625   10.416676834
   182.85000000   10.431081398   15.206108861   10.41663756
   182.90000000   10.431067267   15.206148138   10.416598229
   182.95000000   10.431053113   15.206187454   10.416558838
   183.00000000   10.431038936   15.206226808   10.416519387
   183.05000000   10.431024738   15.206266202   10.416479879
   183.10000000   10.431010516   15.206305636   10.416440311
   183.15000000   10.430996271   15.206345109   10.416400683
   183.20000000   10.430982003   15.206384621   10.416360996
   183.25000000   10.430967712   15.206424174   10.41632125
   183.30000000   10.430953397   15.206463765   10.416281443
   183.35000000   10.430939059   15.206503397   10.416241577
   183.40000000   10.430924697   15.206543068   10.416201651
   183.45000000   10.430910312   15.206582779   10.416161665
   183.50000000   10.430895903   15.206622529   10.416121619
   183.55000000   10.43088147   15.20666232   10.416081513
   183.60000000   10.430867013   15.20670215   10.416041347
   183.65000000   10.430852531   15.20674202   10.41600112
   183.70000000   10.430838031   15.206781937   10.415960843
   183.75000000   10.430823506   15.206821892   10.415920503
   183.80000000   10.430808954   15.206861883   10.415880096
   183.85000000   10.43079438   15.206901917   10.41583963
   183.90000000   10.430779781   15.20694199   10.415799103
   183.95000000   10.430765153   15.206982098   10.415758509
   184.00000000   10.430750502   15.20702225   10.415717859
   184.05000000   10.430735826   15.207062441   10.415677147
   184.10000000   10.430721123   15.20710267   10.415636369
   184.15000000   10.430706396   15.207142942   10.415595535
   184.20000000   10.430691644   15.207183253   10.415554638
   184.25000000   10.430676865   15.207223603   10.415513676
   184.30000000   10.430662062   15.207263995   10.415472654
   184.35000000   10.430647232   15.207304426   10.41543157
   184.40000000   10.430632378   15.207344899   10.415390425
   184.45000000   10.430617497   15.207385411   10.415349217
   184.50000000   10.430602591   15.207425964   10.415307948
   184.55000000   10.430587659   15.207466556   10.415266615
   184.60000000   10.430572701   15.207507191   10.415225222
   184.65000000   10.430557717   15.207547865   10.415183766
   184.70000000   10.430542708   15.207588581   10.415142249
   184.75000000   10.430527672   15.207629338   10.415100669
   184.80000000   10.430512609   15.207670134   10.415059026
   184.85000000   10.43049752   15.207710971   10.41501732
   184.90000000   10.430482404   15.207751849   10.414975552
   184.95000000   10.430467262   15.207792768   10.414933721
   185.00000000   10.430452093   15.207833727   10.414891827
   185.05000000   10.430436898   15.207874729   10.414849871
   185.10000000   10.430421675   15.20791577   10.414807851
   185.15000000   10.430406425   15.207956853   10.414765769
   185.20000000   10.430391149   15.207997976   10.414723623
   185.25000000   10.430375844   15.208039138   10.414681413
   185.30000000   10.430360514   15.208080343   10.414639142
   185.35000000   10.430345155   15.20812159   10.414596806
   185.40000000   10.430329769   15.208162877   10.414554407
   185.45000000   10.430314355   15.208204204   10.414511943
   185.50000000   10.430298913   15.208245571   10.414469415
   185.55000000   10.430283445   15.208286982   10.414426826
   185.60000000   10.430267948   15.208328434   10.414384173
   185.65000000   10.430252424   15.208369927   10.414341457
   185.70000000   10.430236872   15.208411461   10.414298676
   185.75000000   10.430221291   15.208453033   10.41425583
   185.80000000   10.430205683   15.20849465   10.414212921
   185.85000000   10.430190046   15.208536307   10.414169948
   185.90000000   10.43017438   15.208578002   10.414126909
   185.95000000   10.430158688   15.208619744   10.41408381
   186.00000000   10.430142967   15.208661525   10.414040647
   186.05000000   10.430127216   15.208703345   10.413997414
   186.10000000   10.430111437   15.208745208   10.413954121
   186.15000000   10.43009563   15.208787113   10.413910763
   186.20000000   10.430079792   15.208829055   10.413867337
   186.25000000   10.430063927   15.208871043   10.413823851
   186.30000000   10.430048033   15.208913071   10.413780299
   186.35000000   10.430032108   15.208955138   10.413736679
   186.40000000   10.430016156   15.20899725   10.413692999
   186.45000000   10.430000175   15.209039402   10.413649254
   186.50000000   10.429984162   15.209081593   10.413605439
   186.55000000   10.429968123   15.209123829   10.413561565
   186.60000000   10.429952054   15.209166105   10.413517625
   186.65000000   10.429935953   15.20920842   10.413473616
   186.70000000   10.429919825   15.209250779   10.413429546
   186.75000000   10.429903667   15.209293179   10.413385411
   186.80000000   10.429887477   15.209335618   10.413341207
   186.85000000   10.42987126   15.209378102   10.413296942
   186.90000000   10.429855012   15.209420626   10.413252611
   186.95000000   10.429838733   15.209463188   10.413208211
   187.00000000   10.429822425   15.209505796   10.413163751
   187.05000000   10.429806087   15.209548444   10.413119224
   187.10000000   10.429789717   15.20959113   10.413074628
   187.15000000   10.429773319   15.209633861   10.413029971
   187.20000000   10.429756891   15.209676633   10.412985248
   187.25000000   10.42974043   15.209719443   10.412940456
   187.30000000   10.429723941   15.209762299   10.412895603
   187.35000000   10.429707421   15.209805194   10.412850683
   187.40000000   10.429690868   15.209848128   10.412805694
   187.45000000   10.429674286   15.209891106   10.412760643
   187.50000000   10.429657673   15.209934125   10.412715525
   187.55000000   10.429641028   15.209977182   10.412670339
   187.60000000   10.429624354   15.210020285   10.412625092
   187.65000000   10.429607649   15.210063428   10.412579778
   187.70000000   10.429590911   15.210106609   10.412534394
   187.75000000   10.429574143   15.210149833   10.412488947
   187.80000000   10.429557342   15.210193097   10.412443432
   187.85000000   10.429540511   15.210236402   10.412397852
   187.90000000   10.429523652   15.210279754   10.412352212
   187.95000000   10.429506759   15.210323144   10.412306504
   188.00000000   10.429489833   15.210366572   10.412260726
   188.05000000   10.429472879   15.210410047   10.412214888
   188.10000000   10.429455891   15.210453558   10.412168981
   188.15000000   10.42943887   15.210497109   10.412123004
   188.20000000   10.429421821   15.210540707   10.412076968
   188.25000000   10.429404745   15.210584349   10.412030869
   188.30000000   10.429387632   15.210628027   10.411984696
   188.35000000   10.429370484   15.210671742   10.411938456
   188.40000000   10.429353303   15.210715496   10.411892149
   188.45000000   10.429336092   15.210759292   10.411845775
   188.50000000   10.429318847   15.210803128   10.411799334
   188.55000000   10.429301573   15.210847008   10.411752833
   188.60000000   10.429284264   15.210890927   10.411706263
   188.65000000   10.429266922   15.210934884   10.411659624
   188.70000000   10.42924955   15.210978885   10.411612923
   188.75000000   10.429232146   15.211022926   10.411566154
   188.80000000   10.429214706   15.211067003   10.411519314
   188.85000000   10.429197235   15.211111123   10.411472413
   188.90000000   10.429179732   15.211155285   10.411425445
   188.95000000   10.429162195   15.211199484   10.411378408
   189.00000000   10.429144627   15.211243727   10.411331307
   189.05000000   10.429127026   15.211288009   10.41128414
   189.10000000   10.429109389   15.211332328   10.411236902
   189.15000000   10.429091721   15.211376691   10.411189603
   189.20000000   10.429074021   15.211421093   10.411142237
   189.25000000   10.429056286   15.211465533   10.411094801
   189.30000000   10.42903852   15.211510017   10.411047303
   189.35000000   10.429020721   15.21155454   10.410999738
   189.40000000   10.429002887   15.2115991   10.410952103
   189.45000000   10.428985021   15.211643703   10.410904407
   189.50000000   10.428967122   15.211688345   10.410856644
   189.55000000   10.428949187   15.211733023   10.410808809
   189.60000000   10.428931221   15.211777745   10.410760912
   189.65000000   10.428913221   15.211822505   10.410712949
   189.70000000   10.428895186   15.211867303   10.410664916
   189.75000000   10.428877116   15.211912139   10.410616816
   189.80000000   10.428859015   15.211957019   10.410568655
   189.85000000   10.42884088   15.212001937   10.410520425
   189.90000000   10.428822712   15.212046895   10.410472132
   189.95000000   10.428804509   15.212091891   10.410423771
   190.00000000   10.428786271   15.212136923   10.410375339
   190.05000000   10.428768001   15.212181996   10.410326845
   190.10000000   10.4287497   15.212227113   10.410278288
   190.15000000   10.42873136   15.212272264   10.41022966
   190.20000000   10.428712985   15.212317452   10.410180966
   190.25000000   10.428694578   15.212362682   10.410132208
   190.30000000   10.428676135   15.212407947   10.41008338
   190.35000000   10.428657659   15.212453251   10.410034488
   190.40000000   10.428639149   15.212498592   10.409985529
   190.45000000   10.428620605   15.212543974   10.409936506
   190.50000000   10.428602026   15.212589393   10.409887416
   190.55000000   10.428583414   15.212634852   10.40983826
   190.60000000   10.428564766   15.212680348   10.409789037
   190.65000000   10.428546085   15.212725882   10.409739749
   190.70000000   10.428527367   15.212771452   10.409690393
   190.75000000   10.428508615   15.212817061   10.409640972
   190.80000000   10.428489828   15.212862707   10.409591485
   190.85000000   10.428471005   15.212908387   10.409541927
   190.90000000   10.428452149   15.212954108   10.409492309
   190.95000000   10.428433258   15.212999865   10.409442624
   191.00000000   10.42841433   15.213045657   10.409392869
   191.05000000   10.428395369   15.213091489   10.409343053
   191.10000000   10.428376376   15.213137361   10.409293174
   191.15000000   10.428357345   15.213183267   10.409243224
   191.20000000   10.42833828   15.213229211   10.409193212
   191.25000000   10.428319179   15.21327519   10.409143133
   191.30000000   10.428300043   15.213321206   10.40909299
   191.35000000   10.428280874   15.213367261   10.40904278
   191.40000000   10.428261673   15.213413357   10.40899251
   191.45000000   10.428242433   15.213459483   10.408942171
   191.50000000   10.428223156   15.213505644   10.408891764
   191.55000000   10.428203844   15.21355184   10.408841291
   191.60000000   10.428184497   15.213598073   10.408790755
   191.65000000   10.428165117   15.213644343   10.408740153
   191.70000000   10.428145703   15.213690653   10.40868949
   191.75000000   10.428126251   15.213736994   10.408638759
   191.80000000   10.42810676   15.213783367   10.408587958
   191.85000000   10.428087237   15.213829779   10.408537097
   191.90000000   10.428067679   15.213876226   10.40848617
   191.95000000   10.428048089   15.213922711   10.408435181
   192.00000000   10.428028459   15.213969227   10.408384124
   192.05000000   10.42800879   15.214015774   10.408332997
   192.10000000   10.427989085   15.214062353   10.408281804
   192.15000000   10.427969346   15.21410897   10.408230552
   192.20000000   10.427949574   15.214155624   10.408179236
   192.25000000   10.427929763   15.214202308   10.408127851
   192.30000000   10.427909917   15.214249027   10.408076404
   192.35000000   10.427890037   15.214295783   10.408024894
   192.40000000   10.427870119   15.214342569   10.407973315
   192.45000000   10.427850166   15.21438939   10.407921674
   192.50000000   10.427830174   15.214436242   10.407869968
   192.55000000   10.427810146   15.214483128   10.407818198
   192.60000000   10.427790084   15.214530048   10.407766364
   192.65000000   10.427769985   15.214576999   10.407714462
   192.70000000   10.42774985   15.214623983   10.407662499
   192.75000000   10.427729677   15.214670997   10.40761047
   192.80000000   10.427709468   15.214718043   10.407558378
   192.85000000   10.427689224   15.214765124   10.407506223
   192.90000000   10.427668948   15.214812242   10.407454008
   192.95000000   10.427648631   15.214859386   10.407401726
   193.00000000   10.427628275   15.214906558   10.407349375
   193.05000000   10.427607885   15.214953764   10.407296963
   193.10000000   10.42758746   15.215001003   10.407244488
   193.15000000   10.427567002   15.215048276   10.407191955
   193.20000000   10.427546504   15.215095576   10.407139355
   193.25000000   10.427525967   15.215142904   10.407086689
   193.30000000   10.427505396   15.215190267   10.407033965
   193.35000000   10.427484788   15.215237659   10.406981174
   193.40000000   10.427464146   15.215285081   10.40692832
   193.45000000   10.427443463   15.21533253   10.4068754
   193.50000000   10.427422743   15.215380007   10.406822418
   193.55000000   10.427401987   15.215427517   10.406769374
   193.60000000   10.427381199   15.21547506   10.40671627
   193.65000000   10.427360371   15.215522628   10.4066631
   193.70000000   10.427339505   15.215570223   10.406609866
   193.75000000   10.427318605   15.215617852   10.406556576
   193.80000000   10.427297664   15.215665504   10.406503218
   193.85000000   10.427276684   15.215713181   10.406449791
   193.90000000   10.427255669   15.215760887   10.406396305
   193.95000000   10.42723462   15.215808627   10.406342762
   194.00000000   10.427213533   15.21585639   10.406289153
   194.05000000   10.427192407   15.21590418   10.406235482
   194.10000000   10.427171249   15.215952001   10.406181755
   194.15000000   10.42715005   15.215999845   10.406127962
   194.20000000   10.427128812   15.216047715   10.406074104
   194.25000000   10.427107538   15.216095611   10.406020183
   194.30000000   10.427086229   15.216143536   10.405966203
   194.35000000   10.427064881   15.216191485   10.405912159
   194.40000000   10.427043495   15.216239459   10.405858054
   194.45000000   10.427022069   15.216287456   10.405803886
   194.50000000   10.427000606   15.216335477   10.405749657
   194.55000000   10.426979106   15.216383524   10.405695366
   194.60000000   10.426957571   15.216431598   10.405641016
   194.65000000   10.426936003   15.216479702   10.405586612
   194.70000000   10.426914392   15.216527823   10.405532139
   194.75000000   10.42689274   15.216575964   10.405477602
   194.80000000   10.426871052   15.216624131   10.405423008
   194.85000000   10.426849328   15.216672321   10.40536835
   194.90000000   10.426827569   15.216720538   10.405313634
   194.95000000   10.426805777   15.216768783   10.405258864
   195.00000000   10.426783942   15.216817045   10.405204028
   195.05000000   10.426762066   15.216865324   10.405149127
   195.10000000   10.426740151   15.216913625   10.405094164
   195.15000000   10.4267182   15.216961951   10.405039144
   195.20000000   10.426696215   15.217010301   10.404984067
   195.25000000   10.426674187   15.217058665   10.404928924
   195.30000000   10.426652117   15.217107046   10.404873719
   195.35000000   10.426630011   15.217155451   10.404818457
   195.40000000   10.426607867   15.217203875   10.404763133
   195.45000000   10.426585689   15.217252322   10.40470775
   195.50000000   10.426563477   15.217300795   10.404652315
   195.55000000   10.426541222   15.217349281   10.404596816
   195.60000000   10.426518926   15.217397783   10.404541253
   195.65000000   10.426496593   15.217446306   10.404485634
   195.70000000   10.426474222   15.217494847   10.404429954
   195.75000000   10.426451816   15.21754341   10.404374217
   195.80000000   10.426429376   15.217591994   10.404318428
   195.85000000   10.426406891   15.217640588   10.404262572
   195.90000000   10.426384364   15.217689195   10.404206653
   195.95000000   10.426361799   15.217737819   10.404150678
   196.00000000   10.426339196   15.217786459   10.404094643
   196.05000000   10.426316557   15.217835118   10.404038549
   196.10000000   10.426293884   15.217883798   10.403982403
   196.15000000   10.426271167   15.217932488   10.403926193
   196.20000000   10.426248408   15.217981191   10.403869923
   196.25000000   10.426225613   15.21802991   10.403813598
   196.30000000   10.426202779   15.218078645   10.403757212
   196.35000000   10.42617991   15.218127396   10.403700769
   196.40000000   10.426157004   15.218176164   10.403644274
   196.45000000   10.426134054   15.218224939   10.403587714
   196.50000000   10.426111062   15.218273722   10.403531094
   196.55000000   10.426088031   15.21832252   10.40347442
   196.60000000   10.426064963   15.218371331   10.403417686
   196.65000000   10.426041859   15.218420156   10.403360895
   196.70000000   10.426018719   15.218468998   10.403304053
   196.75000000   10.425995535   15.218517844   10.403247147
   196.80000000   10.425972307   15.218566697   10.403190181
   196.85000000   10.425949041   15.218615561   10.40313316
   196.90000000   10.425925736   15.218664436   10.403076081
   196.95000000   10.425902394   15.218713323   10.403018944
   197.00000000   10.425879015   15.218762222   10.402961756
   197.05000000   10.425855591   15.218811123   10.402904505
   197.10000000   10.425832124   15.218860029   10.402847195
   197.15000000   10.42580862   15.218908944   10.402789832
   197.20000000   10.425785076   15.218957868   10.40273241
   197.25000000   10.425761496   15.219006801   10.402674932
   197.30000000   10.425737879   15.219055746   10.402617404
   197.35000000   10.425714217   15.21910469   10.402559813
   197.40000000   10.425690512   15.219153637   10.402502164
   197.45000000   10.425666767   15.21920259   10.402444462
   197.50000000   10.425642984   15.21925155   10.402386701
   197.55000000   10.425619163   15.219300517   10.402328885
   197.60000000   10.425595305   15.219349492   10.402271019
   197.65000000   10.425571402   15.219398465   10.402213093
   197.70000000   10.425547456   15.219447437   10.402155107
   197.75000000   10.42552347   15.219496413   10.402097068
   197.80000000   10.425499447   15.219545395   10.40203898
   197.85000000   10.425475389   15.219594386   10.401980842
   197.90000000   10.425451289   15.219643376   10.401922641
   197.95000000   10.42542714   15.21969236   10.401864375
   198.00000000   10.425402948   15.21974134   10.40180605
   198.05000000   10.425378717   15.219790322   10.401747675
   198.10000000   10.42535445   15.219839308   10.401689252
   198.15000000   10.425330147   15.219888299   10.401630782
   198.20000000   10.425305799   15.219937285   10.40157225
   198.25000000   10.425281403   15.219986264   10.401513652
   198.30000000   10.425256965   15.22003524   10.401454998
   198.35000000   10.425232488   15.220084216   10.401396294
   198.40000000   10.425207976   15.220133193   10.401337543
   198.45000000   10.425183428   15.220182172   10.401278746
   198.50000000   10.425158835   15.220231144   10.401219888
   198.55000000   10.425134191   15.220280103   10.401160962
   198.60000000   10.425109503   15.220329051   10.40110198
   198.65000000   10.425084774   15.220377995   10.401042946
   198.70000000   10.425060004   15.220426935   10.40098386
   198.75000000   10.425035194   15.220475871   10.400924721
   198.80000000   10.425010347   15.220524805   10.400865535
   198.85000000   10.424985454   15.220573726   10.40080629
   198.90000000   10.424960515   15.220622636   10.400746986
   198.95000000   10.424935535   15.220671537   10.40068763
   199.00000000   10.42491051   15.220720428   10.400628218
   199.05000000   10.424885445   15.22076931   10.400568753
   199.10000000   10.42486034   15.220818185   10.40050924
   199.15000000   10.424835197   15.220867054   10.40044968
   199.20000000   10.424810006   15.220915905   10.400390059
   199.25000000   10.424784769   15.220964741   10.400330378
   199.30000000   10.424759489   15.221013565   10.400270646
   199.35000000   10.424734165   15.221062377   10.400210858
   199.40000000   10.4247088   15.221111177   10.400151019
   199.45000000   10.424683395   15.221159966   10.400091132
   199.50000000   10.424657952   15.221208746   10.400031199
   199.55000000   10.42463246   15.221257504   10.399971205
   199.60000000   10.424606919   15.221306242   10.399911152
   199.65000000   10.424581336   15.221354963   10.399851047
   199.70000000   10.424555708   15.221403669   10.399790887
   199.75000000   10.424530037   15.221452359   10.399730676
   199.80000000   10.424504327   15.221501036   10.399670418
   199.85000000   10.424478569   15.221549689   10.399610103
   199.90000000   10.424452764   15.22159832   10.399549732
   199.95000000   10.424426916   15.221646932   10.39948931
   200.00000000   10.424401027   15.221695527   10.399428841
   200.05000000   10.424375093   15.221744101   10.399368316
   200.10000000   10.424349113   15.221792653   10.399307738
   200.15000000   10.424323092   15.221841187   10.399247111
   200.20000000   10.424297021   15.221889695   10.399186426
   200.25000000   10.424270903   15.221938178   10.399125686
   200.30000000   10.42424474   15.221986638   10.399064895
   200.35000000   10.42421853   15.22203507   10.39900405
   200.40000000   10.424192274   15.222083476   10.398943151
   200.45000000   10.424165974   15.222131857   10.398882203
   200.50000000   10.424139628   15.222180213   10.398821201
   200.55000000   10.424113236   15.222228543   10.398760147
   200.60000000   10.424086801   15.222276848   10.398699044
   200.65000000   10.424060316   15.222325121   10.398637885
   200.70000000   10.424033784   15.222373362   10.398576672
   200.75000000   10.424007206   15.222421575   10.398515408
   200.80000000   10.423980581   15.222469759   10.398454092
   200.85000000   10.42395391   15.222517915   10.398392724
   200.90000000   10.423927197   15.222566042   10.398331309
   200.95000000   10.423900433   15.222614134   10.398269837
   201.00000000   10.423873616   15.222662187   10.398208307
   201.05000000   10.42384675   15.222710205   10.398146724
   201.10000000   10.423819841   15.222758191   10.398085093
   201.15000000   10.423792884   15.222806144   10.39802341
   201.20000000   10.42376588   15.222854064   10.397961675
   201.25000000   10.42373883   15.22290195   10.397899892
   201.30000000   10.423711728   15.222949794   10.397838051
   201.35000000   10.423684576   15.222997597   10.397776155
   201.40000000   10.423657377   15.223045362   10.39771421
   201.45000000   10.423630128   15.223093091   10.397652211
   201.50000000   10.423602831   15.223140783   10.397590162
   201.55000000   10.423575489   15.223188439   10.397528065
   201.60000000   10.423548095   15.22323605   10.397465912
   201.65000000   10.423520651   15.223283617   10.397403705
   201.70000000   10.423493159   15.223331143   10.397341448
   201.75000000   10.423465615   15.223378626   10.397279137
   201.80000000   10.423438022   15.223426068   10.397216775
   201.85000000   10.423410383   15.223473469   10.397154365
   201.90000000   10.42338269   15.223520821   10.397091898
   201.95000000   10.423354944   15.223568124   10.397029377
   202.00000000   10.423327151   15.223615382   10.396966806
   202.05000000   10.423299304   15.223662594   10.396904181
   202.10000000   10.423271407   15.22370976   10.396841504
   202.15000000   10.423243462   15.223756881   10.396778779
   202.20000000   10.423215463   15.223803948   10.396715997
   202.25000000   10.42318741   15.223850962   10.396653161
   202.30000000   10.423159308   15.223897926   10.396590274
   202.35000000   10.423131152   15.22394484   10.396527334
   202.40000000   10.423102945   15.223991705   10.396464343
   202.45000000   10.423074689   15.22403852   10.396401303
   202.50000000   10.423046376   15.224085277   10.396338205
   202.55000000   10.423018009   15.224131976   10.396275053
   202.60000000   10.422989591   15.224178621   10.396211849
   202.65000000   10.422961118   15.22422521   10.396148592
   202.70000000   10.422932591   15.224271745   10.396085283
   202.75000000   10.422904014   15.224318226   10.396021925
   202.80000000   10.42287538   15.224364644   10.395958509
   202.85000000   10.42284669   15.224411   10.395895037
   202.90000000   10.422817948   15.224457298   10.395831515
   202.95000000   10.422789149   15.224503536   10.395767938
   203.00000000   10.422760296   15.224549715   10.395704309
   203.05000000   10.422731392   15.224595836   10.395640631
   203.10000000   10.422702429   15.224641889   10.395576895
   203.15000000   10.422673408   15.224687876   10.395513104
   203.20000000   10.422644335   15.224733799   10.39544926
   203.25000000   10.422615203   15.224779659   10.395385363
   203.30000000   10.422586015   15.224825455   10.395321412
   203.35000000   10.422556775   15.224871187   10.395257411
   203.40000000   10.422527473   15.224916847   10.395193352
   203.45000000   10.422498113   15.224962436   10.395129236
   203.50000000   10.422468699   15.225007957   10.395065068
   203.55000000   10.422439224   15.225053409   10.395000845
   203.60000000   10.422409693   15.225098792   10.394936569
   203.65000000   10.422380107   15.225144108   10.394872243
   203.70000000   10.42235046   15.225189346   10.394807858
   203.75000000   10.422320752   15.225234508   10.394743415
   203.80000000   10.422290988   15.225279598   10.394678921
   203.85000000   10.422261163   15.225324614   10.39461437
   203.90000000   10.422231278   15.225369557   10.394549766
   203.95000000   10.422201338   15.225414427   10.39448511
   204.00000000   10.422171335   15.225459215   10.394420395
   204.05000000   10.422141263   15.225503919   10.394355618
   204.10000000   10.422111131   15.225548542   10.394290784
   204.15000000   10.422080944   15.22559309   10.394225899
   204.20000000   10.422050694   15.225637558   10.394160958
   204.25000000   10.422020383   15.225681945   10.394095962
   204.30000000   10.421990015   15.225726255   10.394030914
   204.35000000   10.421959581   15.225770476   10.393965805
   204.40000000   10.421929077   15.225814608   10.393900634
   204.45000000   10.421898511   15.225858655   10.393835406
   204.50000000   10.421867888   15.225902621   10.393770126
   204.55000000   10.421837202   15.225946501   10.39370479
   204.60000000   10.421806452   15.225990296   10.393639399
   204.65000000   10.421775636   15.226034   10.393573947
   204.70000000   10.421744749   15.226077609   10.393508431
   204.75000000   10.421713799   15.226121125   10.393442857
   204.80000000   10.421682787   15.226164554   10.393377229
   204.85000000   10.421651716   15.226207898   10.393311548
   204.90000000   10.421620577   15.22625115   10.39324581
   204.95000000   10.421589367   15.226294305   10.393180008
   205.00000000   10.421558092   15.226337365   10.393114149
   205.05000000   10.421526758   15.226380335   10.393048237
   205.10000000   10.421495355   15.226423207   10.392982264
   205.15000000   10.421463884   15.226465983   10.392916231
   205.20000000   10.421432344   15.226508661   10.392850139
   205.25000000   10.421400738   15.226551244   10.39278399
   205.30000000   10.421369062   15.226593725   10.39271778
   205.35000000   10.42133732   15.226636107   10.392651511
   205.40000000   10.421305506   15.226678386   10.39258518
   205.45000000   10.421273624   15.226720563   10.39251879
   205.50000000   10.421241669   15.226762635   10.392452337
   205.55000000   10.421209639   15.226804598   10.392385817
   205.60000000   10.421177543   15.226846456   10.392319238
   205.65000000   10.421145378   15.226888212   10.392252602
   205.70000000   10.421113148   15.226929869   10.39218591
   205.75000000   10.421080845   15.226971419   10.392119157
   205.80000000   10.421048474   15.227012863   10.392052344
   205.85000000   10.421016028   15.227054196   10.391985468
   205.90000000   10.42098351   15.227095419   10.39191853
   205.95000000   10.420950926   15.227136537   10.391851535
   206.00000000   10.420918266   15.227177541   10.391784475
   206.05000000   10.420885527   15.227218428   10.391717348
   206.10000000   10.420852717   15.227259204   10.39165016
   206.15000000   10.420819842   15.227299874   10.391582918
   206.20000000   10.420786893   15.227340431   10.391515613
   206.25000000   10.420753861   15.227380865   10.391448237
   206.30000000   10.420720754   15.227421181   10.391380797
   206.35000000   10.42068757   15.22746138   10.391313293
   206.40000000   10.420654307   15.227501457   10.391245721
   206.45000000   10.420620971   15.227541417   10.391178087
   206.50000000   10.420587558   15.227581255   10.391110388
   206.55000000   10.420554064   15.22762097   10.391042621
   206.60000000   10.420520491   15.227660562   10.390974788
   206.65000000   10.420486848   15.227700037   10.390906894
   206.70000000   10.420453132   15.227739394   10.39083894
   206.75000000   10.420419335   15.227778625   10.390770919
   206.80000000   10.420385462   15.227817733   10.390702835
   206.85000000   10.420351506   15.227856712   10.390634681
   206.90000000   10.420317464   15.227895558   10.390566456
   206.95000000   10.420283347   15.227934278   10.390498165
   207.00000000   10.420249149   15.227972871   10.390429808
   207.05000000   10.420214867   15.228011333   10.390361382
   207.10000000   10.420180501   15.228049661   10.390292885
   207.15000000   10.420146058   15.228087859   10.390224322
   207.20000000   10.42011154   15.228125931   10.390155698
   207.25000000   10.420076937   15.22816387   10.390087004
   207.30000000   10.420042252   15.228201676   10.390018242
   207.35000000   10.420007483   15.228239348   10.389949412
   207.40000000   10.419972623   15.228276876   10.389880505
   207.45000000   10.419937681   15.228314267   10.389811529
   207.50000000   10.419902662   15.228351527   10.389742489
   207.55000000   10.419867556   15.228388649   10.389673378
   207.60000000   10.419832367   15.228425634   10.389604199
   207.65000000   10.419797094   15.22846248   10.38953495
   207.70000000   10.419761728   15.228499181   10.389465626
   207.75000000   10.41972628   15.228535741   10.389396232
   207.80000000   10.419690747   15.228572161   10.389326769
   207.85000000   10.419655122   15.228608434   10.38925723
   207.90000000   10.419619415   15.228644566   10.389187623
   207.95000000   10.41958362   15.228680555   10.389117945
   208.00000000   10.419547733   15.228716396   10.389048191
   208.05000000   10.419511762   15.228752091   10.388978367
   208.10000000   10.419475699   15.228787639   10.388908469
   208.15000000   10.419439541   15.228823034   10.388838492
   208.20000000   10.419403292   15.228858277   10.38876844
   208.25000000   10.419366959   15.228893374   10.388698317
   208.30000000   10.419330536   15.228928321   10.388628122
   208.35000000   10.419294017   15.228963114   10.388557849
   208.40000000   10.4192574   15.228997749   10.388487495
   208.45000000   10.419220696   15.229032232   10.388417069
   208.50000000   10.419183906   15.229066568   10.388346572
   208.55000000   10.419147021   15.229100749   10.388275999
   208.60000000   10.419110044   15.229134777   10.388205352
   208.65000000   10.419072986   15.229168657   10.388134638
   208.70000000   10.419035827   15.229202376   10.388063844
   208.75000000   10.418998571   15.229235934   10.38799297
   208.80000000   10.418961227   15.229269339   10.387922023
   208.85000000   10.41892378   15.229302574   10.38785099
   208.90000000   10.418886228   15.22933564   10.387779872
   208.95000000   10.418848578   15.229368544   10.387708674
   209.00000000   10.41881084   15.229401294   10.387637404
   209.05000000   10.418773004   15.229433878   10.387566054
   209.10000000   10.418735064   15.229466295   10.38749462
   209.15000000   10.418697031   15.229498551   10.38742311
   209.20000000   10.418658912   15.229530652   10.38735153
   209.25000000   10.41862069   15.229562584   10.387279867
   209.30000000   10.418582355   15.229594336   10.387208113
   209.35000000   10.418543922   15.22962592   10.387136277
   209.40000000   10.418505389   15.229657338   10.387064361
   209.45000000   10.418466751   15.229688583   10.38699236
   209.50000000   10.418428015   15.22971966   10.386920277
   209.55000000   10.418389175   15.229750562   10.386848109
   209.60000000   10.418350238   15.229781296   10.386775862
   209.65000000   10.418311194   15.229811852   10.386703528
   209.70000000   10.418272038   15.229842228   10.386631103
   209.75000000   10.418232783   15.229872433   10.386558596
   209.80000000   10.418193424   15.229902464   10.386486005
   209.85000000   10.418153966   15.229932323   10.386413334
   209.90000000   10.418114404   15.229962007   10.386340579
   209.95000000   10.418074729   15.229991506   10.386267732
   210.00000000   10.418034952   15.230020829   10.386194801
   210.05000000   10.417995072   15.230049977   10.386121787
   210.10000000   10.417955078   15.23007894   10.38604868
   210.15000000   10.41791498   15.230107723   10.385975488
   210.20000000   10.417874788   15.230136337   10.385902219
   210.25000000   10.417834484   15.230164765   10.385828861
   210.30000000   10.417794058   15.230193   10.385755404
   210.35000000   10.417753526   15.230221053   10.385681861
   210.40000000   10.417712888   15.230248926   10.38560823
   210.45000000   10.417672134   15.23027661   10.385534506
   210.50000000   10.417631276   15.230304112   10.385460696
   210.55000000   10.417590305   15.230331425   10.385386795
   210.60000000   10.417549215   15.230358545   10.385312797
   210.65000000   10.417508019   15.230385481   10.385238711
   210.70000000   10.417466711   15.230412228   10.385164534
   210.75000000   10.417425295   15.230438792   10.38509027
   210.80000000   10.417383763   15.230465163   10.385015912
   210.85000000   10.417342106   15.230491333   10.384941453
   210.90000000   10.417300341   15.230517315   10.384866903
   210.95000000   10.417258459   15.230543102   10.384792259
   211.00000000   10.417216457   15.230568691   10.384717516
   211.05000000   10.417174346   15.230594094   10.384642686
   211.10000000   10.417132121   15.230619307   10.384567763
   211.15000000   10.417089772   15.230644317   10.384492739
   211.20000000   10.417047313   15.230669134   10.384417624
   211.25000000   10.417004735   15.230693757   10.384342414
   211.30000000   10.416962033   15.230718177   10.384267102
   211.35000000   10.41691922   15.230742405   10.384191698
   211.40000000   10.416876289   15.230766435   10.3841162
   211.45000000   10.416833231   15.230790261   10.384040598
   211.50000000   10.416790059   15.230813892   10.383964903
   211.55000000   10.416746768   15.230837323   10.38388911
   211.60000000   10.41670335   15.230860549   10.383813215
   211.65000000   10.416659819   15.23088358   10.383737227
   211.70000000   10.416616166   15.230906407   10.383661139
   211.75000000   10.416572382   15.230929025   10.383584945
   211.80000000   10.416528483   15.230951445   10.383508656
   211.85000000   10.41648446   15.230973661   10.383432267
   211.90000000   10.416440306   15.230995665   10.38335577
   211.95000000   10.416396035   15.231017469   10.383279177
   212.00000000   10.416351642   15.23103907   10.383202485
   212.05000000   10.416307117   15.231060459   10.383125685
   212.10000000   10.416262473   15.231081646   10.383048788
   212.15000000   10.416217703   15.231102625   10.382971788
   212.20000000   10.416172798   15.231123388   10.382894677
   212.25000000   10.416127774   15.231143947   10.382817468
   212.30000000   10.416082628   15.231164304   10.382740159
   212.35000000   10.416037346   15.231184444   10.382662741
   212.40000000   10.415991942   15.231204378   10.382585222
   212.45000000   10.415946408   15.2312241   10.382507598
   212.50000000   10.415900736   15.231243602   10.382429859
   212.55000000   10.415854942   15.231262896   10.38235202
   212.60000000   10.415809021   15.231281982   10.382274077
   212.65000000   10.415762963   15.23130085   10.382196023
   212.70000000   10.415716784   15.231319511   10.382117869
   212.75000000   10.41567047   15.231337956   10.382039606
   212.80000000   10.415624016   15.231356177   10.381961226
   212.85000000   10.415577438   15.231374189   10.381882744
   212.90000000   10.41553073   15.23139199   10.381804156
   212.95000000   10.415483882   15.231409569   10.381725454
   213.00000000   10.415436908   15.231426936   10.381646648
   213.05000000   10.415389801   15.231444088   10.381567734
   213.10000000   10.415342551   15.231461014   10.381488702
   213.15000000   10.415295175   15.231477729   10.381409565
   213.20000000   10.415247668   15.231494231   10.381330322
   213.25000000   10.415200014   15.231510503   10.381250958
   213.30000000   10.415152232   15.23152656   10.381171486
   213.35000000   10.415104317   15.231542402   10.381091907
   213.40000000   10.415056276   15.231558035   10.381012226
   213.45000000   10.415008092   15.231573441   10.380932427
   213.50000000   10.414959753   15.231588609   10.3808525
   213.55000000   10.414911281   15.231603559   10.380772462
   213.60000000   10.414862675   15.231618293   10.380692315
   213.65000000   10.414813925   15.2316328   10.380612048
   213.70000000   10.414765043   15.231647089   10.380531673
   213.75000000   10.41471602   15.231661155   10.380451182
   213.80000000   10.414666845   15.231674985   10.380370565
   213.85000000   10.414617526   15.231688587   10.380289828
   213.90000000   10.414568083   15.231701979   10.380208988
   213.95000000   10.4145185   15.231715151   10.380128035
   214.00000000   10.414468769   15.231728092   10.380046961
   214.05000000   10.414418905   15.231740816   10.379965777
   214.10000000   10.414368898   15.231753315   10.379884476
   214.15000000   10.41431874   15.23176558   10.379803049
   214.20000000   10.414268448   15.231777625   10.37972151
   214.25000000   10.414218014   15.231789446   10.379639855
   214.30000000   10.414167428   15.231801033   10.379558075
   214.35000000   10.414116707   15.2318124   10.379476183
   214.40000000   10.41406584   15.231823539   10.379394171
   214.45000000   10.414014821   15.231834444   10.379312032
   214.50000000   10.413963667   15.23184513   10.379229782
   214.55000000   10.413912371   15.231855593   10.379147415
   214.60000000   10.413860917   15.231865816   10.379064918
   214.65000000   10.413809324   15.231875816   10.378982305
   214.70000000   10.413757586   15.231885589   10.378899572
   214.75000000   10.41370569   15.231895124   10.378816709
   214.80000000   10.413653654   15.231904434   10.378733729
   214.85000000   10.413601469   15.231913514   10.378650625
   214.90000000   10.413549126   15.231922354   10.37856739
   214.95000000   10.413496645   15.231930972   10.378484039
   215.00000000   10.413444015   15.231939361   10.378400567
   215.05000000   10.413391229   15.231947515   10.378316966
   215.10000000   10.413338305   15.231955449   10.37823325
   215.15000000   10.41328523   15.231963151   10.378149409
   215.20000000   10.413231994   15.23197061   10.378065434
   215.25000000   10.413178616   15.231977846   10.377981339
   215.30000000   10.413125087   15.231984851   10.377897121
   215.35000000   10.4130714   15.23199162   10.377812772
   215.40000000   10.413017574   15.231998167   10.377728307
   215.45000000   10.412963594   15.232004482   10.377643715
   215.50000000   10.412909451   15.232010552   10.377558987
   215.55000000   10.412855164   15.232016399   10.377474138
   215.60000000   10.412800727   15.232022017   10.377389166
   215.65000000   10.412746129   15.232027398   10.377304061
   215.70000000   10.412691389   15.232032555   10.377218837
   215.75000000   10.412636494   15.232037479   10.377133485
   215.80000000   10.412581435   15.232042162   10.377047996
   215.85000000   10.412526231   15.232046619   10.376962385
   215.90000000   10.412470872   15.232050842   10.376876645
   215.95000000   10.41241535   15.232054828   10.376790771
   216.00000000   10.412359684   15.232058588   10.376704775
   216.05000000   10.412303859   15.232062113   10.376618648
   216.10000000   10.412247869   15.232065398   10.376532384
   216.15000000   10.412191736   15.232068459   10.376445998
   216.20000000   10.412135445   15.232071286   10.376359483
   216.25000000   10.412078987   15.23207387   10.376272828
   216.30000000   10.412022383   15.23207623   10.37618605
   216.35000000   10.411965622   15.23207836   10.376099143
   216.40000000   10.411908694   15.232080247   10.376012097
   216.45000000   10.41185162   15.23208191   10.375924927
   216.50000000   10.411794388   15.232083342   10.375837627
   216.55000000   10.411736987   15.232084531   10.375750186
   216.60000000   10.411679438   15.232085496   10.37566262
   216.65000000   10.411621733   15.23208623   10.375574925
   216.70000000   10.411563858   15.232086722   10.375487088
   216.75000000   10.411505832   15.232086987   10.375399124
   216.80000000   10.411447647   15.232087021   10.375311028
   216.85000000   10.411389293   15.232086814   10.375222791
   216.90000000   10.411330791   15.232086383   10.37513443
   216.95000000   10.41127213   15.232085723   10.375045937
   217.00000000   10.411213299   15.23208482   10.374957301
   217.05000000   10.411154317   15.232083694   10.374868539
   217.10000000   10.411095175   15.232082335   10.374779642
   217.15000000   10.411035861   15.232080735   10.374690602
   217.20000000   10.410976398   15.232078914   10.374601438
   217.25000000   10.410916775   15.232076863   10.374512141
   217.30000000   10.410856982   15.232074575   10.374422702
   217.35000000   10.410797041   15.232072064   10.374333137
   217.40000000   10.410736935   15.23206932   10.374243436
   217.45000000   10.410676652   15.232066331   10.374153585
   217.50000000   10.410616217   15.232063117   10.374063605
   217.55000000   10.410555621   15.232059677   10.373973493
   217.60000000   10.410494854   15.232055998   10.373883238
   217.65000000   10.410433935   15.232052099   10.373792855
   217.70000000   10.410372855   15.232047971   10.373702338
   217.75000000   10.410311599   15.232043602   10.373611673
   217.80000000   10.41025019   15.23203901   10.373520878
   217.85000000   10.41018862   15.232034193   10.373429951
   217.90000000   10.410126875   15.232029138   10.373338877
   217.95000000   10.410064979   15.232023863   10.373247676
   218.00000000   10.410002918   15.23201836   10.373156337
   218.05000000   10.409940681   15.232012614   10.373064849
   218.10000000   10.409878289   15.232006648   10.372973231
   218.15000000   10.409815737   15.23200046   10.37288148
   218.20000000   10.409753011   15.231994038   10.372789583
   218.25000000   10.409690129   15.231987395   10.372697556
   218.30000000   10.409627079   15.231980521   10.372605388
   218.35000000   10.409563855   15.23197341   10.372513073
   218.40000000   10.409500479   15.231966084   10.37242063
   218.45000000   10.409436939   15.231958534   10.37232805
   218.50000000   10.409373221   15.231950747   10.372235322
   218.55000000   10.409309349   15.231942742   10.372142463
   218.60000000   10.409245313   15.231934515   10.372049467
   218.65000000   10.4091811   15.23192605   10.371956322
   218.70000000   10.409116732   15.231917369   10.371863045
   218.75000000   10.4090522   15.231908467   10.371769633
   218.80000000   10.408987491   15.231899333   10.371676074
   218.85000000   10.408922627   15.231889984   10.371582383
   218.90000000   10.408857597   15.231880412   10.371488553
   218.95000000   10.408792389   15.231870605   10.371394573
   219.00000000   10.408727025   15.231860585   10.371300462
   219.05000000   10.408661499   15.231850347   10.371206215
   219.10000000   10.408595795   15.231839878   10.37111182
   219.15000000   10.408529937   15.231829197   10.371017294
   219.20000000   10.408463913   15.231818296   10.37092263
   219.25000000   10.408397708   15.23180716   10.370827813
   219.30000000   10.408331344   15.231795811   10.370732862
   219.35000000   10.408264818   15.231784248   10.370637775
   219.40000000   10.408198114   15.231772455   10.370542539
   219.45000000   10.408131254   15.231760451   10.370447171
   219.50000000   10.408064228   15.231748232   10.370351665
   219.55000000   10.407997023   15.231735784   10.370256009
   219.60000000   10.407929662   15.231723126   10.37016022
   219.65000000   10.407862134   15.231710252   10.370064292
   219.70000000   10.40779443   15.231697152   10.369968215
   219.75000000   10.407726557   15.231683835   10.369871997
   219.80000000   10.407658537   15.231670321   10.369775655
   219.85000000   10.407590348   15.231656591   10.369679173
   219.90000000   10.407521977   15.231642632   10.369582537
   219.95000000   10.407453434   15.231628454   10.369485756
   220.00000000   10.407384725   15.231614064   10.369388834
   220.05000000   10.40731585   15.231599462   10.369291774
   220.10000000   10.407246803   15.231584641   10.369194568
   220.15000000   10.407177587   15.231569606   10.36909722
   220.20000000   10.407108225   15.231554377   10.368999749
   220.25000000   10.407038698   15.231538941   10.368902141
   220.30000000   10.406968992   15.231523285   10.368804384
   220.35000000   10.406899114   15.231507414   10.368706481
   220.40000000   10.406829069   15.231491334   10.368608437
   220.45000000   10.406758855   15.231475041   10.368510251
   220.50000000   10.406688474   15.23145854   10.368411924
   220.55000000   10.406617925   15.231441832   10.368313457
   220.60000000   10.406547209   15.231424915   10.368214848
   220.65000000   10.406476342   15.231407806   10.368116112
   220.70000000   10.406405308   15.231390492   10.368017238
   220.75000000   10.406334096   15.231372964   10.367918215
   220.80000000   10.406262713   15.231355225   10.367819047
   220.85000000   10.406191164   15.231337285   10.36771974
   220.90000000   10.406119451   15.231319143   10.367620294
   220.95000000   10.406047571   15.231300798   10.36752071
   221.00000000   10.405975543   15.231282266   10.367421
   221.05000000   10.405903346   15.231263532   10.367321151
   221.10000000   10.40583097   15.231244585   10.367221151
   221.15000000   10.405758423   15.231225433   10.367121006
   221.20000000   10.405685709   15.23120608   10.36702072
   221.25000000   10.405612837   15.231186535   10.366920301
   221.30000000   10.4055398   15.231166794   10.366819746
   221.35000000   10.405466592   15.231146851   10.366719047
   221.40000000   10.405393215   15.231126708   10.366618206
   221.45000000   10.405319672   15.231106368   10.366517225
   221.50000000   10.405245963   15.231085831   10.366416104
   221.55000000   10.405172086   15.231065098   10.366314843
   221.60000000   10.405098045   15.231044171   10.366213443
   221.65000000   10.405023838   15.231023049   10.366111905
   221.70000000   10.404949465   15.231001734   10.366010227
   221.75000000   10.404874926   15.230980226   10.36590841
   221.80000000   10.404800221   15.230958526   10.365806453
   221.85000000   10.40472535   15.230936633   10.365704358
   221.90000000   10.404650313   15.23091455   10.365602123
   221.95000000   10.40457511   15.230892276   10.36549975
   222.00000000   10.404499743   15.230869813   10.365397238
   222.05000000   10.40442421   15.230847161   10.365294587
   222.10000000   10.40434851   15.230824318   10.365191796
   222.15000000   10.404272647   15.23080129   10.365088868
   222.20000000   10.404196623   15.230778079   10.364985806
   222.25000000   10.404120433   15.230754683   10.364882605
   222.30000000   10.404044077   15.230731099   10.364779265
   222.35000000   10.403967558   15.230707333   10.364675789
   222.40000000   10.403890874   15.230683381   10.364572174
   222.45000000   10.403814025   15.230659246   10.364468421
   222.50000000   10.403737017   15.230634934   10.364364534
   222.55000000   10.403659845   15.230610442   10.364260512
   222.60000000   10.403582528   15.230585785   10.364156368
   222.65000000   10.403505047   15.230560947   10.364052088
   222.70000000   10.403427389   15.230535919   10.36394766
   222.75000000   10.403349562   15.230510708   10.36384309
   222.80000000   10.403271571   15.230485317   10.363738382
   222.85000000   10.403193418   15.230459752   10.363633539
   222.90000000   10.403115102   15.23043401   10.36352856
   222.95000000   10.403036621   15.23040809   10.363423443
   223.00000000   10.402957978   15.230381996   10.363318189
   223.05000000   10.402879172   15.230355728   10.3632128
   223.10000000   10.402800205   15.230329283   10.363107275
   223.15000000   10.402721075   15.23030267   10.363001616
   223.20000000   10.402641779   15.230275881   10.362895817
   223.25000000   10.402562319   15.230248919   10.36278988
   223.30000000   10.402482694   15.230221783   10.362683805
   223.35000000   10.402402911   15.230194482   10.362577598
   223.40000000   10.402322973   15.230167017   10.362471263
   223.45000000   10.402242874   15.230139387   10.362364794
   223.50000000   10.402162612   15.230111588   10.362258189
   223.55000000   10.402082187   15.230083621   10.362151448
   223.60000000   10.402001602   15.230055488   10.362044572
   223.65000000   10.401920854   15.230027188   10.361937561
   223.70000000   10.401839945   15.229998724   10.361830415
   223.75000000   10.401758877   15.229970099   10.361723138
   223.80000000   10.401677651   15.229941314   10.361615728
   223.85000000   10.401596263   15.229912365   10.361508184
   223.90000000   10.401514716   15.229883255   10.361400507
   223.95000000   10.401433008   15.229853985   10.361292695
   224.00000000   10.401351141   15.229824557   10.361184752
   224.05000000   10.401269116   15.229794972   10.361076677
   224.10000000   10.401186931   15.229765228   10.360968469
   224.15000000   10.401104586   15.229735327   10.360860128
   224.20000000   10.401022085   15.229705272   10.360751657
   224.25000000   10.400939424   15.229675058   10.360643051
   224.30000000   10.400856603   15.229644689   10.360534313
   224.35000000   10.400773623   15.22961417   10.360425444
   224.40000000   10.400690487   15.229583499   10.360316445
   224.45000000   10.400607187   15.229552669   10.36020731
   224.50000000   10.40052373   15.229521688   10.360098043
   224.55000000   10.400440117   15.229490561   10.359988647
   224.60000000   10.400356345   15.229459281   10.359879119
   224.65000000   10.40027243   15.229427863   10.359769471
   224.70000000   10.400188357   15.229396299   10.359659695
   224.75000000   10.400104118   15.229364582   10.359549781
   224.80000000   10.400019738   15.229332732   10.35943975
   224.85000000   10.399935208   15.229300744   10.359329598
   224.90000000   10.399850516   15.229268607   10.359219311
   224.95000000   10.39976566   15.229236317   10.359108887
   225.00000000   10.399680643   15.229203878   10.358998327
   225.05000000   10.399595466   15.229171292   10.358887635
   225.10000000   10.399510132   15.229138562   10.358776812
   225.15000000   10.399424642   15.229105692   10.35866586
   225.20000000   10.399339013   15.229072698   10.358554793
   225.25000000   10.399253231   15.229039568   10.358443601
   225.30000000   10.399167286   15.229006294   10.358332274
   225.35000000   10.399081178   15.228972873   10.35822081
   225.40000000   10.39899491   15.228939308   10.358109215
   225.45000000   10.39890849   15.22890561   10.357997493
   225.50000000   10.398821916   15.228871778   10.357885643
   225.55000000   10.398735185   15.228837807   10.357773664
   225.60000000   10.3986483   15.228803702   10.357661557
   225.65000000   10.398561262   15.228769467   10.357549325
   225.70000000   10.398474071   15.228735099   10.357436964
   225.75000000   10.398386728   15.228700601   10.357324479
   225.80000000   10.398299231   15.228665973   10.357211867
   225.85000000   10.398211582   15.228631216   10.357099129
   225.90000000   10.398123779   15.228596332   10.356986265
   225.95000000   10.39803582   15.228561316   10.356873272
   226.00000000   10.397947716   15.228526178   10.356760158
   226.05000000   10.397859458   15.228490911   10.356646918
   226.10000000   10.397771043   15.228455513   10.356533548
   226.15000000   10.39768248   15.228419997   10.356420057
   226.20000000   10.397593765   15.228384358   10.356306441
   226.25000000   10.397504897   15.228348595   10.3561927
   226.30000000   10.397415877   15.228312708   10.356078832
   226.35000000   10.397326704   15.228276698   10.355964839
   226.40000000   10.39723738   15.228240566   10.355850721
   226.45000000   10.397147906   15.228204316   10.355736479
   226.50000000   10.397058283   15.228167951   10.355622116
   226.55000000   10.39696851   15.228131465   10.355507628
   226.60000000   10.396878582   15.228094858   10.355393014
   226.65000000   10.396788503   15.228058133   10.355278275
   226.70000000   10.396698274   15.228021292   10.355163413
   226.75000000   10.396607895   15.227984334   10.355048426
   226.80000000   10.396517367   15.227947264   10.354933318
   226.85000000   10.396426693   15.227910084   10.354818091
   226.90000000   10.396335867   15.22787279   10.35470274
   226.95000000   10.396244892   15.227835382   10.354587265
   227.00000000   10.396153766   15.227797859   10.354471665
   227.05000000   10.396062488   15.227760224   10.354355941
   227.10000000   10.395971064   15.227722482   10.354240097
   227.15000000   10.395879505   15.227684645   10.354124145
   227.20000000   10.395787799   15.227646702   10.354008072
   227.25000000   10.395695934   15.227608641   10.35389187
   227.30000000   10.39560392   15.227570471   10.353775543
   227.35000000   10.395511758   15.227532197   10.353659096
   227.40000000   10.395419447   15.227493817   10.353542527
   227.45000000   10.395326987   15.227455331   10.353425836
   227.50000000   10.395234378   15.227416739   10.353309023
   227.55000000   10.395141618   15.22737804   10.353192085
   227.60000000   10.395048712   15.22733924   10.353075028
   227.65000000   10.394955663   15.227300344   10.352957854
   227.70000000   10.394862467   15.227261346   10.352840561
   227.75000000   10.394769124   15.227222247   10.352723147
   227.80000000   10.394675633   15.227183047   10.352605612
   227.85000000   10.394581988   15.227143744   10.352487951
   227.90000000   10.394488197   15.227104343   10.352370169
   227.95000000   10.394394264   15.227064849   10.352252273
   228.00000000   10.394300187   15.22702526   10.352134259
   228.05000000   10.394205964   15.226985576   10.352016126
   228.10000000   10.394111596   15.226945798   10.351897875
   228.15000000   10.39401708   15.226905925   10.351779504
   228.20000000   10.393922419   15.226865958   10.351661014
   228.25000000   10.393827613   15.226825899   10.351542405
   228.30000000   10.393732661   15.226785747   10.351423677
   228.35000000   10.393637564   15.226745505   10.351304832
   228.40000000   10.393542323   15.226705175   10.35118587
   228.45000000   10.393446935   15.226664752   10.351066788
   228.50000000   10.393351403   15.226624241   10.350947588
   228.55000000   10.393255726   15.226583641   10.35082827
   228.60000000   10.393159903   15.226542953   10.350708833
   228.65000000   10.393063935   15.226502176   10.350589278
   228.70000000   10.392967824   15.226461316   10.350469607
   228.75000000   10.392871571   15.226420372   10.35034982
   228.80000000   10.392775172   15.226379343   10.350229915
   228.85000000   10.392678626   15.226338227   10.350109891
   228.90000000   10.392581936   15.226297025   10.349989749
   228.95000000   10.392485101   15.226255741   10.349869489
   229.00000000   10.392388124   15.226214378   10.349749113
   229.05000000   10.392291004   15.226172935   10.349628622
   229.10000000   10.392193741   15.22613141   10.349508015
   229.15000000   10.392096332   15.226089803   10.349387289
   229.20000000   10.39199878   15.226048118   10.349266446
   229.25000000   10.391901085   15.226006354   10.349145488
   229.30000000   10.391803246   15.225964512   10.349024413
   229.35000000   10.391705264   15.225922593   10.348903221
   229.40000000   10.391607138   15.225880596   10.348781913
   229.45000000   10.39150887   15.225838525   10.34866049
   229.50000000   10.391410459   15.225796379   10.348538951
   229.55000000   10.391311902   15.225754153   10.348417292
   229.60000000   10.391213205   15.225711856   10.34829552
   229.65000000   10.391114365   15.225669488   10.348173633
   229.70000000   10.391015382   15.225627047   10.34805163
   229.75000000   10.390916255   15.225584532   10.347929511
   229.80000000   10.390816985   15.225541946   10.347807276
   229.85000000   10.390717572   15.225499288   10.347684924
   229.90000000   10.390618015   15.225456559   10.347562456
   229.95000000   10.390518317   15.225413761   10.347439873
   230.00000000   10.390418476   15.225370895   10.347317175
   230.05000000   10.390318493   15.225327961   10.347194362
   230.10000000   10.390218367   15.225284959   10.347071433
   230.15000000   10.390118098   15.225241889   10.346948388
   230.20000000   10.390017687   15.225198753   10.346825228
   230.25000000   10.389917153   15.225155567   10.346701969
   230.30000000   10.389816475   15.225112314   10.346578595
   230.35000000   10.389715641   15.225068985   10.346455094
   230.40000000   10.389614668   15.225025596   10.346331481
   230.45000000   10.389513554   15.224982147   10.346207754
   230.50000000   10.389412294   15.22493863   10.346083909
   230.55000000   10.389310886   15.224895045   10.345959942
   230.60000000   10.389209334   15.224851394   10.345835859
   230.65000000   10.389107642   15.224807686   10.345711663
   230.70000000   10.389005807   15.22476392   10.345587352
   230.75000000   10.388903828   15.22472009   10.345462924
   230.80000000   10.388801708   15.224676201   10.345338381
   230.85000000   10.388699447   15.224632256   10.345213724
   230.90000000   10.388597041   15.224588249   10.345088951
   230.95000000   10.388494494   15.224544184   10.344964062
   231.00000000   10.388391806   15.224500066   10.344839061
   231.05000000   10.388288973   15.224455888   10.344713943
   231.10000000   10.388185996   15.22441165   10.344588706
   231.15000000   10.388082879   15.22436736   10.344463358
   231.20000000   10.387979626   15.224323023   10.3443379
   231.25000000   10.387876227   15.224278628   10.344212323
   231.30000000   10.38777268   15.224234173   10.344086627
   231.35000000   10.387668992   15.224189666   10.343960817
   231.40000000   10.387565161   15.224145109   10.343834893
   231.45000000   10.387461187   15.224100499   10.343708852
   231.50000000   10.38735707   15.224055836   10.343582696
   231.55000000   10.387252809   15.224011119   10.343456422
   231.60000000   10.387148404   15.223966351   10.343330032
   231.65000000   10.387043858   15.223921536   10.343203529
   231.70000000   10.386939169   15.223876669   10.343076908
   231.75000000   10.386834336   15.223831754   10.342950173
   231.80000000   10.386729362   15.223786793   10.342823324
   231.85000000   10.386624244   15.22374178   10.342696357
   231.90000000   10.38651898   15.223696718   10.342569274
   231.95000000   10.38641358   15.223651617   10.342442081
   232.00000000   10.386308036   15.223606468   10.34231477
   232.05000000   10.386202345   15.223561271   10.342187342
   232.10000000   10.386096509   15.223516027   10.342059796
   232.15000000   10.385990529   15.223470738   10.341932133
   232.20000000   10.385884405   15.223425403   10.341804355
   232.25000000   10.385778135   15.223380022   10.341676458
   232.30000000   10.385671723   15.223334599   10.341548445
   232.35000000   10.385565168   15.223289135   10.341420318
   232.40000000   10.385458468   15.223243626   10.341292072
   232.45000000   10.385351624   15.223198075   10.341163711
   232.50000000   10.385244636   15.223152484   10.341035233
   232.55000000   10.385137502   15.22310685   10.340906637
   232.60000000   10.38503022   15.223061171   10.340777921
   232.65000000   10.384922797   15.223015454   10.34064909
   232.70000000   10.38481523   15.222969699   10.340520144
   232.75000000   10.384707515   15.222923904   10.340391078
   232.80000000   10.384599653   15.222878067   10.340261893
   232.85000000   10.384491647   15.22283219   10.34013259
   232.90000000   10.384383506   15.222786285   10.340003179
   232.95000000   10.384275219   15.222740346   10.339873652
   233.00000000   10.384166781   15.222694363   10.339744001
   233.05000000   10.384059277   15.22264904   10.33961486
   233.10000000   10.383952837   15.222604844   10.339486714
   233.15000000   10.383846897   15.22256167   10.339359512
   233.20000000   10.383741228   15.222519269   10.339233022
   233.25000000   10.383635725   15.222477362   10.33910696
   233.30000000   10.383530279   15.22243571   10.338981084
   233.35000000   10.383424828   15.222394188   10.33885527
   233.40000000   10.383319349   15.222352737   10.338729465
   233.45000000   10.383213818   15.222311318   10.338603633
   233.50000000   10.383108213   15.222269896   10.33847774
   233.55000000   10.38300251   15.222228437   10.338351755
   233.60000000   10.382896691   15.222186913   10.338225651
   233.65000000   10.382790737   15.222145302   10.338099408
   233.70000000   10.382684636   15.222103585   10.337973008
   233.75000000   10.382578371   15.222061746   10.337846434
   233.80000000   10.382471929   15.222019768   10.337719672
   233.85000000   10.382365331   15.221977675   10.337592744
   233.90000000   10.382258533   15.221935421   10.337465606
   233.95000000   10.382151511   15.221892985   10.337338235
   234.00000000   10.382044303   15.221850406   10.337210671
   234.05000000   10.381936886   15.221807663   10.337082893
   234.10000000   10.381829239   15.221764738   10.336954882
   234.15000000   10.381721367   15.22172164   10.336826647
   234.20000000   10.381613271   15.221678371   10.336698187
   234.25000000   10.381504947   15.22163493   10.336569503
   234.30000000   10.381396394   15.221591317   10.336440593
   234.35000000   10.381287632   15.221547557   10.336311481
   234.40000000   10.381178631   15.221503622   10.33618214
   234.45000000   10.381069374   15.221459498   10.336052555
   234.50000000   10.380959874   15.221415205   10.335922739
   234.55000000   10.380850131   15.22137074   10.335792692
   234.60000000   10.380740175   15.221326131   10.335662444
   234.65000000   10.380629974   15.221281356   10.33553197
   234.70000000   10.38051951   15.2212364   10.335401253
   234.75000000   10.380408794   15.221191274   10.335270303
   234.80000000   10.380297832   15.221145984   10.335139123
   234.85000000   10.380186628   15.221100539   10.335007723
   234.90000000   10.380075175   15.221054937   10.334876097
   234.95000000   10.379963471   15.221009173   10.334744241
   235.00000000   10.379851514   15.220963246   10.334612153
   235.05000000   10.379739309   15.220917163   10.334479839
   235.10000000   10.379626856   15.22087093   10.334347302
   235.15000000   10.379514148   15.220824541   10.334214535
   235.20000000   10.379401189   15.220777999   10.334081541
   235.25000000   10.379287982   15.220731311   10.333948324
   235.30000000   10.379174522   15.220684475   10.33381488
   235.35000000   10.379060808   15.220637488   10.333681207
   235.40000000   10.378946842   15.220590354   10.333547307
   235.45000000   10.378832625   15.220543079   10.333413186
   235.50000000   10.378718158   15.220495665   10.33327884
   235.55000000   10.378603434   15.220448103   10.333144262
   235.60000000   10.378488458   15.220400401   10.33300946
   235.65000000   10.378373234   15.220352568   10.332874438
   235.70000000   10.378257755   15.220304596   10.332739189
   235.75000000   10.37814202   15.220256485   10.33260371
   235.80000000   10.37802603   15.220208234   10.332468003
   235.85000000   10.377909788   15.220159849   10.332332071
   235.90000000   10.377793297   15.220111339   10.332195919
   235.95000000   10.377676556   15.220062703   10.332059545
   236.00000000   10.377559564   15.220013941   10.331922948
   236.05000000   10.377442317   15.219965052   10.331786125
   236.10000000   10.377324817   15.219916035   10.331649076
   236.15000000   10.377207066   15.219866897   10.331511804
   236.20000000   10.377089065   15.219817639   10.331374311
   236.25000000   10.376970811   15.21976826   10.331236593
   236.30000000   10.376852304   15.219718758   10.331098649
   236.35000000   10.376733549   15.219669142   10.330960486
   236.40000000   10.376614546   15.219619417   10.330822104
   236.45000000   10.37649529   15.219569577   10.330683498
   236.50000000   10.376375783   15.219519623   10.330544669
   236.55000000   10.376256027   15.21946956   10.330405619
   236.60000000   10.376136021   15.219419388   10.330266349
   236.65000000   10.376015764   15.219369109   10.330126855
   236.70000000   10.375895257   15.219318724   10.329987141
   236.75000000   10.375774503   15.219268238   10.329847207
   236.80000000   10.375653534   15.21921768   10.329707085
   236.85000000   10.375532315   15.219167018   10.329566742
   236.90000000   10.375410829   15.219116241   10.329426162
   236.95000000   10.375289114   15.219065386   10.329285383
   237.00000000   10.375167154   15.219014441   10.329144388
   237.05000000   10.375044926   15.218963381   10.329003154
   237.10000000   10.374922446   15.218912225   10.328861696
   237.15000000   10.374799751   15.218861007   10.328720049
   237.20000000   10.37467681   15.218809699   10.328578182
   237.25000000   10.374553601   15.218758286   10.32843608
   237.30000000   10.374430163   15.218706802   10.328293779
   237.35000000   10.374306477   15.218655231   10.32815126
   237.40000000   10.374182531   15.218603565   10.32800851
   237.45000000   10.374058337   15.218551819   10.327865543
   237.50000000   10.373933897   15.218499992   10.327722358
   237.55000000   10.373809212   15.218448086   10.327578956
   237.60000000   10.373684285   15.218396107   10.327435342
   237.65000000   10.373559115   15.218344052   10.327291512
   237.70000000   10.3734337   15.218291919   10.327147465
   237.75000000   10.373308049   15.218239725   10.327003212
   237.80000000   10.373182158   15.218187469   10.32685875
   237.85000000   10.373056023   15.218135143   10.326714073
   237.90000000   10.37292965   15.218082755   10.326569187
   237.95000000   10.372803036   15.218030301   10.326424087
   238.00000000   10.372676177   15.217977781   10.326278773
   238.05000000   10.372549077   15.217925198   10.326133248
   238.10000000   10.37242174   15.217872561   10.325987514
   238.15000000   10.372294161   15.217819856   10.325841563
   238.20000000   10.372166366   15.217767117   10.325695423
   238.25000000   10.372038338   15.217714341   10.325549086
   238.30000000   10.371910058   15.217661506   10.325402531
   238.35000000   10.371781562   15.217608637   10.325255785
   238.40000000   10.371652827   15.217555717   10.325108828
   238.45000000   10.371523842   15.217502737   10.324961652
   238.50000000   10.371394639   15.217449731   10.324814287
   238.55000000   10.371265197   15.217396683   10.324666714
   238.60000000   10.371135505   15.21734358   10.324518921
   238.65000000   10.371005597   15.217290452   10.324370938
   238.70000000   10.370875454   15.217237284   10.32422275
   238.75000000   10.370745065   15.217184071   10.324074348
   238.80000000   10.370614441   15.217130824   10.32392574
   238.85000000   10.370483587   15.217077548   10.323776932
   238.90000000   10.370352505   15.217024245   10.323627925
   238.95000000   10.370221189   15.21697091   10.323478713
   239.00000000   10.37008966   15.216917564   10.323329317
   239.05000000   10.369957898   15.216864188   10.323179716
   239.10000000   10.369825893   15.216810776   10.323029904
   239.15000000   10.369693657   15.216757342   10.322879892
   239.20000000   10.369561196   15.216703898   10.322729685
   239.25000000   10.369428509   15.216650437   10.322579282
   239.30000000   10.369295591   15.216596953   10.322428677
   239.35000000   10.36916245   15.216543458   10.322277878
   239.40000000   10.369029086   15.216489957   10.322126888
   239.45000000   10.368895494   15.216436444   10.321975699
   239.50000000   10.368761675   15.216382918   10.321824313
   239.55000000   10.368627633   15.216329387   10.321672734
   239.60000000   10.368493372   15.216275856   10.321520965
   239.65000000   10.368358885   15.216222315   10.321368999
   239.70000000   10.368224173   15.216168771   10.32121684
   239.75000000   10.368089241   15.216115231   10.321064491
   239.80000000   10.367954086   15.216061694   10.32091195
   239.85000000   10.367818711   15.216008161   10.320759219
   239.90000000   10.367683114   15.21595463   10.320606295
   239.95000000   10.367547292   15.215901099   10.320453177
   240.00000000   10.367411267   15.215847591   10.320299883
   240.05000000   10.367275022   15.215794096   10.320146402
   240.10000000   10.367138546   15.2157406   10.319992722
   240.15000000   10.367001861   15.215687127   10.319838862
   240.20000000   10.366864958   15.215633666   10.319684813
   240.25000000   10.36672783   15.215580213   10.319530571
   240.30000000   10.366590483   15.215526776   10.319376141
   240.35000000   10.366452926   15.215473367   10.319221531
   240.40000000   10.366315155   15.215419983   10.319066738
   240.45000000   10.366177167   15.215366619   10.318911759
   240.50000000   10.366038959   15.215313271   10.318756589
   240.55000000   10.365900541   15.215259953   10.318601239
   240.60000000   10.365761909   15.215206666   10.318445708
   240.65000000   10.365623061   15.215153405   10.318289992
   240.70000000   10.365483997   15.21510017   10.31813409
   240.75000000   10.365344719   15.215046964   10.317978005
   240.80000000   10.365205231   15.214993794   10.31782174
   240.85000000   10.365065539   15.214940668   10.317665302
   240.90000000   10.364925636   15.21488758   10.317508685
   240.95000000   10.364785517   15.214834525   10.317351883
   241.00000000   10.364645185   15.214781503   10.317194897
   241.05000000   10.364504642   15.214728521   10.317037733
   241.10000000   10.364363895   15.214675588   10.316880395
   241.15000000   10.364222942   15.214622703   10.316722881
   241.20000000   10.364081778   15.214569861   10.31656519
   241.25000000   10.363940404   15.214517061   10.316407318
   241.30000000   10.363801357   15.21446706   10.316250097
   241.35000000   10.36366697   15.214422329   10.316093791
   241.40000000   10.363537631   15.214383243   10.315938435
   241.45000000   10.363412523   15.214348808   10.31578427
   241.50000000   10.363290545   15.214317785   10.315631594
   241.55000000   10.363170855   15.214289294   10.315480697
   241.60000000   10.363052918   15.214262767   10.315331697
   241.65000000   10.362936392   15.214237813   10.315184448
   241.70000000   10.362820987   15.214214094   10.315038744
   241.75000000   10.362706434   15.214191312   10.314894473
   241.80000000   10.362592512   15.214169225   10.31475154
   241.85000000   10.362479036   15.214147633   10.314609821
   241.90000000   10.362365843   15.214126357   10.314469185
   241.95000000   10.36225279   15.21410524   10.314329498
   242.00000000   10.362139797   15.214084186   10.314190609
   242.05000000   10.362026722   15.214063043   10.314052421
   242.10000000   10.361913432   15.214041673   10.313914801
   242.15000000   10.36179987   15.214020017   10.313777634
   242.20000000   10.361685993   15.213998027   10.313640827
   242.25000000   10.361571746   15.213975645   10.313504279
   242.30000000   10.361457082   15.213952821   10.313367899
   242.35000000   10.361341959   15.213929513   10.313231605
   242.40000000   10.361226344   15.213905684   10.313095321
   242.45000000   10.361110217   15.213881324   10.312958998
   242.50000000   10.360993555   15.213856411   10.312822581
   242.55000000   10.360876337   15.213830917   10.312686003
   242.60000000   10.360758545   15.213804829   10.312549218
   242.65000000   10.360640173   15.21377815   10.312412192
   242.70000000   10.360521201   15.213750854   10.312274869
   242.75000000   10.360401626   15.213722938   10.312137223
   242.80000000   10.360281463   15.213694431   10.31199925
   242.85000000   10.360160681   15.213665302   10.311860893
   242.90000000   10.360039266   15.213635535   10.31172212
   242.95000000   10.359917228   15.21360515   10.311582927
   243.00000000   10.359794559   15.213574142   10.311443281
   243.05000000   10.35967126   15.213542511   10.311303171
   243.10000000   10.35954733   15.213510263   10.311162581
   243.15000000   10.359422761   15.213477393   10.311021491
   243.20000000   10.359297558   15.213443907   10.310879893
   243.25000000   10.359171721   15.213409811   10.310737778
   243.30000000   10.359045249   15.213375109   10.310595137
   243.35000000   10.358918138   15.213339801   10.310451957
   243.40000000   10.358790393   15.213303897   10.310308236
   243.45000000   10.35866201   15.213267394   10.310163963
   243.50000000   10.358532995   15.213230308   10.310019139
   243.55000000   10.358403343   15.213192631   10.309873752
   243.60000000   10.358273052   15.21315436   10.309727794
   243.65000000   10.358142129   15.213115514   10.309581271
   243.70000000   10.358010571   15.213076091   10.309434174
   243.75000000   10.357878376   15.21303609   10.309286498
   243.80000000   10.357745552   15.212995526   10.309138249
   243.85000000   10.357612101   15.212954408   10.308989428
   243.90000000   10.357478019   15.212912734   10.308840026
   243.95000000   10.357343301   15.212870498   10.308690034
   244.00000000   10.357207957   15.212827718   10.308539464
   244.05000000   10.357071994   15.212784405   10.30838832
   244.10000000   10.356935406   15.212740555   10.308236593
   244.15000000   10.356798192   15.21269617   10.308084282
   244.20000000   10.356660356   15.212651259   10.30793139
   244.25000000   10.356521903   15.212605836   10.307777925
   244.30000000   10.356382827   15.212559892   10.307623874
   244.35000000   10.35624313   15.21251343   10.307469238
   244.40000000   10.35610282   15.212466465   10.307314027
   244.45000000   10.355961898   15.212419006   10.307158243
   244.50000000   10.355820362   15.212371053   10.307001881
   244.55000000   10.355678232   15.212322633   10.306844963
   244.60000000   10.355535489   15.212273721   10.306687464
   244.65000000   10.355392121   15.212224307   10.306529375
   244.70000000   10.355248143   15.212174418   10.306370712
   244.75000000   10.355103565   15.212124069   10.306211485
   244.80000000   10.354958397   15.212073278   10.306051702
   244.85000000   10.354812626   15.21202203   10.305891352
   244.90000000   10.354666243   15.211970306   10.305730418
   244.95000000   10.354519263   15.211918131   10.30556892
   245.00000000   10.354371706   15.211865543   10.305406883
   245.05000000   10.354223553   15.211812519   10.305244283
   245.10000000   10.354074802   15.211759051   10.305081117
   245.15000000   10.353925476   15.21170518   10.304917412
   245.20000000   10.353775565   15.211650891   10.304753153
   245.25000000   10.353625076   15.211596197   10.30458835
   245.30000000   10.353474004   15.211541093   10.304422996
   245.35000000   10.353322344   15.21148558   10.304257086
   245.40000000   10.35317012   15.211429692   10.304090647
   245.45000000   10.35301732   15.211373413   10.303923663
   245.50000000   10.352863946   15.211316743   10.303756136
   245.55000000   10.352710003   15.211259698   10.303588073
   245.60000000   10.352555499   15.211202295   10.303419485
   245.65000000   10.352400433   15.211144528   10.303250366
   245.70000000   10.352244809   15.211086407   10.303080721
   245.75000000   10.352088638   15.211027951   10.302910564
   245.80000000   10.351931914   15.210969155   10.302739887
   245.85000000   10.35177463   15.210910008   10.30256868
   245.90000000   10.351616796   15.210850522   10.302396956
   245.95000000   10.35145842   15.21079072   10.302224723
   246.00000000   10.3512995   15.210730596   10.302051976
   246.05000000   10.351140048   15.210670165   10.301878732
   246.10000000   10.350980061   15.210609429   10.301704985
   246.15000000   10.350819541   15.210548389   10.301530735
   246.20000000   10.350658494   15.210487061   10.301355993
   246.25000000   10.350496923   15.210425449   10.301180759
   246.30000000   10.350334827   15.210363557   10.301005033
   246.35000000   10.350172211   15.210301393   10.300828819
   246.40000000   10.35000908   15.210238962   10.300652123
   246.45000000   10.34984544   15.210176275   10.30047495
   246.50000000   10.349681292   15.210113335   10.300297301
   246.55000000   10.349516637   15.210050147   10.300119178
   246.60000000   10.349351479   15.209986717   10.299940585
   246.65000000   10.349185881   15.209923114   10.29976158
   246.70000000   10.349019782   15.209859274   10.299582105
   246.75000000   10.348853148   15.20979517   10.299402131
   246.80000000   10.348686008   15.209730833   10.299221684
   246.85000000   10.348518384   15.209666285   10.299040785
   246.90000000   10.348350285   15.209601539   10.298859443
   246.95000000   10.348181708   15.209536597   10.298677656
   247.00000000   10.348012656   15.209471466   10.298495426
   247.05000000   10.347843135   15.209406158   10.298312761
   247.10000000   10.347673142   15.209340668   10.298129655
   247.15000000   10.347502735   15.209275052   10.29794616
   247.20000000   10.347331872   15.209209283   10.297762248
   247.25000000   10.34716051   15.209143314   10.297577871
   247.30000000   10.346988719   15.209077209   10.297393092
   247.35000000   10.346816484   15.209010969   10.297207906
   247.40000000   10.346643777   15.208944567   10.297022282
   247.45000000   10.346470611   15.208878008   10.296836229
   247.50000000   10.346297012   15.208811328   10.296649776
   247.55000000   10.346122983   15.208744534   10.296462924
   247.60000000   10.345948515   15.208677611   10.296275664
   247.65000000   10.345773619   15.208610575   10.296088008
   247.70000000   10.345598301   15.20854344   10.295899962
   247.75000000   10.345422565   15.208476213   10.295711534
   247.80000000   10.345246414   15.208408899   10.295522721
   247.85000000   10.345069853   15.208341507   10.295333531
   247.90000000   10.344892884   15.208274039   10.295143965
   247.95000000   10.344715508   15.208206495   10.294954023
   248.00000000   10.344537725   15.208138874   10.294763705
   248.05000000   10.34435955   15.208071194   10.294573026
   248.10000000   10.34418099   15.208003476   10.294381996
   248.15000000   10.344002039   15.207935709   10.294190608
   248.20000000   10.343822699   15.207867895   10.293998864
   248.25000000   10.34364302   15.207800084   10.293806809
   248.30000000   10.343462961   15.207732243   10.293614408
   248.35000000   10.343282493   15.207664355   10.293421632
   248.40000000   10.343101682   15.207596461   10.29322854
   248.45000000   10.342920591   15.207528629   10.293035192
   248.50000000   10.342739131   15.207460789   10.292841512
   248.55000000   10.342557258   15.207392904   10.292647458
   248.60000000   10.342375038   15.207325032   10.292453088
   248.65000000   10.342192468   15.207257177   10.292258403
   248.70000000   10.342009525   15.207189313   10.292063376
   248.75000000   10.341826257   15.207121483   10.291868052
   248.80000000   10.341642647   15.207053676   10.291672418
   248.85000000   10.341458677   15.206985878   10.29147646
   248.90000000   10.341274379   15.206918126   10.291280205
   248.95000000   10.341089787   15.206850453   10.291083686
   249.00000000   10.340904859   15.206782812   10.290886861
   249.05000000   10.340719583   15.206715197   10.290689722
   249.10000000   10.34053401   15.206647659   10.290492317
   249.15000000   10.340348129   15.206580192   10.290294637
   249.20000000   10.340161926   15.206512785   10.290096668
   249.25000000   10.339975443   15.206445478   10.289898449
   249.30000000   10.33978866   15.206378252   10.289699961
   249.35000000   10.339601558   15.206311094   10.289501189
   249.40000000   10.339414184   15.206244046   10.289302173
   249.45000000   10.339226523   15.206177102   10.289102904
   249.50000000   10.339038561   15.206110249   10.288903367
   249.55000000   10.338850337   15.206043518   10.288703596
   249.60000000   10.338661832   15.205976889   10.288503575
   249.65000000   10.338473039   15.205910366   10.2883033
   249.70000000   10.338283997   15.205843986   10.288102808
   249.75000000   10.33809469   15.205777731   10.287902082
   249.80000000   10.337905108   15.2057116   10.287701113
   249.85000000   10.337715285   15.205645623   10.287499934
   249.90000000   10.337525205   15.205579781   10.287298527
   249.95000000   10.337334882   15.205514093   10.287096907
   250.00000000   10.33714431   15.20544856   10.286895073
   250.05000000   10.336953476   15.205383169   10.286693012
   250.10000000   10.336762415   15.205317945   10.286490753
   250.15000000   10.336571115   15.205252878   10.286288286
   250.20000000   10.336379576   15.205187977   10.286085612
   250.25000000   10.336187812   15.205123255   10.285882744
   250.30000000   10.335995823   15.205058731   10.285679684
   250.35000000   10.335803611   15.204994403   10.285476434
   250.40000000   10.335611182   15.204930258   10.285272999
   250.45000000   10.335418558   15.204866313   10.285069398
   250.50000000   10.335225722   15.204802555   10.284865616
   250.55000000   10.335032683   15.204738997   10.284661662
   250.60000000   10.334839435   15.204675634   10.284457528
   250.65000000   10.334645991   15.204612484   10.284253228
   250.70000000   10.334452369   15.204549559   10.284048781
   250.75000000   10.334258542   15.204486833   10.283844161
   250.80000000   10.334064519   15.204424319   10.283639379
   250.85000000   10.333870303   15.20436202   10.283434436
   250.90000000   10.333675912   15.204299954   10.283229348
   250.95000000   10.333481341   15.204238113   10.28302411
   251.00000000   10.33328659   15.204176503   10.282818723
   251.05000000   10.333091677   15.20411514   10.282613204
   251.10000000   10.332896595   15.204054013   10.282407545
   251.15000000   10.332701353   15.203993134   10.282201756
   251.20000000   10.332505947   15.203932501   10.281995835
   251.25000000   10.332310387   15.203872123   10.281789791
   251.30000000   10.332114668   15.203811997   10.281583619
   251.35000000   10.331918801   15.203752131   10.281377328
   251.40000000   10.331722781   15.203692523   10.281170916
   251.45000000   10.33152662   15.203633181   10.280964392
   251.50000000   10.331330323   15.203574114   10.280757761
   251.55000000   10.331133881   15.203515312   10.280551017
   251.60000000   10.330937303   15.203456782   10.280344167
   251.65000000   10.330740592   15.203398526   10.280137216
   251.70000000   10.330543755   15.203340551   10.279930168
   251.75000000   10.330346805   15.203282866   10.279723032
   251.80000000   10.330149726   15.203225461   10.279515802
   251.85000000   10.329952519   15.203168341   10.279308476
   251.90000000   10.329755199   15.203111514   10.279101066
   251.95000000   10.329557776   15.203054987   10.278893578
   252.00000000   10.329360238   15.20299875   10.278686006
   252.05000000   10.329162585   15.202942809   10.278478352
   252.10000000   10.32896483   15.20288717   10.278270624
   252.15000000   10.328766979   15.202831836   10.278062829
   252.20000000   10.328569027   15.202776806   10.277854964
   252.25000000   10.328370975   15.202722085   10.277647032
   252.30000000   10.328172833   15.202667676   10.277439038
   252.35000000   10.327974605   15.202613579   10.277230985
   252.40000000   10.32777629   15.202559795   10.277022875
   252.45000000   10.327577891   15.202506326   10.276814709
   252.50000000   10.327379406   15.20245317   10.276606486
   252.55000000   10.327180838   15.202400335   10.276398213
   252.60000000   10.326982195   15.202347825   10.276189894
   252.65000000   10.326783482   15.202295638   10.27598153
   252.70000000   10.326584698   15.202243777   10.275773127
   252.75000000   10.326385847   15.202192246   10.275564686
   252.80000000   10.32618693   15.202141044   10.27535621
   252.85000000   10.325987953   15.202090174   10.275147702
   252.90000000   10.325788919   15.202039639   10.274939165
   252.95000000   10.325589825   15.201989435   10.274730597
   253.00000000   10.325390676   15.201939563   10.274522001
   253.05000000   10.325191473   15.201890029   10.274313382
   253.10000000   10.324992222   15.201840834   10.274104743
   253.15000000   10.324792921   15.201791973   10.273896079
   253.20000000   10.324593575   15.201743452   10.2736874
   253.25000000   10.324394187   15.201695274   10.273478709
   253.30000000   10.324194756   15.201647435   10.273270003
   253.35000000   10.323995289   15.201599941   10.27306129
   253.40000000   10.323795789   15.201552795   10.272852571
   253.45000000   10.323596255   15.201505996   10.272643847
   253.50000000   10.323396688   15.201459537   10.272435116
   253.55000000   10.323197095   15.201413429   10.272226387
   253.60000000   10.322997478   15.201367672   10.272017663
   253.65000000   10.322797837   15.201322263   10.271808942
   253.70000000   10.322598173   15.201277202   10.271600226
   253.75000000   10.322398491   15.201232492   10.271391519
   253.80000000   10.322198794   15.201188137   10.271182825
   253.85000000   10.321999081   15.20114413   10.270974142
   253.90000000   10.32179935   15.201100468   10.270765468
   253.95000000   10.321599606   15.201057157   10.270556808
   254.00000000   10.321399844   15.201014185   10.270348154
   254.05000000   10.321200073   15.200971565   10.27013952
   254.10000000   10.3210003   15.200929304   10.269930913
   254.15000000   10.320800518   15.200887389   10.269722324
   254.20000000   10.320600736   15.200845827   10.26951376
   254.25000000   10.320400962   15.200804627   10.269305232
   254.30000000   10.320201188   15.200763777   10.26909673
   254.35000000   10.320001405   15.200723264   10.268888243
   254.40000000   10.31980163   15.200683107   10.268679791
   254.45000000   10.319601868   15.200643308   10.268471378
   254.50000000   10.319402114   15.200603861   10.268263
   254.55000000   10.319202374   15.200564771   10.268054663
   254.60000000   10.319002645   15.20052603   10.267846362
   254.65000000   10.318802929   15.200487638   10.267638099
   254.70000000   10.318603234   15.200449601   10.267429883
   254.75000000   10.318403548   15.200411904   10.2672217
   254.80000000   10.318203876   15.200374551   10.267013558
   254.85000000   10.318004228   15.200337553   10.266805465
   254.90000000   10.31780461   15.200300912   10.266597427
   254.95000000   10.317605017   15.20026462   10.266389439
   255.00000000   10.317405447   15.200228671   10.266181499
   255.05000000   10.317205901   15.200193065   10.265973608
   255.10000000   10.317006387   15.20015781   10.265765774
   255.15000000   10.316806902   15.200122899   10.265557993
   255.20000000   10.316607447   15.200088328   10.265350266
   255.25000000   10.316408019   15.200054095   10.265142591
   255.30000000   10.316208623   15.200020201   10.264934972
   255.35000000   10.316009267   15.199986653   10.264727417
   255.40000000   10.315809945   15.199953443   10.26451992
   255.45000000   10.315610655   15.199920564   10.264312479
   255.50000000   10.315411407   15.199888025   10.264105102
   255.55000000   10.315212196   15.19985582   10.263897787
   255.60000000   10.315013026   15.199823948   10.263690537
   255.65000000   10.314813901   15.199792412   10.263483354
   255.70000000   10.314614816   15.199761204   10.263276234
   255.75000000   10.314415756   15.199730303   10.263069162
   255.80000000   10.314216744   15.199699735   10.262862162
   255.85000000   10.314017787   15.199669504   10.262655241
   255.90000000   10.313818867   15.199639585   10.262448377
   255.95000000   10.313619995   15.199609992   10.262241585
   256.00000000   10.313421189   15.199580741   10.262034882
   256.05000000   10.31322245   15.199551958   10.261828409
   256.10000000   10.31302382   15.199523827   10.261622328
   256.15000000   10.312825337   15.199496401   10.261416683
   256.20000000   10.312627008   15.199469594   10.261211405
   256.25000000   10.312428825   15.199443298   10.261006399
   256.30000000   10.312230813   15.199417458   10.260801615
   256.35000000   10.312033008   15.199392063   10.26059704
   256.40000000   10.311835376   15.199367057   10.260392633
   256.45000000   10.311637885   15.199342391   10.260188353
   256.50000000   10.311440545   15.199318052   10.259984187
   256.55000000   10.311243353   15.199294028   10.259780128
   256.60000000   10.311046285   15.199270297   10.259576156
   256.65000000   10.310849357   15.199246867   10.259372282
   256.70000000   10.310652549   15.199223714   10.259168488
   256.75000000   10.310455838   15.199200808   10.25896475
   256.80000000   10.31025924   15.199178157   10.258761073
   256.85000000   10.310062732   15.199155739   10.258557444
   256.90000000   10.309866315   15.199133562   10.25835387
   256.95000000   10.309669975   15.199111608   10.258150338
   257.00000000   10.309473706   15.199089869   10.257946844
   257.05000000   10.309277495   15.199068335   10.257743378
   257.10000000   10.309081352   15.199047016   10.257539956
   257.15000000   10.308885275   15.199025908   10.257336576
   257.20000000   10.308689243   15.19900499   10.25713322
   257.25000000   10.308493256   15.198984261   10.256929889
   257.30000000   10.308297318   15.198963729   10.256726592
   257.35000000   10.308101416   15.19894338   10.256523319
   257.40000000   10.307905555   15.198923218   10.256320079
   257.45000000   10.307709734   15.198903242   10.256116871
   257.50000000   10.307513938   15.198883433   10.255913681
   257.55000000   10.307318172   15.198863797   10.255710517
   257.60000000   10.307122442   15.198844341   10.255507386
   257.65000000   10.306926733   15.198825045   10.255304274
   257.70000000   10.306731051   15.198805917   10.255101191
   257.75000000   10.306535401   15.198786961   10.254898143
   257.80000000   10.306339777   15.198768168   10.25469512
   257.85000000   10.306144163   15.198749518   10.25449211
   257.90000000   10.305948571   15.198731025   10.254289128
   257.95000000   10.305753011   15.198712696   10.254086182
   258.00000000   10.305557466   15.198694513   10.253883258
   258.05000000   10.305361944   15.198676481   10.253680365
   258.10000000   10.305166451   15.198658605   10.253477509
   258.15000000   10.304970972   15.198640866   10.253274674
   258.20000000   10.304775508   15.198623262   10.253071862
   258.25000000   10.304580071   15.198605803   10.252869082
   258.30000000   10.304384647   15.198588473   10.252666324
   258.35000000   10.304189243   15.198571279   10.252463598
   258.40000000   10.303993869   15.198554227   10.25226091
   258.45000000   10.303798508   15.198537295   10.252058244
   258.50000000   10.303603168   15.198520492   10.25185561
   258.55000000   10.303407857   15.198503819   10.251653012
   258.60000000   10.303212556   15.198487258   10.251450434
   258.65000000   10.303017277   15.198470817   10.251247888
   258.70000000   10.302822027   15.198454499   10.251045379
   258.75000000   10.302626789   15.198438285   10.250842892
   258.80000000   10.302431571   15.198422181   10.250640435
   258.85000000   10.302236385   15.198406197   10.250438019
   258.90000000   10.302041215   15.198390311   10.250235628
   258.95000000   10.301846068   15.198374529   10.250033271
   259.00000000   10.301650951   15.198358854   10.249830952
   259.05000000   10.301455846   15.198343265   10.249628653
   259.10000000   10.301260758   15.198327762   10.249426379
   259.15000000   10.301065703   15.198312362   10.249224146
   259.20000000   10.300870667   15.198297046   10.249021939
   259.25000000   10.300675289   15.198281551   10.24881976
   259.30000000   10.30047911   15.198265293   10.248617503
   259.35000000   10.300281991   15.198248009   10.248415042
   259.40000000   10.300084058   15.198229856   10.248212295
   259.45000000   10.299885503   15.198211082   10.248009208
   259.50000000   10.299686473   15.198191856   10.247805746
   259.55000000   10.299487081   15.198172311   10.247601922
   259.60000000   10.299287404   15.198152542   10.247397764
   259.65000000   10.299087498   15.198132607   10.247193292
   259.70000000   10.298887406   15.198112549   10.246988528
   259.75000000   10.298687153   15.198092397   10.246783513
   259.80000000   10.298486789   15.198072205   10.246578257
   259.85000000   10.298286365   15.198052024   10.246372783
   259.90000000   10.298085884   15.198031855   10.24616712
   259.95000000   10.297885375   15.198011731   10.245961301
   260.00000000   10.297684872   15.197991682   10.245755348
   260.05000000   10.297484366   15.197971695   10.245549274
   260.10000000   10.297283891   15.197951806   10.245343114
   260.15000000   10.297083475   15.19793204   10.245136892
   260.20000000   10.296883099   15.197912371   10.244930609
   260.25000000   10.296682788   15.197892826   10.244724298
   260.30000000   10.296482563   15.197873422   10.244517978
   260.35000000   10.296282402   15.197854131   10.244311638
   260.40000000   10.296082325   15.197834972   10.244105301
   260.45000000   10.295882357   15.197815967   10.243898999
   260.50000000   10.295682471   15.197797082   10.243692719
   260.55000000   10.295482679   15.197778324   10.243486471
   260.60000000   10.295283003   15.197759715   10.243280278
   260.65000000   10.295083417   15.197741223   10.243074127
   260.70000000   10.294883941   15.197722866   10.242868046
   260.75000000   10.29468459   15.197704656   10.242662048
   260.80000000   10.294485354   15.197686577   10.242456126
   260.85000000   10.294286223   15.197668612   10.242250276
   260.90000000   10.294087204   15.197650768   10.242044508
   260.95000000   10.293888301   15.197633045   10.241838829
   261.00000000   10.293697122   15.197624442   10.24164187
   261.04363262   10.29354474   15.197633576   10.241486006
   261.08223401   10.293422429   15.197655788   10.241361734
   261.12554547   10.293296109   15.197692828   10.241234084
   261.16885694   10.293177693   15.197738498   10.241114898
   261.21216840   10.29306454   15.197789641   10.241001211
   261.25547987   10.292955788   15.197845088   10.240892033
   261.30407613   10.292837088   15.197910249   10.240772811
   261.35407613   10.292717963   15.197979749   10.240653001
   261.40407613   10.292602057   15.198051702   10.24053621
   261.45407613   10.292488693   15.19812539   10.240421733
   261.50407613   10.292377177   15.198200093   10.240308846
   261.55407613   10.292267047   15.198275221   10.240197042
   261.60407613   10.292157939   15.198350328   10.240085942
   261.65407613   10.292049562   15.198425087   10.239975257
   261.70407613   10.291941677   15.198499236   10.239864753
   261.75407613   10.291834091   15.198572562   10.239754244
   261.80407613   10.291726642   15.198644893   10.239643582
   261.85407613   10.291619199   15.19871609   10.239532649
   261.90407613   10.291511651   15.198786056   10.239421354
   261.95407613   10.291403903   15.198854707   10.239309619
   262.00407613   10.291295879   15.198921971   10.239197381
   262.05407613   10.291187524   15.198987796   10.239084605
   262.10407613   10.291079155   15.1990525   10.238972244
   262.15407613   10.290969471   15.199114839   10.238859603
   262.20407613   10.290857539   15.199173883   10.23874558
   262.25407613   10.290743743   15.199230037   10.238630251
   262.30407613   10.290628557   15.199283784   10.23851365
   262.35407613   10.290512079   15.199335177   10.238395539
   262.40407613   10.290394478   15.199384403   10.23827613
   262.45407613   10.290275938   15.199431692   10.23815571
   262.50407613   10.290156523   15.199477114   10.23803419
   262.55407613   10.290036231   15.199520683   10.237911513
   262.60407613   10.289915075   15.199562438   10.237787745
   262.65407613   10.289793085   15.199602413   10.237662911
   262.70407613   10.289670277   15.199640618   10.237537022
   262.75407613   10.289546677   15.199677093   10.237410111
   262.80407613   10.289422315   15.199711898   10.237282213
   262.85407613   10.289297197   15.199745037   10.237153338
   262.90407613   10.289171323   15.199776512   10.237023499
   262.95407613   10.289044684   15.199806314   10.2368927
   263.00407613   10.288917293   15.199834476   10.236760966
   263.05407613   10.288789153   15.199861005   10.23662831
   263.10407613   10.288660258   15.199885897   10.236494742
   263.15407613   10.288530609   15.199909158   10.236360274
   263.20407613   10.288400208   15.1999308   10.236224915
   263.25407613   10.288269047   15.19995082   10.23608867
   263.30407613   10.288137134   15.19996923   10.235951559
   263.35407613   10.28800446   15.19998602   10.235813579
   263.40407613   10.287871026   15.200001203   10.235674743
   263.45407613   10.287736822   15.200014767   10.235535047
   263.50407613   10.287601845   15.200026709   10.235394495
   263.55407613   10.287466087   15.200037027   10.235253086
   263.60407613   10.287329534   15.200045718   10.235110813
   263.65407613   10.287192193   15.200052788   10.234967688
   263.70407613   10.287054078   15.200058255   10.234823733
   263.75407613   10.286915181   15.200062109   10.23467894
   263.80407613   10.286775496   15.200064353   10.234533308
   263.85407613   10.286635013   15.200064975   10.234386832
   263.90407613   10.286493725   15.200063967   10.234239506
   263.95407613   10.286351634   15.200061337   10.234091338
   264.00407613   10.286208753   15.200057113   10.233942345
   264.05407613   10.286065078   15.200051293   10.233792524
   264.10407613   10.285920586   15.200043834   10.233641848
   264.15407613   10.285775275   15.200034741   10.233490322
   264.20407613   10.285629164   15.200024053   10.233337967
   264.25407613   10.285482248   15.200011762   10.233184778
   264.30407613   10.285334515   15.199997852   10.233030744
   264.35407613   10.285185968   15.199982332   10.232875869
   264.40407613   10.285036605   15.199965205   10.232720154
   264.45407613   10.284886426   15.199946469   10.232563596
   264.50407613   10.284735441   15.199926144   10.232406209
   264.55407613   10.28458363   15.199904204   10.232247971
   264.60407613   10.284431006   15.199880668   10.232088896
   264.65407613   10.284277571   15.199855541   10.231928987
   264.70407613   10.284123311   15.199828804   10.23176823
   264.75407613   10.283968235   15.199800476   10.231606635
   264.80407613   10.283812353   15.199770579   10.231444212
   264.85407613   10.283655658   15.199739103   10.231280952
   264.90407613   10.28349813   15.19970602   10.231116837
   264.95407613   10.283339778   15.199671344   10.230951871
   265.00407613   10.283180616   15.199635097   10.230786073
   265.05407613   10.283020648   15.199597289   10.230619448
   265.10407613   10.282859867   15.19955791   10.230451987
   265.15407613   10.282698279   15.199516974   10.230283695
   265.20407613   10.282535881   15.199474476   10.230114569
   265.25407613   10.282372667   15.199430408   10.229944603
   265.30407613   10.282208631   15.199384765   10.22977379
   265.35407613   10.282043789   15.199337571   10.229602146
   265.40407613   10.281878163   15.199288862   10.229429693
   265.45407613   10.281711736   15.199238617   10.229256415
   265.50407613   10.281544494   15.199186814   10.229082295
   265.55407613   10.281376451   15.199133476   10.228907349
   265.60407613   10.281207611   15.199078615   10.228731582
   265.65407613   10.28103798   15.199022241   10.228554999
   265.70407613   10.280867545   15.198964334   10.228377584
   265.75407613   10.280696322   15.198904915   10.228199354
   265.80407613   10.280524319   15.198843997   10.228020316
   265.85407613   10.280351536   15.19878159   10.227840472
   265.90407613   10.28017796   15.198717705   10.227659804
   265.95407613   10.280003639   15.198651828   10.227478296
   266.00407613   10.279828351   15.198583533   10.227295955
   266.05407613   10.2796517   15.198512609   10.227112568
   266.10407613   10.279473534   15.198439111   10.226927904
   266.15407613   10.279293948   15.198363327   10.226741944
   266.20407613   10.279113054   15.198285522   10.226554724
   266.25407613   10.278930893   15.198205784   10.226366233
   266.30407613   10.278747529   15.198124214   10.226176505
   266.35407613   10.278563022   15.198040929   10.225985583
   266.40407613   10.278377416   15.197955997   10.225793503
   266.45407613   10.278190761   15.197869492   10.225600306
   266.50407613   10.278003098   15.197781491   10.225406032
   266.55407613   10.277814438   15.197691934   10.225210672
   266.60407613   10.277624817   15.197600856   10.225014262
   266.65407613   10.277434286   15.197508363   10.22481686
   266.70407613   10.277242879   15.197414498   10.224618498
   266.75407613   10.277050641   15.197319311   10.224419225
   266.80407613   10.276857599   15.197222821   10.224219065
   266.85407613   10.276663764   15.197125027   10.224018033
   266.90407613   10.276469153   15.197025936   10.223816146
   266.95407613   10.276273792   15.196925581   10.223613436
   267.00407613   10.276077704   15.196823983   10.223409927
   267.05407613   10.275880921   15.196721183   10.223205656
   267.10407613   10.275683451   15.196617173   10.223000628
   267.15407613   10.275485301   15.196511956   10.222794854
   267.20407613   10.275286485   15.196405542   10.222588348
   267.25407613   10.275087023   15.196297959   10.222381135
   267.30407613   10.274886922   15.196189205   10.222173223
   267.35407613   10.274686188   15.196079285   10.221964619
   267.40407613   10.274484835   15.195968213   10.22175534
   267.45407613   10.274282888   15.195856014   10.22154541
   267.50407613   10.274081188   15.195744331   10.221334944
   267.55407613   10.273881327   15.195635393   10.22112433
   267.60407613   10.273684193   15.195530024   10.220914094
   267.65407613   10.273489665   15.195427663   10.220704656
   267.70407613   10.273297208   15.195327257   10.220496264
   267.75407613   10.27310636   15.195227989   10.22028906
   267.80407613   10.272916811   15.195129363   10.220083083
   267.85407613   10.272728314   15.195031034   10.219878257
   267.90407613   10.272540662   15.194932738   10.219674502
   267.95407613   10.272353661   15.194834225   10.219471699
   268.00407613   10.272167121   15.194735252   10.219269703
   268.05407613   10.271980869   15.194635609   10.219068371
   268.10407613   10.271794753   15.19453512   10.218867571
   268.15407613   10.271608632   15.194433634   10.21866717
   268.20407613   10.271422378   15.194331016   10.218467037
   268.25407613   10.271235875   15.194227144   10.218267033
   268.30407613   10.271049039   15.194121939   10.218067066
   268.35407613   10.270861787   15.194015328   10.217867042
   268.40407613   10.270674051   15.193907249   10.217666872
   268.45407613   10.270485762   15.193797645   10.217466465
   268.50407613   10.270296864   15.193686459   10.217265739
   268.55407613   10.270107323   15.19357369   10.217064642
   268.60407613   10.269917089   15.193459293   10.216863096
   268.65407613   10.269726116   15.193343227   10.216661027
   268.70407613   10.269534385   15.19322549   10.216458401
   268.75407613   10.269341873   15.193106079   10.216255177
   268.80407613   10.269148553   15.192984978   10.216051303
   268.85407613   10.268954412   15.192862192   10.21584675
   268.90407613   10.268759406   15.192737661   10.215641451
   268.95407613   10.268563529   15.192611392   10.215435389
   269.00407613   10.268366804   15.192483437   10.215228572
   269.05407613   10.268169213   15.192353788   10.21502097
   269.10407613   10.26797075   15.192222459   10.214812566
   269.15407613   10.267771412   15.192089442   10.214603341
   269.20407613   10.267571179   15.191954724   10.214393265
   269.25407613   10.267370053   15.191818318   10.214182332
   269.30407613   10.267168057   15.19168026   10.213970559
   269.35407613   10.266965169   15.191540525   10.213757912
   269.40407613   10.266761395   15.191399133   10.213544392
   269.45407613   10.266556751   15.191256119   10.213330008
   269.50407613   10.266351229   15.19111148   10.213114745
   269.55407613   10.26614482   15.1909652   10.21289859
   269.60407613   10.265937528   15.190817288   10.212681541
   269.65407613   10.265729366   15.190667774   10.212463606
   269.70407613   10.265520337   15.190516669   10.212244786
   269.75407613   10.265310446   15.190363978   10.212025082
   269.80407613   10.265099703   15.190209719   10.211804501
   269.85407613   10.264888101   15.190053891   10.211583032
   269.90407613   10.264675656   15.189896523   10.211360693
   269.95407613   10.264462372   15.189737611   10.211137482
   270.00407613   10.264248247   15.189577164   10.210913398
   270.05407613   10.264033261   15.189415165   10.210688412
   270.10407613   10.263817443   15.18925165   10.210462554
   270.15407613   10.263600834   15.189086669   10.210235868
   270.20407613   10.263383424   15.188920218   10.21000834
   270.25407613   10.263165189   15.188752266   10.209779943
   270.30407613   10.262946143   15.188582835   10.209550691
   270.35407613   10.262726289   15.188411935   10.209320586
   270.40407613   10.262505649   15.188239593   10.209089648
   270.45407613   10.262284248   15.188065841   10.208857902
   270.50407613   10.262062074   15.187890671   10.208625336
   270.55407613   10.261839127   15.187714086   10.208391948
   270.60407613   10.261615409   15.18753609   10.20815774
   270.65407613   10.261390933   15.187356701   10.207922723
   270.70407613   10.261165704   15.187175922   10.207686902
   270.75407613   10.260939732   15.186993773   10.207450287
   270.80407613   10.260713029   15.186810277   10.207212891
   270.85407613   10.260485584   15.186625411   10.2069747
   270.90407613   10.260257407   15.186439189   10.206735725
   270.95407613   10.260028512   15.18625164   10.206495979
   271.00407613   10.259798906   15.186062775   10.206255469
   271.05407613   10.259568596   15.1858726   10.206014201
   271.10407613   10.259337586   15.185681121   10.205772177
   271.15407613   10.259105881   15.185488354   10.205529405
   271.20407613   10.258873492   15.185294313   10.205285895
   271.25407613   10.258640432   15.185099012   10.205041659
   271.30407613   10.258406702   15.184902447   10.204796697
   271.35407613   10.25817231   15.184704637   10.204551019
   271.40407613   10.257937263   15.184505594   10.20430463
   271.45407613   10.257701563   15.184305321   10.204057529
   271.50407613   10.257465215   15.184103824   10.203809724
   271.55407613   10.257228233   15.183901122   10.203561229
   271.60407613   10.256990619   15.183697215   10.203312042
   271.65407613   10.256743869   15.183483374   10.203053398
   271.69742535   10.256514182   15.183280967   10.20281339
   271.73662400   10.256292965   15.183083256   10.202583063
   271.78060561   10.256032921   15.182848633   10.20231302
   271.82458722   10.255763615   15.182604047   10.202033798
   271.86856883   10.255489234   15.182353791   10.201749552
   271.91255044   10.255210721   15.182099115   10.201461223
   271.96189862   10.25489356   15.181808509   10.201133038
   272.01189862   10.254568905   15.181510483   10.200797165
   272.06189862   10.25424127   15.181209505   10.200458275
   272.11189862   10.253911384   15.180906295   10.200117035
   272.16189862   10.253579547   15.180601207   10.199773731
   272.21189862   10.253246418   15.180294995   10.199429047
   272.26189862   10.25291249   15.179988197   10.199083477
   272.31189862   10.252577876   15.179680988   10.198737125
   272.36189862   10.252242779   15.17937361   10.198390193
   272.41189862   10.25190742   15.179066302   10.198042901
   272.46189862   10.251571982   15.178759258   10.197695427
   272.51189862   10.251236605   15.178452631   10.197347918
   272.56189862   10.250901403   15.178146542   10.197000485
   272.61189862   10.250566469   15.177841089   10.196653224
   272.66189862   10.250231879   15.177536353   10.196306212
   272.71189862   10.249897696   15.177232397   10.195959515
   272.76189862   10.249563974   15.176929273   10.195613188
   272.81189862   10.249230758   15.176627025   10.195267278
   272.86189862   10.248898071   15.17632568   10.1949218
   272.91189862   10.248565964   15.17602528   10.194576812
   272.96189862   10.248234352   15.175725725   10.194232244
   273.01189862   10.247903403   15.175427183   10.193888258
   273.06189862   10.247573202   15.17512974   10.193544936
   273.11189862   10.247243636   15.174833267   10.193202176
   273.16189862   10.246914759   15.17453782   10.192860027
   273.21189862   10.24658661   15.174243433   10.192518521
   273.26189862   10.246259179   15.173950076   10.192177648
   273.31189862   10.245932483   15.173657763   10.191837434
   273.36189862   10.245606541   15.173366511   10.191497902
   273.41189862   10.245281342   15.173076298   10.19115904
   273.46189862   10.244956905   15.172787135   10.190820866
   273.51189862   10.244633227   15.17249901   10.190483375
   273.56189862   10.244310365   15.172211959   10.190146618
   273.61189862   10.243988291   15.171925971   10.189810583
   273.66189862   10.243666856   15.171640891   10.189475135
   273.71189862   10.243346189   15.171356825   10.189140384
   273.76189862   10.243026405   15.171073885   10.188806434
   273.81189862   10.24270747   15.170792025   10.188473255
   273.86189862   10.242389353   15.170511205   10.188140819
   273.91189862   10.242072065   15.170231436   10.187809142
   273.96189862   10.241755617   15.169952721   10.187478236
   274.01189862   10.241440005   15.169675043   10.187148096
   274.06189862   10.241125224   15.169398382   10.186818715
   274.11189862   10.240811282   15.169122749   10.186490106
   274.16189862   10.240498187   15.168848151   10.186162274
   274.21189862   10.240185932   15.168574553   10.18583521
   274.26189862   10.239874526   15.16830197   10.185508928
   274.31189862   10.239563984   15.168030425   10.185183446
   274.36189862   10.239254305   15.167759895   10.184858757
   274.41189862   10.238945485   15.167490361   10.184534858
   274.46189862   10.238637515   15.167221802   10.184211737
   274.51189862   10.238330397   15.166954218   10.183889396
   274.56189862   10.238024143   15.166687614   10.18356785
   274.61189862   10.237718748   15.166421976   10.183247096
   274.66189862   10.237414211   15.166157292   10.182927131
   274.71189862   10.237110546   15.165893577   10.18260797
   274.76189862   10.236807746   15.165630814   10.182289605
   274.81189862   10.236505818   15.165369   10.181972044
   274.86189862   10.236204746   15.165108102   10.18165527
   274.91189862   10.235904532   15.164848122   10.181339285
   274.96189862   10.235605201   15.164589095   10.181024116
   275.01189862   10.235306752   15.164331   10.18070976
   275.06189862   10.235009166   15.164073799   10.180396196
   275.11189862   10.234712441   15.163817481   10.180083423
   275.16189862   10.234416569   15.163562033   10.179771435
   275.21189862   10.234121565   15.163307464   10.179460248
   275.26189862   10.233827428   15.163053776   10.179149861
   275.31189862   10.233534063   15.162800845   10.178840183
   275.36189862   10.233241568   15.162548777   10.178531305
   275.41189862   10.232950002   15.162297631   10.178223285
   275.46189862   10.232659306   15.162047321   10.177916062
   275.51189862   10.232369457   15.161797813   10.177609614
   275.56189862   10.232080446   15.16154909   10.177303935
   275.61189862   10.231792252   15.16130112   10.176999005
   275.66189862   10.2315049   15.161053928   10.176694851
   275.71189862   10.231218417   15.160807553   10.176391499
   275.76189862   10.230932773   15.160561941   10.176088917
   275.81189862   10.230647961   15.160317069   10.175787099
   275.86189862   10.23036398   15.160072936   10.175486044
   275.91189862   10.230080831   15.159829538   10.175185752
   275.96189862   10.229798509   15.159586852   10.174886218
   276.01189862   10.229517016   15.159344873   10.174587442
   276.06189862   10.229236335   15.159103577   10.174289413
   276.11189862   10.22895645   15.158862937   10.173992113
   276.16189862   10.228677367   15.158622952   10.173695546
   276.21189862   10.228399087   15.158383617   10.173399712
   276.26189862   10.2281216   15.158144915   10.173104604
   276.31189862   10.227844905   15.157906838   10.17281022
   276.36189862   10.227569004   15.157669383   10.172516562
   276.41189862   10.22729388   15.157432511   10.172223612
   276.46189862   10.227019528   15.157196213   10.171931366
   276.51189862   10.226745954   15.1569605   10.171639832
   276.56189862   10.226473154   15.156725372   10.171349003
   276.61189862   10.226201119   15.156490787   10.17105887
   276.66189862   10.225929826   15.156256696   10.170769413
   276.71189862   10.225659268   15.156023098   10.170480622
   276.76189862   10.225389457   15.15579002   10.170192513
   276.81189862   10.225120387   15.155557438   10.169905077
   276.86189862   10.224852042   15.155325314   10.169618294
   276.91189862   10.22458441   15.155093629   10.169332156
   276.96189862   10.224317491   15.154862381   10.169046664
   277.01189862   10.224051283   15.154631565   10.168761816
   277.06189862   10.223785783   15.154401167   10.168477607
   277.11189862   10.223520969   15.154171149   10.168194016
   277.16189862   10.223256831   15.153941495   10.167911033
   277.21189862   10.222993373   15.153712215   10.167628665
   277.26189862   10.222730595   15.153483302   10.167346909
   277.31189862   10.222468476   15.153254709   10.167065743
   277.36189862   10.222207018   15.153026447   10.166785173
   277.41189862   10.221946203   15.152798484   10.166505179
   277.46189862   10.221686023   15.152570796   10.166225748
   277.51189862   10.221426474   15.152343375   10.16594688
   277.56189862   10.221167552   15.152116211   10.165668571
   277.61189862   10.220909252   15.151889294   10.165390818
   277.66189862   10.220651559   15.151662598   10.165113603
   277.71189862   10.220394467   15.151436112   10.164836922
   277.76189862   10.220137983   15.15120984   10.16456078
   277.81189862   10.219882252   15.150984184   10.164285196
   277.86189862   10.219627573   15.150759641   10.164010241
   277.91189862   10.219374129   15.150536365   10.163736018
   277.96189862   10.219121932   15.150314229   10.163462635
   278.01189862   10.218870903   15.150092983   10.163190159
   278.06189862   10.218620929   15.149872364   10.162918594
   278.11189862   10.218371857   15.149652168   10.162647838
   278.16189862   10.218123712   15.149432408   10.162377975
   278.21189862   10.217876508   15.149213053   10.162109044
   278.26189862   10.217630092   15.148993924   10.16184089
   278.31189862   10.21738444   15.14877495   10.16157351
   278.36189862   10.217139531   15.148556088   10.161306893
   278.41189862   10.216895275   15.148337255   10.161040939
   278.46189862   10.216651636   15.148118409   10.160775616
   278.51189862   10.216408599   15.147899534   10.160510914
   278.56189862   10.216166078   15.147680549   10.160246742
   278.61189862   10.21592407   15.147461422   10.159983093
   278.66189862   10.215682565   15.147242132   10.159719957
   278.71189862   10.215441482   15.147022608   10.15945725
   278.76189862   10.215200818   15.146802846   10.15919496
   278.81189862   10.214960569   15.146582832   10.15893308
   278.86189862   10.214720688   15.146362515   10.158671563
   278.91189862   10.214481159   15.14614189   10.158410384
   278.96189862   10.214241963   15.145920933   10.158149521
   279.01189862   10.21400308   15.145699615   10.157888948
   279.06189862   10.213764489   15.145477917   10.157628645
   279.11189862   10.21352617   15.145255812   10.157368587
   279.16189862   10.213288104   15.145033277   10.15710875
   279.21189862   10.213050275   15.144810295   10.156849116
   279.26189862   10.212812671   15.144586854   10.156589668
   279.31189862   10.212575277   15.144362941   10.156330392
   279.36189862   10.212338081   15.144138538   10.15607127
   279.41189862   10.212101068   15.143913625   10.155812287
   279.46189862   10.211864225   15.143688187   10.155553426
   279.51189862   10.21162754   15.143462209   10.155294674
   279.56189862   10.211390998   15.143235674   10.155036017
   279.61189862   10.21115459   15.143008569   10.15477744
   279.66189862   10.210918304   15.142780881   10.154518931
   279.71189862   10.210682129   15.142552595   10.154260477
   279.76189862   10.210446053   15.142323694   10.154002067
   279.81189862   10.210210067   15.142094164   10.153743689
   279.86189862   10.209974157   15.141863995   10.15348533
   279.91189862   10.209738312   15.14163317   10.153226977
   279.96189862   10.209502521   15.141401674   10.152968618
   280.01189862   10.209266771   15.14116949   10.152710241
   280.06189862   10.209031057   15.14093661   10.152451841
   280.11189862   10.208795699   15.140703385   10.152193755
   280.16189862   10.208561008   15.140469941   10.151936282
   280.21189862   10.208326375   15.14023607   10.15167879
   280.26189862   10.208091191   15.140001116   10.151420657
   280.31189862   10.207855566   15.139764991   10.151162026
   280.36189862   10.20761972   15.139527872   10.150903134
   280.41189862   10.207384047   15.139290079   10.15064435
   280.46189862   10.20714857   15.13905164   10.150385704
   280.51189862   10.206912992   15.138812299   10.150126867
   280.56189862   10.206677245   15.138572016   10.149867785
   280.61189862   10.206441364   15.138330827   10.149608512
   280.66189862   10.206205394   15.138088778   10.149349092
   280.71189862   10.205969358   15.137845893   10.14908955
   280.76189862   10.205733195   15.137602104   10.148829811
   280.81189862   10.205496912   15.137357416   10.148569883
   280.86189862   10.205260519   15.13711183   10.148309772
   280.91189862   10.205023982   15.136865312   10.148049446
   280.96189862   10.204787313   15.136617877   10.14778893
   281.01189862   10.204550486   15.136369502   10.147528193
   281.06189862   10.204313492   15.136120171   10.14726722
   281.11189862   10.204076346   15.135869898   10.147006034
   281.16189862   10.203839009   15.135618638   10.146744594
   281.21189862   10.203601472   15.135366381   10.146482886
   281.26189862   10.203363741   15.135113133   10.146220916
   281.31189862   10.2031258   15.134858874   10.14595867
   281.36189862   10.202887647   15.134603604   10.145696147
   281.41189862   10.202649268   15.134347305   10.145433331
   281.46189862   10.202410646   15.134089957   10.145170206
   281.51189862   10.202171789   15.133831572   10.144906783
   281.56189862   10.201932684   15.133572132   10.144643044
   281.61189862   10.201693318   15.133311621   10.144378979
   281.66189862   10.201453724   15.133050078   10.144114626
   281.71189862   10.201216855   15.132792284   10.143850348
   281.76189862   10.20098744   15.132544808   10.143587237
   281.81189862   10.200767807   15.132309951   10.143326698
   281.86189862   10.200557336   15.132085955   10.143069807
   281.91189862   10.200353902   15.131869272   10.142816367
   281.96189862   10.20015674   15.131658331   10.142567973
   282.01189862   10.199965172   15.131451976   10.142325378
   282.06189862   10.199778127   15.131248764   10.142087754
   282.11189862   10.199594784   15.131047673   10.141854508
   282.16189862   10.199414522   15.130847959   10.141625293
   282.21189862   10.199236815   15.130648999   10.141399715
   282.26189862   10.199061232   15.130450259   10.141177447
   282.31189862   10.198887337   15.130251224   10.140958255
   282.36189862   10.19871484   15.130051609   10.140741648
   282.41189862   10.198543163   15.129850772   10.140527199
   282.46189862   10.198371852   15.129648205   10.140314562
   282.51189862   10.198200646   15.129443658   10.14010332
   282.56189862   10.198029299   15.129236903   10.139893086
   282.61189862   10.197857589   15.129027727   10.139683549
   282.66189862   10.19768534   15.128815982   10.139474484
   282.71189862   10.19751238   15.128601523   10.139265663
   282.76189862   10.197338564   15.128384222   10.139056881
   282.81189862   10.197163744   15.128163961   10.138847921
   282.86189862   10.19698781   15.127940658   10.138638605
   282.91189862   10.196810648   15.127714227   10.138428755
   282.96189862   10.196632181   15.12748462   10.13821823
   283.01189862   10.196452327   15.127251784   10.138006888
   283.06189862   10.196270987   15.127015642   10.13779457
   283.11189862   10.196088022   15.126776141   10.13758123
   283.16189862   10.195903054   15.126532848   10.137366701
   283.21189862   10.195715835   15.126285478   10.137150713
   283.26189862   10.195526436   15.126034159   10.136933159
   283.31189862   10.19533496   15.12577905   10.13671397
   283.36189862   10.195141455   15.12552024   10.136493074
   283.41189862   10.194945948   15.125257788   10.13627041
   283.46189862   10.19474844   15.124991718   10.136045922
   283.51189862   10.194548964   15.124722085   10.135819591
   283.56189862   10.194347588   15.124449002   10.135591451
   283.61189862   10.194144342   15.124172521   10.135361502
   283.66189862   10.193939118   15.123892514   10.135129606
   283.71189862   10.193731859   15.123608951   10.134895689
   283.76189862   10.193522606   15.123321903   10.134659776
   283.81189862   10.193311419   15.123031455   10.134421911
   283.86189862   10.193098305   15.122737623   10.134182093
   283.91189862   10.192883255   15.122440419   10.133940302
   283.96189862   10.192666236   15.122139802   10.133696496
   284.01189862   10.192447288   15.121835851   10.133450712
   284.06189862   10.192226411   15.12152859   10.133202946
   284.11189862   10.192003623   15.121218059   10.132953217
   284.16189862   10.191778874   15.120904189   10.132701467
   284.21189862   10.191552185   15.120587018   10.132447715
   284.26189862   10.191323612   15.120266642   10.132192014
   284.31189862   10.191093127   15.119943054   10.131934333
   284.36189862   10.190860686   15.119616205   10.13167463
   284.41189862   10.190626283   15.119286087   10.131412899
   284.46189862   10.190389927   15.118952726   10.131149144
   284.51189862   10.190151663   15.118616201   10.130883418
   284.56189862   10.189913569   15.118278653   10.130615982
   284.61189862   10.189679389   15.11794386   10.130347705
   284.66189862   10.189450606   15.117613341   10.130079466
   284.71189862   10.189225827   15.117285677   10.129811349
   284.76189862   10.189003172   15.116958906   10.129543348
   284.81189862   10.188780933   15.116631344   10.129275301
   284.86189862   10.188558336   15.116302217   10.129007268
   284.91189862   10.18833509   15.115971176   10.128739167
   284.96189862   10.188111041   15.115638045   10.128470839
   285.01189862   10.187885815   15.115302427   10.128202017
   285.06189862   10.187659119   15.114964024   10.127932542
   285.11189862   10.187430836   15.114622724   10.127662385
   285.16189862   10.187200792   15.114278353   10.127391383
   285.21189862   10.186968858   15.113930803   10.127119442
   285.26189862   10.186734897   15.113579912   10.126846393
   285.31189862   10.186498805   15.113225577   10.126572083
   285.36189862   10.186260515   15.112867755   10.126296415
   285.41189862   10.186019951   15.112506375   10.126019271
   285.46189862   10.185777078   15.112141403   10.12574057
   285.51189862   10.185531875   15.111772842   10.125460243
   285.56189862   10.185284274   15.111400624   10.125178165
   285.61189862   10.185034262   15.111024754   10.124894269
   285.66189862   10.184781841   15.110645253   10.12460851
   285.71189862   10.184526991   15.110262108   10.124320818
   285.76189862   10.184269683   15.109875288   10.124031122
   285.81189862   10.184009888   15.10948478   10.123739348
   285.86189862   10.183747618   15.109090614   10.123445461
   285.91189862   10.183482883   15.108692826   10.123149443
   285.96189862   10.183215681   15.108291425   10.122851256
   286.01189862   10.18294603   15.107886441   10.122550884
   286.06189862   10.182673953   15.10747792   10.122248326
   286.11189862   10.182399442   15.107065883   10.121943544
   286.16189862   10.182122486   15.106650336   10.121636495
   286.21189862   10.181843072   15.10623125   10.121327145
   286.26189862   10.181561211   15.105808658   10.121015492
   286.31189862   10.181276962   15.105382677   10.12070158
   286.36189862   10.180990267   15.104953224   10.120385329
   286.41189862   10.18070118   15.10452037   10.120066774
   286.46189862   10.180409711   15.104084155   10.119745906
   286.51189862   10.180115858   15.1036446   10.119422721
   286.56189862   10.179819651   15.103202111   10.119097553
   286.61189862   10.179521278   15.1027572   10.118770852
   286.66189862   10.179220744   15.102309956   10.118442714
   286.71189862   10.178918144   15.101860336   10.118113063
   286.76189862   10.178613536   15.10140811   10.117781672
   286.81189862   10.178306884   15.100953029   10.117448327
   286.86189862   10.177998237   15.100495096   10.117113003
   286.91189862   10.177687627   15.100034339   10.116775678
   286.96189862   10.17737501   15.099570656   10.116436268
   287.01189862   10.177060386   15.09910405   10.116094761
   287.06189862   10.176743741   15.098634508   10.115751124
   287.11189862   10.176425078   15.098162039   10.115405347
   287.16189862   10.176104404   15.097686672   10.115057428
   287.21189862   10.175781673   15.09720834   10.114707311
   287.26189862   10.17545686   15.096727028   10.11435497
   287.31189862   10.175130025   15.096242866   10.114000479
   287.36189862   10.174801128   15.095755795   10.113643787
   287.41189862   10.174470173   15.095265827   10.113284904
   287.46189862   10.174137134   15.094772981   10.112923811
   287.51189862   10.173802002   15.094277279   10.112560505
   287.56189862   10.173464775   15.093778729   10.112194986
   287.61189862   10.173125489   15.093277386   10.111827298
   287.66189862   10.17278414   15.092773268   10.111457437
   287.71189862   10.172440796   15.092266483   10.111085476
   287.76189862   10.172095373   15.091756945   10.11071134
   287.81189862   10.17174781   15.091244603   10.11033498
   287.86189862   10.171398218   15.090729629   10.109956511
   287.91189862   10.171046584   15.090212005   10.109575909
   287.96189862   10.170692934   15.089691784   10.109193211
   288.01189862   10.170337247   15.089168953   10.108808397
   288.06189862   10.169979508   15.088643523   10.108421461
   288.11189862   10.169619724   15.08811552   10.10803241
   288.16189862   10.169257966   15.087585054   10.10764132
   288.21189862   10.168894238   15.087052134   10.107248194
   288.26189862   10.168528514   15.086516733   10.106853011
   288.31189862   10.168160793   15.085978866   10.10645577
   288.36189862   10.167791109   15.085438601   10.106056508
   288.41189862   10.167419508   15.084896015   10.105655274
   288.46189862   10.16704598   15.084351097   10.105252058
   288.51189862   10.166670533   15.083803868   10.10484687
   288.56189862   10.166293193   15.083254379   10.10443974
   288.61189862   10.165913975   15.082702663   10.104030683
   288.66189862   10.165532863   15.082148705   10.103619679
   288.71189862   10.165149903   15.081592579   10.103206778
   288.76189862   10.164765112   15.081034312   10.102791999
   288.81189862   10.164378501   15.080473922   10.102375352
   288.86189862   10.16399008   15.079911445   10.101956847
   288.91189862   10.163599831   15.079346863   10.101536465
   288.96189862   10.163207836   15.078780292   10.101114291
   289.01189862   10.162814075   15.078211713   10.100690305
   289.06189862   10.162418581   15.077641188   10.100264599
   289.11189862   10.162021426   15.077068816   10.099837198
   289.16189862   10.16162252   15.076494469   10.099407974
   289.21189862   10.161222063   15.075918372   10.098977133
   289.26189862   10.160819954   15.075340484   10.098544587
   289.31189862   10.160416054   15.07476065   10.098110204
   289.36189862   10.160010408   15.074178901   10.097674002
   289.41189862   10.15960313   15.073595397   10.097236087
   289.46189862   10.159194257   15.073010192   10.096796525
   289.51189862   10.158783738   15.07242321   10.09635528
   289.56189862   10.158371792   15.071834678   10.095912565
   289.61189862   10.157958281   15.071244499   10.095468238
   289.66189862   10.157543117   15.070652605   10.095022216
   289.71189862   10.157126428   15.070059146   10.094574626
   289.76189862   10.156708223   15.069464113   10.094125476
   289.81189862   10.156293363   15.06887605   10.093683324
   289.85544020   10.15593987   15.068378208   10.093312504
   289.89433493   10.155631026   15.067945812   10.092993528
   289.93797553   10.155290693   15.067471067   10.092646029
   289.98161614   10.154955084   15.067003376   10.092305591
   290.02525674   10.154622757   15.066539903   10.091969447
   290.07422230   10.154252581   15.066022875   10.091595464
   290.12422230   10.153876631   15.065496274   10.09121535
   290.17422230   10.153502144   15.064969316   10.090835565
   290.22422230   10.15312856   15.064440854   10.090455047
   290.27422230   10.152755322   15.063910273   10.090073087
   290.32422230   10.152381847   15.063377127   10.08968911
   290.37422230   10.152007644   15.062841069   10.089302665
   290.42422230   10.151632335   15.062301795   10.088913422
   290.47422230   10.151255655   15.061759028   10.088521114
   290.52422230   10.15087738   15.061212569   10.088125538
   290.57422230   10.15049725   15.060662257   10.087726533
   290.62422230   10.15011506   15.060107964   10.087323965
   290.67422230   10.149730679   15.059549608   10.086917742
   290.72422230   10.149343961   15.058987145   10.086507813
   290.77422230   10.148954754   15.058420531   10.08609412
   290.82422230   10.14856298   15.057849754   10.085676649
   290.87422230   10.148168565   15.057274846   10.085255414
   290.92422230   10.147771402   15.056695777   10.084830389
   290.97422230   10.147371439   15.056112574   10.084401599
   291.02422230   10.146968664   15.05552533   10.083969112
   291.07422230   10.146563035   15.054934079   10.083532941
   291.12422230   10.146154429   15.054338767   10.08309303
   291.17422230   10.145743283   15.05373995   10.082649903
   291.22422230   10.145329138   15.0531372   10.082203135
   291.27422230   10.144911713   15.052530275   10.081752475
   291.32422230   10.14449122   15.051919505   10.081298204
   291.37422230   10.144067714   15.051305008   10.080840423
   291.42422230   10.14364121   15.050686844   10.080379191
   291.47422230   10.143211686   15.050065047   10.07991452
   291.52422230   10.142779137   15.049439669   10.079446444
   291.57422230   10.1423436   15.048810809   10.078975035
   291.62422230   10.141905138   15.048178611   10.078500388
   291.67422230   10.141463673   15.047543003   10.078022443
   291.72422230   10.141019187   15.046903992   10.077541202
   291.77422230   10.140571743   15.046261718   10.077056751
   291.82422230   10.140121357   15.04561623   10.076569121
   291.87422230   10.139668062   15.044967602   10.076078378
   291.92422230   10.139212072   15.044316127   10.07558475
   291.97422230   10.138753195   15.043661574   10.075088042
   292.02422230   10.138291284   15.043003855   10.074588143
   292.07422230   10.1378265   15.04234318   10.074085209
   292.12422230   10.137358964   15.041679697   10.073579363
   292.17422230   10.13688869   15.041013459   10.073070639
   292.22422230   10.136415667   15.040344485   10.072559037
   292.27422230   10.13593989   15.039672784   10.072044558
   292.32422230   10.135461485   15.038998544   10.071527336
   292.37422230   10.134980412   15.038321717   10.071007335
   292.42422230   10.134496739   15.037642419   10.070484628
   292.47422230   10.134010443   15.036960628   10.069959192
   292.52422230   10.13352156   15.03627641   10.069431069
   292.57422230   10.13303025   15.035590037   10.068900429
   292.62422230   10.132536439   15.034901389   10.068367198
   292.67422230   10.132040055   15.034210346   10.067831298
   292.72422230   10.131541162   15.033517029   10.067292807
   292.77422230   10.131039871   15.03282161   10.066751836
   292.82422230   10.130536255   15.032124195   10.066208456
   292.87422230   10.130030323   15.031424814   10.065662683
   292.92422230   10.129522078   15.030723485   10.06511452
   292.97422230   10.129011514   15.030020201   10.064563957
   293.02422230   10.128498746   15.02931512   10.064011112
   293.07422230   10.127983796   15.028608274   10.063456011
   293.12422230   10.127466625   15.02789961   10.062898611
   293.17422230   10.126947363   15.02718933   10.062339047
   293.22422230   10.126426018   15.02647745   10.061777324
   293.27422230   10.125902553   15.025763913   10.061213402
   293.32422230   10.125377051   15.025048881   10.060647354
   293.37422230   10.124849534   15.024332392   10.060079218
   293.42422230   10.124319906   15.023613727   10.059508451
   293.47422230   10.123788094   15.022892062   10.058934524
   293.52422230   10.123254002   15.022167197   10.058357298
   293.57422230   10.122717538   15.021439482   10.057776906
   293.62422230   10.12217865   15.020709421   10.057193612
   293.67422230   10.121637194   15.019977234   10.056607554
   293.72422230   10.121093182   15.019243178   10.056018904
   293.77422230   10.120546784   15.018507572   10.055427863
   293.82422230   10.119998106   15.017770604   10.054834571
   293.87422230   10.119447093   15.017032193   10.054239022
   293.92422230   10.118893831   15.016292524   10.053641326
   293.97422230   10.118338478   15.015551816   10.053041661
   294.02422230   10.117781161   15.014810188   10.052440168
   294.07422230   10.117221956   15.014067779   10.051836907
   294.12422230   10.116661131   15.013324858   10.051232116
   294.17422230   10.116098612   15.012581388   10.050625754
   294.22422230   10.115534258   15.011837221   10.050017695
   294.27422230   10.114968212   15.011092492   10.049408048
   294.32422230   10.114400695   15.010347433   10.048797008
   294.37422230   10.113831725   15.00960206   10.048184595
   294.42422230   10.11326134   15.008856405   10.047570841
   294.47422230   10.112689601   15.00811052   10.046955792
   294.52422230   10.112116702   15.007364556   10.046339626
   294.57422230   10.111542557   15.00661846   10.045722253
   294.62422230   10.110967169   15.005872264   10.04510367
   294.67422230   10.110390738   15.00512614   10.044484068
   294.72422230   10.109813225   15.004380045   10.043863393
   294.77422230   10.10923462   15.003633978   10.043241629
   294.82422230   10.108655099   15.002888097   10.042618947
   294.87422230   10.108074656   15.002142405   10.041995329
   294.92422230   10.107493268   15.001396885   10.041370745
   294.97422230   10.106911002   15.000651598   10.040745259
   295.02422230   10.106327927   14.999906613   10.040118935
   295.07422230   10.10574408   14.999161962   10.039491804
   295.12422230   10.105159491   14.998417673   10.038863891
   295.17422230   10.104574195   14.997673784   10.038235228
   295.22422230   10.103988218   14.996930315   10.037605837
   295.27422230   10.103401617   14.996187331   10.036975772
   295.32422230   10.102814417   14.995444866   10.036345055
   295.37422230   10.102226656   14.994702963   10.035713719
   295.42422230   10.101638408   14.993961678   10.035081844
   295.47422230   10.101049624   14.993220966   10.034449373
   295.52422230   10.100460344   14.992480881   10.033816342
   295.57422230   10.099870596   14.991741468   10.033182768
   295.62422230   10.099280398   14.991002733   10.032548671
   295.67422230   10.098689824   14.99026473   10.031914136
   295.72422230   10.098098883   14.989527483   10.031279163
   295.77422230   10.097507615   14.98879104   10.0306438
   295.82422230   10.096916049   14.988055431   10.030008068
   295.87422230   10.096324171   14.987320647   10.029371944
   295.92422230   10.095732611   14.986587422   10.028735469
   295.97422230   10.095141416   14.98585591   10.0280987
   296.02422230   10.094552306   14.985127879   10.027462121
   296.07422230   10.093965719   14.984403685   10.026826025
   296.12422230   10.093380689   14.983682245   10.026190547
   296.17422230   10.092796565   14.982962821   10.025555728
   296.22422230   10.092213069   14.982245117   10.024921598
   296.27422230   10.091630102   14.981529024   10.024288138
   296.32422230   10.091047603   14.980814468   10.023655302
   296.37422230   10.090465517   14.98010138   10.023023063
   296.42422230   10.089883786   14.979389688   10.022391368
   296.47422230   10.089302339   14.978679307   10.021760169
   296.52422230   10.088721118   14.977970168   10.021129427
   296.57422230   10.08814008   14.97726222   10.020499095
   296.62422230   10.087559188   14.976555425   10.019869135
   296.67422230   10.08697842   14.97584976   10.01923952
   296.72422230   10.086397755   14.975145198   10.018610216
   296.77422230   10.085817167   14.974441698   10.017981169
   296.82422230   10.085236649   14.97373926   10.017352377
   296.87422230   10.084656981   14.973039729   10.016723949
   296.92422230   10.084079585   14.972345438   10.016096265
   296.97422230   10.083505297   14.971657203   10.015469868
   297.02422230   10.082934086   14.970974307   10.014845194
   297.07422230   10.082365573   14.970295716   10.014222507
   297.12422230   10.08179946   14.969620658   10.013601997
   297.17422230   10.081235412   14.968948488   10.012983568
   297.22422230   10.080673189   14.968278849   10.012367185
   297.27422230   10.080112585   14.967611449   10.011752748
   297.32422230   10.079553342   14.966945956   10.011139915
   297.37422230   10.078995321   14.966282158   10.010528701
   297.42422230   10.078438382   14.965619849   10.009919049
   297.47422230   10.077882351   14.964958831   10.009310677
   297.52422230   10.077327066   14.96429893   10.00870346
   297.57422230   10.076772406   14.963640001   10.008097247
   297.62422230   10.076218246   14.96298192   10.007491949
   297.67422230   10.075664495   14.962324615   10.00688744
   297.72422230   10.075111088   14.961668021   10.006283578
   297.77422230   10.074561817   14.961015786   10.005682711
   297.82422230   10.074021168   14.96037254   10.005088796
   297.87422230   10.073489872   14.95973925   10.00450312
   297.92422230   10.072969215   14.959118604   10.003924289
   297.97422230   10.072461958   14.958514819   10.003351645
   298.02422230   10.071968772   14.957928455   10.002785065
   298.07422230   10.071487769   14.957356552   10.002224843
   298.12422230   10.071016388   14.956795524   10.001671346
   298.17422230   10.070552553   14.95624254   10.001124498
   298.22422230   10.07009476   14.955695641   10.000583972
   298.27422230   10.069641893   14.955153459   10.000049316
   298.32422230   10.06919302   14.954614916   9.9995200011
   298.37422230   10.068747409   14.954079105   9.9989954295
   298.42422230   10.0683044   14.953545233   9.9984751263
   298.47422230   10.06786325   14.953012533   9.9979586048
   298.52422230   10.067423572   14.952480563   9.9974452788
   298.57422230   10.066984821   14.951948647   9.9969348017
   298.62422230   10.066546361   14.951416108   9.9964266602
   298.67422230   10.06610809   14.950882876   9.9959204366
   298.72422230   10.065669639   14.950348558   9.9954157247
   298.77422230   10.065230697   14.949812835   9.9949122165
   298.82422230   10.064791034   14.949275495   9.9944095334
   298.87422230   10.064350442   14.948736348   9.9939073177
   298.92422230   10.063908783   14.948195276   9.9934053363
   298.97422230   10.063465947   14.9476522   9.992903404
   299.02422230   10.063021837   14.947107044   9.9924013475
   299.07422230   10.062576273   14.946559649   9.9918988854
   299.12422230   10.062129122   14.946009887   9.9913957534
   299.17422230   10.061680405   14.945457827   9.9908918906
   299.22422230   10.061230061   14.944903437   9.9903871801
   299.27422230   10.060777968   14.944346584   9.989881418
   299.32422230   10.060324132   14.943787317   9.9893745389
   299.37422230   10.059868516   14.943225642   9.9888664462
   299.42422230   10.059411079   14.942661515   9.9883570339
   299.47422230   10.0589518   14.94209493   9.9878462253
   299.52422230   10.058490632   14.94152587   9.9873339239
   299.57422230   10.058027605   14.940954392   9.986820119
   299.62422230   10.057562701   14.940380496   9.986304751
   299.67422230   10.057096091   14.939804323   9.9857879074
   299.72422230   10.05662777   14.93922598   9.9852695845
   299.77422230   10.056157511   14.938645234   9.9847495356
   299.82422230   10.055685114   14.938061845   9.9842275369
   299.87422230   10.055210869   14.937476157   9.9837038546
   299.92422230   10.054734822   14.936888269   9.9831785083
   299.97422230   10.054257201   14.936298414   9.9826517069
   300.00000000   10.054010142   14.935993311   9.9823793323
   300.05000000   10.053529364   14.935399625   9.9818495187
   300.10000000   10.053046782   14.934803793   9.981317974
   300.15000000   10.05256248   14.934205901   9.9807847645
   300.20000000   10.052076384   14.933605858   9.9802498127
   300.25000000   10.051588457   14.933003612   9.9797130614
   300.30000000   10.051098923   14.932399443   9.9791747274
   300.35000000   10.05060757   14.931793146   9.9786345855
   300.40000000   10.050114304   14.931184638   9.9780925369
   300.45000000   10.049619318   14.930574151   9.9775487671
   300.50000000   10.049122603   14.929961652   9.9770032621
   300.55000000   10.048624109   14.929347086   9.9764559719
   300.60000000   10.048123865   14.928730496   9.9759069127
   300.65000000   10.047621952   14.928112005   9.9753561589
   300.70000000   10.047118403   14.927491653   9.9748037425
   300.75000000   10.046613188   14.92686939   9.9742496324
   300.80000000   10.046106301   14.92624523   9.9736938157
   300.85000000   10.045597777   14.925619234   9.973136327
   300.90000000   10.045087815   14.924991616   9.9725773632
   300.95000000   10.044576226   14.924362167   9.9720167344
   301.00000000   10.044062947   14.923730832   9.9714543717
   301.05000000   10.043548095   14.923097769   9.9708903956
   301.10000000   10.043031697   14.922463001   9.9703248259
   301.15000000   10.042513787   14.921826569   9.9697576983
   301.20000000   10.041994551   14.921188917   9.9691891044
   301.25000000   10.041474266   14.920550548   9.9686190717
   301.30000000   10.040953133   14.919911678   9.9680477018
   301.35000000   10.040431217   14.919272235   9.9674751678
   301.40000000   10.039908429   14.918631978   9.9669015505
   301.45000000   10.039384741   14.917990764   9.9663268987
   301.50000000   10.038860153   14.917348533   9.9657512622
   301.55000000   10.038334787   14.91670538   9.9651747517
   301.60000000   10.037809069   14.916062249   9.9645973405
   301.65000000   10.037283539   14.915420567   9.964019207
   301.70000000   10.036758613   14.914781045   9.9634407661
   301.75000000   10.036234389   14.914143353   9.9628623486
   301.80000000   10.035710771   14.913506769   9.9622841536
   301.85000000   10.035187612   14.912870684   9.9617062632
   301.90000000   10.034664732   14.912234675   9.9611286725
   301.95000000   10.034142015   14.911598511   9.9605512973
   302.00000000   10.033619268   14.910961891   9.9599740169
   302.05000000   10.033096321   14.910324574   9.9593967259
   302.10000000   10.032573073   14.909686428   9.9588193307
   302.15000000   10.032049423   14.909047326   9.9582417328
   302.20000000   10.031525249   14.908407134   9.9576638098
   302.25000000   10.031000461   14.907765751   9.9570854716
   302.30000000   10.030475201   14.907123278   9.9565068096
   302.35000000   10.029947939   14.90647831   9.9559264701
   302.40000000   10.029418072   14.905830039   9.9553437626
   302.45000000   10.0288862   14.905179124   9.954759171
   302.50000000   10.028352845   14.904526215   9.9541732058
   302.55000000   10.027818184   14.903871578   9.9535861023
   302.60000000   10.027282429   14.903215439   9.9529980467
   302.65000000   10.026745664   14.902557883   9.9524091054
   302.70000000   10.026207649   14.901898588   9.9518190394
   302.75000000   10.025668344   14.901237368   9.9512277652
   302.80000000   10.025127493   14.9005741   9.9506349891
   302.85000000   10.02458521   14.899909096   9.950040807
   302.90000000   10.024041668   14.899242733   9.9494453917
   302.95000000   10.023496919   14.898575157   9.9488487896
   303.00000000   10.022951027   14.897906328   9.9482510681
   303.05000000   10.022404018   14.89723616   9.9476522593
   303.10000000   10.021855884   14.896564671   9.9470523674
   303.15000000   10.021306657   14.895891895   9.9464514166
   303.20000000   10.020756369   14.895217847   9.9458494315
   303.25000000   10.02020502   14.894542532   9.9452464175
   303.30000000   10.019652618   14.89386595   9.944642366
   303.35000000   10.019099134   14.893188057   9.9440372385
   303.40000000   10.018544695   14.892510083   9.9434313967
   303.45000000   10.017989699   14.891833953   9.9428255441
   303.50000000   10.017434607   14.891160516   9.9422202451
   303.55000000   10.016879738   14.890489363   9.9416157054
   303.60000000   10.016325311   14.889819694   9.9410119208
   303.65000000   10.015771446   14.889150862   9.9404088235
   303.70000000   10.015218114   14.888482409   9.9398062889
   303.75000000   10.014665228   14.887814062   9.9392041892
   303.80000000   10.014112748   14.887145577   9.9386023965
   303.85000000   10.013560614   14.88647674   9.9380007948
   303.90000000   10.013008684   14.885807376   9.937399248
   303.95000000   10.012456815   14.885137329   9.9367976226
   304.00000000   10.011904913   14.88446648   9.9361958188
   304.05000000   10.011352894   14.883794721   9.9355937452
   304.10000000   10.010800662   14.883121962   9.9349913097
   304.15000000   10.010248155   14.882448145   9.9343884459
   304.20000000   10.009695311   14.881773213   9.9337850924
   304.25000000   10.009142038   14.881097101   9.9331811667
   304.30000000   10.008588289   14.880419786   9.9325766253
   304.35000000   10.008034004   14.879741235   9.931971412
   304.37639761   10.007733656   14.879396707   9.9316635615
   304.39171583   10.007563636   14.879218163   9.9315059104
   304.40703405   10.007399699   14.879057275   9.9313660496
   304.42235227   10.007240612   14.87891212   9.9312418876
   304.43953960   10.007066263   14.8787647   9.9311178834
   304.45672693   10.006895623   14.878631263   9.9310077635
   304.47601143   10.006708944   14.878496757   9.9308991702
   304.49764899   10.006506081   14.878363738   9.9307949498
   304.52192674   10.006287095   14.878235246   9.9306986513
   304.54916681   10.00605254   14.878114797   9.9306143157
   304.57973069   10.005803742   14.878006419   9.9305465945
   304.61029456   10.005570593   14.877923159   9.9305043506
   304.64085843   10.005353569   14.877861967   9.9304847711
   304.67515165   10.005129249   14.877816223   9.9304866451
   304.70944488   10.004925034   14.877791246   9.9305105251
   304.74373811   10.004740525   14.877783762   9.9305534499
   304.77803133   10.004575386   14.877790846   9.9306126397
   304.81650897   10.004412105   14.877813047   9.9306953895
   304.85498660   10.004270827   14.877847076   9.9307924152
   304.89346423   10.004150349   14.877889877   9.930900974
   304.93663685   10.004038245   14.877945237   9.9310336647
   304.97980946   10.003948728   14.878005223   9.9311749846
   305.02298208   10.003879863   14.878066997   9.9313223587
   305.07142255   10.003824762   14.878135575   9.9314922891
   305.12142255   10.003789742   14.878202619   9.9316701185
   305.17142255   10.003774246   14.878263095   9.9318479107
   305.22142255   10.00377554   14.878314223   9.9320230855
   305.27142255   10.003790651   14.878353617   9.932193468
   305.32142255   10.003817127   14.878379982   9.932357929
   305.37142255   10.003852888   14.878392293   9.9325155617
   305.42142255   10.003895674   14.878389252   9.9326650841
   305.47142255   10.003943435   14.878369927   9.9328056893
   305.52142255   10.003994863   14.878333918   9.932937065
   305.57142255   10.004048852   14.878281008   9.933058874
   305.62142255   10.004104022   14.878210931   9.9331708796
   305.67142255   10.004158226   14.878122305   9.9332719838
   305.72142255   10.004210444   14.878014941   9.9333618779
   305.77142255   10.004259881   14.877889019   9.933440595
   305.82142255   10.004305533   14.877744364   9.9335079863
   305.87142255   10.004346333   14.877580639   9.9335637448
   305.92142255   10.004381777   14.877398042   9.9336080043
   305.97142255   10.004411247   14.877196623   9.9336407268
   306.02142255   10.004433918   14.876976139   9.933661644
   306.07142255   10.004449318   14.876737153   9.93367093
   306.12142255   10.004457084   14.876480064   9.9336687679
   306.17142255   10.0044567   14.876204621   9.9336550639
   306.22142255   10.004448153   14.875911159   9.9336301056
   306.27142255   10.004431162   14.875599684   9.933593907
   306.32142255   10.004405315   14.875269956   9.9335463415
   306.37142255   10.004370787   14.874922601   9.9334878526
   306.42142255   10.004327059   14.874557325   9.9334180851
   306.47142255   10.00427331   14.874173289   9.9333364336
   306.52142255   10.004209675   14.873770999   9.9332432633
   306.57142255   10.004136452   14.873351243   9.9331390805
   306.62142255   10.004053268   14.872913781   9.9330236776
   306.67142255   10.003960211   14.872458968   9.9328968234
   306.72142255   10.003857429   14.871986938   9.9327584814
   306.77142255   10.003746221   14.871499304   9.9326101741
   306.82142255   10.003625485   14.87099512   9.9324510071
   306.87142255   10.003494225   14.870473547   9.9322803042
   306.92142255   10.003353933   14.869936369   9.9320997664
   306.97142255   10.003203509   14.869382537   9.9319085954
   307.02142255   10.00304193   14.868811106   9.931705952
   307.07142255   10.00287094   14.868224085   9.9314935789
   307.12142255   10.002689657   14.867620599   9.9312706727
   307.17142255   10.002496769   14.866999691   9.9310360912
   307.22142255   10.002292606   14.866361506   9.9307900705
   307.27142255   10.00207904   14.865708019   9.9305344773
   307.32142255   10.001855188   14.865038587   9.9302685764
   307.37142255   10.001619879   14.86435205   9.9299912623
   307.42142255   10.001373992   14.863649689   9.9297033718
   307.47142255   10.001117777   14.862931752   9.9294051771
   307.52142255   10.000850814   14.862197672   9.9290962867
   307.57142255   10.000573349   14.861447989   9.9287769706
   307.62142255   10.000285468   14.860683048   9.9284473308
   307.67142255   9.9999870457   14.859902524   9.9281071858
   307.72142255   9.9996781374   14.859106491   9.927756611
   307.77142255   9.9993590766   14.858295696   9.9273959696
   307.82142255   9.9990298406   14.857470212   9.9270252607
   307.87142255   9.9986903852   14.856629907   9.9266444735
   307.92142255   9.9983408627   14.85577471   9.9262537609
   307.97142255   9.9979804544   14.854903625   9.9258524912
   308.02142255   9.9976089784   14.854016723   9.9254405076
   308.07142255   9.9972275085   14.853115566   9.9250187988
   308.12142255   9.9968359907   14.852200333   9.92458714
   308.17142255   9.9964338985   14.851270218   9.9241450119
   308.22142255   9.9960212716   14.850325431   9.9236924713
   308.27142255   9.9955984438   14.849366569   9.923229772
   308.32142255   9.9951659504   14.848394424   9.9227574546
   308.37142255   9.9947239078   14.847409042   9.9222756172
   308.42142255   9.9942722432   14.8464103   9.9217842123
   308.47142255   9.9938109111   14.845398268   9.9212831992
   308.52142255   9.9933401932   14.84437353   9.9207728422
   308.57142255   9.9928602502   14.843336247   9.9202533007
   308.62142255   9.992371087   14.842286297   9.9197245416
   308.67142255   9.9918728088   14.84122391   9.9191866833
   308.72142255   9.9913654646   14.840149254   9.9186397944
   308.77142255   9.9908494904   14.83906299   9.9180843076
   308.82142255   9.9903249128   14.837965135   9.9175202306
   308.87142255   9.9897917888   14.836855641   9.9169475474
   308.92142255   9.9892500352   14.835734629   9.9163662487
   308.97142255   9.9887007564   14.834603299   9.9157774814
   309.02142255   9.9881430091   14.833460592   9.9151802865
   309.07142255   9.9875760354   14.832305834   9.9145739071
   309.12142255   9.9870012784   14.831140643   9.9139597432
   309.17142255   9.9864186836   14.829965127   9.9133377965
   309.22142255   9.9858278211   14.82877885   9.9127076681
   309.27142255   9.9852287145   14.827581877   9.9120693699
   309.32142255   9.9846226669   14.826375549   9.9114241311
   309.37142255   9.9840091693   14.825159435   9.9107714619
   309.42142255   9.9833874243   14.823932721   9.9101105929
   309.47142255   9.9827585983   14.822696649   9.9094426619
   309.52142255   9.982122374   14.821450977   9.9087673806
   309.57142255   9.9814783552   14.820195349   9.9080843541
   309.62142255   9.9808277429   14.818931012   9.9073947429
   309.67142255   9.9801699613   14.817657396   9.9066979969
   309.72142255   9.9795047398   14.816374383   9.9059938597
   309.77142255   9.9788324648   14.815082514   9.9052827257
   309.82142255   9.978153318   14.813781873   9.9045647543
   309.87142255   9.9774673497   14.812472493   9.9038400014
   309.92142255   9.9767748532   14.811154751   9.9031086255
   309.97142255   9.9760851283   14.809838338   9.9023794949
   310.01361168   9.9755147681   14.808738405   9.9017752297
   310.05006474   9.9750318765   14.807798185   9.9012627448
   310.09096575   9.9744977433   14.806751845   9.9006953149
   310.13186675   9.9739681397   14.805711057   9.9001324009
   310.17276776   9.9734416031   14.804673598   9.8995725324
   310.21865945   9.9728515111   14.803510286   9.8989451146
   310.26455113   9.9722607083   14.802345702   9.8983171034
   310.31455113   9.9716163029   14.801074715   9.8976322558
   310.36455113   9.9709704712   14.799800425   9.8969460846
   310.41455113   9.9703223489   14.7985218   9.8962577394
   310.46455113   9.9696711947   14.797237962   9.895566494
   310.51455113   9.9690164775   14.795948215   9.89487187
   310.56455113   9.9683579016   14.794652142   9.8941735133
   310.61455113   9.9676948875   14.793349176   9.8934708211
   310.66455113   9.9670270413   14.792037966   9.8927634416
   310.71455113   9.966354027   14.790716948   9.8920506895
   310.76455113   9.9656753784   14.789385431   9.8913318052
   310.81455113   9.9649907697   14.78804374   9.8906065321
   310.86455113   9.9642999064   14.786692429   9.8898747838
   310.91455113   9.963602483   14.785331846   9.8891364345
   310.96455113   9.9628984759   14.783962379   9.8883915499
   311.01455113   9.9621880757   14.782584484   9.887640373
   311.06455113   9.9614712417   14.781198321   9.8868828976
   311.11455113   9.9607481848   14.779804248   9.8861193336
   311.16455113   9.9600207082   14.778404531   9.885349984
   311.21455113   9.9592913016   14.777002224   9.8845752743
   311.26455113   9.9585611337   14.775598618   9.8837959827
   311.31455113   9.9578300373   14.774193305   9.883012933
   311.36455113   9.9570971479   14.772785284   9.8822267938
   311.41455113   9.9563616869   14.771373615   9.8814378676
   311.46455113   9.9556231674   14.769957604   9.8806461094
   311.51455113   9.9548812754   14.768536831   9.8798514146
   311.56455113   9.9541358763   14.767111163   9.8790537826
   311.61455113   9.953386855   14.765680513   9.8782532208
   311.66455113   9.9526340695   14.76424473   9.8774496824
   311.71455113   9.95187737   14.762803582   9.8766430545
   311.76455113   9.9511166906   14.761357026   9.8758333073
   311.81455113   9.9503519704   14.759905065   9.8750204101
   311.86455113   9.9495832272   14.758447804   9.8742043386
   311.91455113   9.9488110351   14.756985813   9.8733855269
   311.96455113   9.9480347741   14.755518453   9.8725634657
   312.01455113   9.9472542531   14.754046352   9.8717386401
   312.06455113   9.9464702155   14.752570394   9.870911758
   312.11455113   9.945682645   14.751091943   9.8700841878
   312.16455113   9.9448918877   14.749611295   9.8692562145
   312.21455113   9.9440980366   14.748127364   9.8684267859
   312.26455113   9.9433009997   14.746639391   9.8675950644
   312.31455113   9.9425007919   14.745146987   9.8667606728
   312.36455113   9.9416978859   14.743650604   9.8659239998
   312.41455113   9.9408922071   14.742150031   9.8650847075
   312.46455113   9.9400834563   14.740644862   9.8642423895
   312.51455113   9.9392720451   14.739135603   9.8633974933
   312.56455113   9.9384577563   14.737622051   9.8625497569
   312.61455113   9.9376404014   14.73610403   9.8616989487
   312.66455113   9.93682045   14.734582044   9.8608455358
   312.71455113   9.9359977082   14.733055884   9.8599892639
   312.76455113   9.9351719331   14.731525338   9.8591298666
   312.81455113   9.9343435701   14.729990964   9.8582678113
   312.86455113   9.933512465   14.72845254   9.8574029194
   312.91455113   9.9326785601   14.726910127   9.8565351155
   312.96455113   9.931841723   14.725363626   9.8556642912
   313.01455113   9.9310127624   14.723825434   9.8548024604
   313.05313050   9.930388265   14.722655684   9.8541547114
   313.08514863   9.9298810609   14.721697525   9.8536298336
   313.12107357   9.9293209132   14.720632404   9.8530511342
   313.15699850   9.9287671063   14.719574182   9.8524794367
   313.19292343   9.9282178604   14.718520704   9.8519126952
   313.23323187   9.9276062544   14.717343168   9.8512818717
   313.27845868   9.9269240279   14.716025464   9.850578415
   313.32845868   9.9261740247   14.71457199   9.8498051875
   313.37845868   9.9254262051   14.713119308   9.8490340084
   313.42845868   9.9246795356   14.71166595   9.848263583
   313.47845868   9.9239339803   14.710211655   9.8474938202
   313.52845868   9.9231889256   14.708755729   9.8467240661
   313.57845868   9.9224437292   14.707297446   9.8459536291
   313.62845868   9.9216979352   14.705836227   9.8451820135
   313.67845868   9.9209511418   14.704371651   9.8444088199
   313.72845868   9.9202030369   14.702903399   9.8436337412
   313.77845868   9.9194533931   14.701431228   9.8428565605
   313.82845868   9.9187025138   14.699955461   9.8420776377
   313.87845868   9.917949541   14.698475251   9.8412961047
   313.92845868   9.9171946294   14.696990777   9.8405121375
   313.97845868   9.9164374739   14.695501768   9.8397254712
   314.02845868   9.9156779327   14.694008136   9.8389359998
   314.07845868   9.9149164421   14.692510355   9.8381441929
   314.12845868   9.914153402   14.691008873   9.8373505093
   314.17845868   9.913387945   14.689503033   9.8365542243
   314.22845868   9.9126198584   14.687992603   9.8357551036
   314.27845868   9.9118496668   14.686478064   9.8349536488
   314.32845868   9.9110777234   14.684959822   9.8341502185
   314.37845868   9.9103036708   14.683437518   9.8333444634
   314.42845868   9.9095276656   14.68191133   9.8325365669
   314.47845868   9.9087495102   14.680381092   9.8317263713
   314.52845868   9.9079696015   14.67884746   9.8309139199
   314.57845868   9.9071883412   14.677310907   9.8300996211
   314.62845868   9.9064068079   14.675772656   9.8292837023
   314.67845868   9.9056253133   14.674232992   9.8284663592
   314.72845868   9.9048433905   14.672691303   9.8276479018
   314.77845868   9.9040606644   14.671147123   9.8268284895
   314.82845868   9.9032771332   14.66960039   9.8260081902
   314.87845868   9.902492557   14.668050872   9.8251869879
   314.92845868   9.9017067826   14.666498436   9.8243648202
   314.97845868   9.9009200061   14.664943259   9.8235417851
   315.02845868   9.900132181   14.663385306   9.8227178547
   315.07845868   9.8993432122   14.661824485   9.8218929902
   315.12845868   9.8985532618   14.660260944   9.8210673196
   315.17845868   9.8977622745   14.658694683   9.8202408522
   315.22845868   9.8969701484   14.657125656   9.8194135679
   315.27845868   9.8961733138   14.655547778   9.8185848668
   315.32845868   9.8953665491   14.653953089   9.8177536064
   315.37845868   9.8945474355   14.6523392   9.8169186507
   315.42845868   9.8937154254   14.650706805   9.8160774516
   315.47845868   9.8928722227   14.649059413   9.815228918
   315.52845868   9.8920197495   14.64740064   9.8143730663
   315.57845868   9.8911590086   14.645732202   9.8135095653
   315.62845868   9.8902904447   14.644054555   9.8126381951
   315.65586695   9.889814556   14.643135188   9.8121581837
   315.67158461   9.8895560751   14.642622644   9.8118956727
   315.68730227   9.8893107497   14.642123362   9.8116454374
   315.70301993   9.8890746855   14.641633392   9.8114037643
   315.71873759   9.8888450216   14.641149863   9.8111678997
   315.73445525   9.888620479   14.640671527   9.8109366215
   315.75209075   9.888373486   14.640139866   9.8106814968
   315.77187811   9.8881017871   14.63954882   9.8104000228
   315.79407990   9.8878033158   14.638892029   9.8100898411
   315.81899071   9.887475743   14.638162364   9.8097483017
   315.84694110   9.8871162949   14.637351671   9.8093722852
   315.87830195   9.8867217049   14.636450575   9.8089581602
   315.91348941   9.8862880871   14.635448314   9.8085016714
   315.95297039   9.8858108348   14.634332471   9.807997842
   315.99726877   9.8852844101   14.633088569   9.807440769
   316.04697238   9.8847021301   14.631699827   9.8068234196
   316.09667598   9.8841257654   14.630315371   9.8062116452
   316.14637959   9.8835528919   14.628932509   9.8056033506
   316.19637959   9.882978311   14.627540948   9.8049933732
   316.24637959   9.8824041172   14.626147437   9.8043841263
   316.29637959   9.881829257   14.62475078   9.8037746502
   316.34637959   9.8812531611   14.623350453   9.8031644529
   316.39637959   9.8806752213   14.621945544   9.8025530289
   316.44637959   9.8800945698   14.620534933   9.8019394435
   316.49637959   9.8795109892   14.619118425   9.8013234655
   316.54637959   9.8789245448   14.617696082   9.8007052464
   316.59637959   9.8783350717   14.616267632   9.8000845895
   316.64637959   9.8777430098   14.614833365   9.79946185
   316.69637959   9.8771471956   14.613392145   9.7988358899
   316.74637959   9.87654746   14.611943824   9.7982065726
   316.79637959   9.8759445264   14.610489029   9.7975745545
   316.84637959   9.875338979   14.609028303   9.796940369
   316.89637959   9.874730044   14.607560929   9.7963032905
   316.94637959   9.8741179387   14.606087076   9.795663464
   316.99637959   9.8735032438   14.604607254   9.7950213724
   317.04637959   9.8728850098   14.603120459   9.7943760355
   317.09637959   9.8722635452   14.601626992   9.7937277419
   317.14637959   9.8716395204   14.600127531   9.7930771529
   317.19637959   9.8710123528   14.59862163   9.792423821
   317.24637959   9.8703823009   14.597109552   9.7917679604
   317.29637959   9.8697494603   14.595591373   9.7911095591
   317.34637959   9.8691142024   14.594067389   9.7904489422
   317.39637959   9.8684768738   14.592537918   9.7897864394
   317.44637959   9.8678365581   14.591002056   9.7891212094
   317.49637959   9.8671934591   14.589460041   9.7884534352
   317.54637959   9.8665481029   14.587912446   9.7877836102
   317.59637959   9.8659004464   14.586359268   9.7871116902
   317.64637959   9.865250784   14.584800772   9.7864379293
   317.69637959   9.8645990563   14.583236913   9.7857622671
   317.74637959   9.8639449017   14.581667259   9.7850843631
   317.79637959   9.8632886505   14.580092129   9.784404529
   317.84637959   9.8626306898   14.578511989   9.783723159
   317.89637959   9.8619705712   14.576926444   9.7830401146
   317.94637959   9.8613079893   14.57533517   9.7823551474
   317.99637959   9.8606433505   14.573738543   9.7816685047
   318.04637959   9.8599769061   14.572136851   9.7809802647
   318.09637959   9.8593085309   14.570529984   9.7802902057
   318.14637959   9.8586384767   14.568918138   9.7795985645
   318.19637959   9.8579667715   14.567301381   9.7789053897
   318.24637959   9.8572925544   14.565676616   9.7782103795
   318.29637959   9.8566142902   14.564039986   9.7775129428
   318.34637959   9.8559307797   14.562390131   9.7768122574
   318.39637959   9.85524176   14.560728217   9.7761076668
   318.44637959   9.8545474462   14.559056141   9.7753987462
   318.49637959   9.8538480775   14.557375297   9.7746852137
   318.54637959   9.8531444366   14.555687005   9.7739678022
   318.59637959   9.8524371909   14.553992204   9.7732470278
   318.64637959   9.8517260032   14.552291239   9.7725219011
   318.69637959   9.8510112054   14.550584537   9.7717927711
   318.74637959   9.8502933824   14.548872567   9.7710604211
   318.79637959   9.8495727862   14.547155767   9.7703251052
   318.84637959   9.8488494517   14.545434356   9.7695867211
   318.89637959   9.8481237826   14.543708542   9.7688457009
   318.94637959   9.8473961946   14.541978593   9.7681025558
   318.99637959   9.8466669346   14.540244914   9.7673575543
   319.04637959   9.8459362686   14.538507907   9.7666108833
   319.09637959   9.8452044276   14.536767662   9.7658627833
   319.14637959   9.8444717091   14.535024479   9.7651135892
   319.19637959   9.8437383772   14.533278601   9.7643636005
   319.24637959   9.8430045164   14.53152997   9.7636129423
   319.29637959   9.8422703358   14.529778774   9.7628618452
   319.34637959   9.8415360194   14.528025184   9.7621105067
   319.39637959   9.840801655   14.526269231   9.7613590291
   319.44637959   9.8400672212   14.524510773   9.7606074001
   319.49637959   9.8393315764   14.522746732   9.7598557234
   319.54637959   9.8385923545   14.52097241   9.7591031984
   319.59637959   9.8378479968   14.519185921   9.7583487348
   319.64637959   9.8370985097   14.51738857   9.7575917282
   319.69637959   9.8363445078   14.515582597   9.7568319045
   319.74637959   9.8355864581   14.513769498   9.7560686874
   319.79637959   9.8348248307   14.511950299   9.7553019725
   319.84637959   9.8340602447   14.510125736   9.7545324213
   319.89637959   9.8332931442   14.508296639   9.7537601099
   319.94637959   9.8325239242   14.506463686   9.75298514
   319.99637959   9.8317529315   14.504627084   9.7522080088
   320.04637959   9.830980674   14.502787526   9.7514291112
   320.09637959   9.830207667   14.500945666   9.7506488537
   320.14637959   9.82943426   14.499101784   9.7498676795
   320.19637959   9.8286607046   14.497256064   9.7490858963
   320.24637959   9.8278872441   14.495408731   9.7483037544
   320.29637959   9.8271141369   14.493560029   9.7475215263
   320.34637959   9.8263416126   14.491710156   9.7467394588
   320.39637959   9.82556988   14.489859276   9.7459577834
   320.44637959   9.8247991378   14.488007536   9.7451767298
   320.49637959   9.8240295526   14.486155048   9.7443965041
   320.54637959   9.8232612992   14.484301945   9.7436173175
   320.59637959   9.8224945347   14.482448329   9.7428393593
   320.64637959   9.8217293858   14.480594263   9.7420627893
   320.69637959   9.8209659535   14.478739793   9.7412877421
   320.74637959   9.8202044033   14.476885031   9.7405144014
   320.79637959   9.8194448278   14.475030019   9.7397428907
   320.84637959   9.8186872757   14.473174757   9.7389732956
   320.89637959   9.8179318411   14.471319272   9.7382057247
   320.94637959   9.8171786745   14.469463672   9.7374403432
   320.99637959   9.8164278111   14.467607963   9.7366772181
   321.04637959   9.8156792979   14.465752136   9.7359164157
   321.09637959   9.814933265   14.463896277   9.7351580739
   321.14637959   9.8141897288   14.462040364   9.7344022297
   321.19637959   9.8134486875   14.460184356   9.7336489002
   321.24637959   9.8127102527   14.458328316   9.7328982072
   321.29637959   9.811974536   14.456472322   9.7321502608
   321.34637959   9.8112414853   14.454616277   9.7314050359
   321.39637959   9.8105110954   14.452760087   9.7306625368
   321.44637959   9.809783586   14.450904048   9.7299229788
   321.49637959   9.8090585553   14.44904767   9.7291859623
   321.54637959   9.8083362628   14.447191166   9.7284517894
   321.59637959   9.80761706   14.445334887   9.727720824
   321.64637959   9.8069009034   14.443478715   9.7269930025
   321.69637959   9.8061877843   14.441622592   9.7262683189
   321.74637959   9.8054778018   14.43976661   9.7255468756
   321.79637959   9.8047708622   14.437910656   9.7248285941
   321.84637959   9.8040669755   14.436054691   9.7241134865
   321.89637959   9.8033661673   14.434198677   9.7234015664
   321.94637959   9.8026684737   14.432342619   9.7226928854
   321.99637959   9.801973942   14.430486537   9.7219874923
   322.04637959   9.8012825522   14.428630385   9.7212853699
   322.09637959   9.8005943714   14.4267742   9.7205865874
   322.14637959   9.7999094806   14.424918119   9.7198912387
   322.19637959   9.7992277   14.423059089   9.7191963929
   322.24637959   9.7985485307   14.421193184   9.7184982466
   322.29637959   9.7978708198   14.419318798   9.7177953497
   322.34637959   9.7971940637   14.417437132   9.7170889128
   322.39637959   9.7965175745   14.415549986   9.7163807275
   322.44637959   9.7958412501   14.413658414   9.7156717715
   322.49637959   9.7951654897   14.411764154   9.7149637355
   322.54637959   9.7944904788   14.409868087   9.7142574651
   322.59637959   9.7938163634   14.407970279   9.7135530518
   322.64637959   9.7931433138   14.406070916   9.7128506181
   322.69637959   9.7924715756   14.404170329   9.7121504984
   322.74637959   9.7918013427   14.402268717   9.7114529565
   322.79637959   9.7911325049   14.400365833   9.7107578478
   322.84637959   9.790465596   14.398462472   9.7100658413
   322.89637959   9.7898008511   14.396559004   9.7093773023
   322.94637959   9.7891382713   14.394655256   9.7086921403
   322.99637959   9.7884780563   14.392751315   9.70801047
   323.04637959   9.7878203828   14.390847281   9.7073324097
   323.09637959   9.7871654058   14.388943234   9.7066580568
   323.14637959   9.7865132161   14.387039155   9.7059874556
   323.19637959   9.78586397   14.385135116   9.7053206892
   323.24637959   9.7852176886   14.38323105   9.7046577282
   323.29637959   9.7845741948   14.38132665   9.7039983889
   323.34637959   9.7839339253   14.379422388   9.703342981
   323.39637959   9.7832972034   14.377518489   9.7026918096
   323.44637959   9.7826638145   14.375614571   9.702044643
   323.49637959   9.7820337531   14.373710527   9.7014014265
   323.54637959   9.7814072088   14.371806528   9.7007622936
   323.59637959   9.780786966   14.369905932   9.7001278747
   323.64637959   9.780188368   14.368025738   9.6995003472
   323.68184786   9.7797899   14.366718399   9.6990620998
   323.71011571   9.7794897703   14.365693783   9.6987180186
   323.74183276   9.779168543   14.364559215   9.6983382844
   323.77354982   9.7788605708   14.363437081   9.6979657977
   323.80526687   9.7785637089   14.362324707   9.6976005086
   323.84085399   9.7782422578   14.361086318   9.6971992427
   323.88078339   9.7778946688   14.359707472   9.6967601513
   323.92558492   9.7775193363   14.358171821   9.6962812184
   323.97558492   9.7771166465   14.356469636   9.6957633731
   324.02558492   9.7767288791   14.354777007   9.6952627398
   324.07558492   9.7763539914   14.353091609   9.694778837
   324.12558492   9.7759903752   14.351411852   9.6943114992
   324.17558492   9.7756363396   14.349735821   9.6938585033
   324.22558492   9.7752903245   14.348061473   9.69341903
   324.27558492   9.7749517645   14.346388062   9.692993903
   324.32558492   9.7746197601   14.344714665   9.6925811095
   324.37558492   9.7742931011   14.343040216   9.6921795286
   324.42558492   9.7739708903   14.341363739   9.6917877652
   324.47558492   9.7736526893   14.339684475   9.6914054124
   324.52558492   9.773338079   14.338001871   9.6910313871
   324.57558492   9.7730265716   14.336315499   9.6906654369
   324.62558492   9.772717693   14.334624903   9.690306701
   324.67558492   9.7724111497   14.332929685   9.6899540796
   324.72558492   9.7721064618   14.331229319   9.6896071791
   324.77558492   9.7718028426   14.32952306   9.6892659644
   324.82558492   9.7715000743   14.327810581   9.6889295922
   324.87558492   9.7711975273   14.326091313   9.6885977536
   324.92558492   9.7708950899   14.324366268   9.6882703819
   324.97558492   9.7705933273   14.322637772   9.6879480092
   325.02558492   9.7702930402   14.320906984   9.687631124
   325.07558492   9.7699949989   14.319173639   9.6873195866
   325.12558492   9.7696989342   14.317436472   9.6870124803
   325.17558492   9.7694050117   14.315694699   9.6867093445
   325.22558492   9.7691137218   14.313948416   9.6864101136
   325.25684920   9.7689278161   14.312835908   9.6862061251
   325.28811348   9.7687410833   14.311700751   9.6859849359
   325.31937776   9.7685515362   14.310539162   9.6857425178
   325.35064204   9.7683577463   14.309353636   9.6854805823
   325.38572114   9.7681346658   14.308000021   9.6851675455
   325.42080023   9.7679037306   14.306625255   9.6848377149
   325.45587933   9.7676637533   14.305231789   9.6844935671
   325.49523873   9.7673839588   14.303648564   9.6840925863
   325.53940070   9.767057205   14.301850375   9.6836265761
   325.58895124   9.7666748047   14.299809039   9.6830866866
   325.63850179   9.7662758339   14.297746253   9.6825321215
   325.68805233   9.7658608855   14.295665205   9.6819658248
   325.73760288   9.7654308831   14.293568736   9.6813902017
   325.78760288   9.7649826163   14.291439998   9.6808021682
   325.83760288   9.7645211016   14.289300054   9.6802089495
   325.88760288   9.7640476982   14.287150818   9.6796122663
   325.93760288   9.7635638522   14.284994   9.6790135352
   325.98760288   9.7630709295   14.282831077   9.6784140535
   326.03760288   9.7625701726   14.280663084   9.6778147992
   326.08760288   9.7620640777   14.278501173   9.6772260122
   326.12804639   9.761653432   14.276768424   9.6767681406
   326.16148239   9.76131417   14.275348773   9.6764043391
   326.19899820   9.7609355751   14.273768335   9.6760103775
   326.24109162   9.7605146532   14.272007526   9.6755829126
   326.28318505   9.7600981926   14.270256654   9.675167975
   326.32527847   9.7596865084   14.268513481   9.6747638695
   326.37250807   9.7592308001   14.266565069   9.6743221543
   326.42250807   9.7587564365   14.264509669   9.673867045
   326.47250807   9.758290846   14.262460469   9.6734237046
   326.52250807   9.7578326821   14.260415483   9.6729903015
   326.57250807   9.7573830448   14.258373633   9.6725660605
   326.62250807   9.7569385502   14.256328728   9.6721449643
   326.67250807   9.7564928615   14.254272682   9.6717191355
   326.71663904   9.7560966588   14.252446488   9.6713372922
   326.76615479   9.7556502095   14.250386933   9.6709044542
   326.81615479   9.7552005816   14.248299778   9.6704665586
   326.86615479   9.754752808   14.246206404   9.6700290504
   326.91615479   9.7543089852   14.244109192   9.6695942305
   326.96615479   9.7538687845   14.242007925   9.6691618797
   327.01615479   9.7534321751   14.239902561   9.6687322792
   327.06615479   9.752999348   14.23779329   9.6683057397
   327.11615479   9.752569649   14.235679648   9.6678816938
   327.16615479   9.7521438522   14.233562791   9.66746112
   327.21615479   9.751721569   14.23144247   9.667043707
   327.26615479   9.7513029458   14.229318806   9.6666295237
   327.31615479   9.7508881322   14.227191986   9.6662187348
   327.36615479   9.7504767104   14.22506168   9.6658110923
   327.41615479   9.75006863   14.222927869   9.6654065867
   327.46615479   9.7496634033   14.22079016   9.6650047751
   327.51615479   9.7492616189   14.218649261   9.6646063128
   327.56615479   9.748863473   14.216505427   9.6642114608
   327.61615479   9.7484683793   14.214358111   9.663819661
   327.66615479   9.7480765118   14.21220745   9.6634311698
   327.71615479   9.7476880611   14.210053661   9.6630461887
   327.76615479   9.7473025164   14.207896178   9.6626642111
   327.81615479   9.7469203396   14.205735169   9.6622857603
   327.86615479   9.7465414172   14.203570508   9.6619106275
   327.91615479   9.7461659227   14.201402776   9.6615389438
   327.96615479   9.7457933818   14.199231488   9.6611702078
   328.01615479   9.745423318   14.197055953   9.660804009
   328.06615479   9.7450566472   14.194881753   9.6604444926
   328.11615479   9.7446942123   14.192715954   9.6600971205
   328.16615479   9.7443372044   14.190560679   9.659764064
   328.21615479   9.7439852507   14.188412315   9.6594427972
   328.26615479   9.7436425141   14.186270569   9.6591340109
   328.31615479   9.7433105873   14.184130567   9.6588361268
   328.36615479   9.7429879125   14.18198555   9.6585450135
   328.41615479   9.7426719528   14.179831614   9.658257256
   328.46615479   9.7423606204   14.177668219   9.6579713555
   328.51615479   9.7420525848   14.175495841   9.6576868045
   328.56615479   9.7417465836   14.173314804   9.6574032394
   328.61615479   9.7414424358   14.171125625   9.6571207337
   328.66615479   9.7411397608   14.168928074   9.6568389132
   328.71615479   9.7408379945   14.166721893   9.6565572911
   328.76615479   9.7405368306   14.16450708   9.6562756098
   328.81615479   9.7402351575   14.1622821   9.6559937
   328.86615479   9.7399329128   14.160046675   9.6557116824
   328.91615479   9.7396276173   14.157798125   9.6554287295
   328.96615479   9.7393177215   14.155535188   9.6551434996
   329.01615479   9.7390039879   14.153259478   9.6548555791
   329.06615479   9.7386872632   14.150972402   9.6545647771
   329.11615479   9.7383677172   14.14867407   9.6542708839
   329.16615479   9.7380455185   14.146364771   9.6539741013
   329.21615479   9.737720857   14.144045095   9.6536746363
   329.26615479   9.7373937801   14.141715098   9.6533725107
   329.31615479   9.7370646473   14.139375206   9.6530680975
   329.36615479   9.7367334009   14.137025473   9.6527612652
   329.41615479   9.7363997996   14.134665724   9.6524517431
   329.46615479   9.7360642216   14.132296329   9.652139973
   329.51615479   9.7357267187   14.129917365   9.6518260134
   329.56615479   9.7353872985   14.127528959   9.6515098074
   329.61615479   9.7350462145   14.125131404   9.6511917455
   329.66615479   9.7347033699   14.122724642   9.6508717224
   329.71615479   9.7343586228   14.120308432   9.6505495886
   329.76615479   9.7340122915   14.1178831   9.6502257077
   329.81615479   9.7336646668   14.115449004   9.6499003866
   329.86615479   9.7333154321   14.113005858   9.6495733171
   329.91615479   9.7329644959   14.110553587   9.649244435
   329.96615479   9.7326121942   14.108092504   9.6489140889
   330.01615479   9.7322585564   14.105622687   9.6485823368
   330.06615479   9.7319035712   14.103144134   9.6482491508
   330.11615479   9.7315472943   14.100656851   9.647914588
   330.16615479   9.7311896774   14.098160783   9.6475786662
   330.21615479   9.7308308464   14.095656098   9.647241641
   330.26615479   9.7304707164   14.093142648   9.6469033015
   330.31615479   9.7301094765   14.090620612   9.6465637937
   330.36615479   9.7297473376   14.088090267   9.6462233988
   330.41615479   9.7293844682   14.085551774   9.6458822899
   330.46615479   9.7290209604   14.083005226   9.6455405658
   330.51615479   9.7286560349   14.080449835   9.6451975461
   330.56615479   9.7282895535   14.077885489   9.6448531138
   330.61615479   9.7279219039   14.075312592   9.6445076122
   330.66615479   9.7275533477   14.072731434   9.6441612576
   330.71615479   9.7271838593   14.070141997   9.6438140198
   330.76615479   9.7268135119   14.067544326   9.643465981
   330.81615479   9.7264422163   14.064938304   9.6431171041
   330.86615479   9.7260699572   14.062323917   9.6427673767
   330.91615479   9.725696929   14.059701363   9.6424169584
   330.96615479   9.7253231506   14.057070694   9.6420658658
   331.01615479   9.7249486007   14.054431887   9.6417140979
   331.06615479   9.724573323   14.051784964   9.641361705
   331.11615479   9.7241974388   14.04913006   9.6410088013
   331.16615479   9.7238211384   14.046467304   9.6406555196
   331.21615479   9.7234443814   14.043796695   9.6403018567
   331.26615479   9.7230670966   14.04111819   9.6399477892
   331.31615479   9.7226893563   14.038431845   9.6395933757
   331.36615479   9.722311193   14.035737679   9.6392386494
   331.41615479   9.7219326599   14.033035735   9.6388836562
   331.46615479   9.721553408   14.030325668   9.6385281129
   331.51615479   9.7211733809   14.027607423   9.6381719651
   331.56615479   9.7207927761   14.024881172   9.6378153524
   331.61615479   9.7204117722   14.022147074   9.6374584278
   331.66615479   9.7200304546   14.019405223   9.6371012802
   331.71615479   9.719648779   14.016655602   9.6367438857
   331.76615479   9.7192667954   14.013898246   9.6363862826
   331.81615479   9.718884567   14.011133198   9.6360285231
   331.86615479   9.718502026   14.008360466   9.6356705574
   331.91615479   9.7181191823   14.005580016   9.6353124076
   331.96615479   9.7177361236   14.002791879   9.6349541675
   332.01615479   9.7173529183   13.999996109   9.6345958794
   332.06615479   9.7169697262   13.997194397   9.6342380571
   332.11615479   9.7165869693   13.994389151   9.6338816579
   332.16615479   9.7162052719   13.991581422   9.6335274755
   332.21615479   9.7158251065   13.98877066   9.6331757927
   332.26615479   9.7154466873   13.98595575   9.6328264946
   332.31615479   9.7150697463   13.983135679   9.6324791141
   332.36615479   9.7146948087   13.980309999   9.6321338413
   332.41615479   9.7143217232   13.977478375   9.6317905361
   332.46615479   9.7139507197   13.974640862   9.6314494113
   332.51615479   9.7135818476   13.971799756   9.6311116021
   332.56615479   9.7132152961   13.968959332   9.6307801643
   332.61615479   9.712852157   13.966121243   9.6304565813
   332.66615479   9.712492035   13.963283174   9.6301392783
   332.71615479   9.7121343659   13.960442605   9.6298268816
   332.76615479   9.7117819996   13.957600295   9.6295208763
   332.81615479   9.7114358676   13.954756212   9.6292213855
   332.86615479   9.7110949343   13.951908903   9.6289272099
   332.91615479   9.7107580257   13.949057157   9.6286372729
   332.96615479   9.71042503   13.946199994   9.6283508269
   333.01615479   9.710096354   13.943336985   9.6280675252
   333.06615479   9.7097715251   13.940467946   9.6277869888
   333.11615479   9.709449977   13.937592537   9.6275089047
   333.16615479   9.7091311727   13.934710436   9.6272329808
   333.21615479   9.7088150102   13.931821063   9.6269588145
   333.26615479   9.7085012214   13.928924163   9.6266861542
   333.31615479   9.7081896438   13.926019504   9.626414771
   333.36615479   9.7078799723   13.923106994   9.6261445067
   333.41615479   9.7075718739   13.920186424   9.625875092
   333.46615479   9.7072651315   13.917257724   9.6256063983
   333.51615479   9.7069595874   13.914320901   9.6253383699
   333.56615479   9.7066551744   13.911375804   9.6250709002
   333.61615479   9.7063517732   13.908422428   9.6248039432
   333.66615479   9.7060492555   13.905460781   9.6245374697
   333.71615479   9.7057474771   13.902490562   9.6242713018
   333.76615479   9.7054463228   13.899511798   9.6240054043
   333.81615479   9.7051457188   13.896524571   9.6237397789
   333.86615479   9.7048456107   13.893528918   9.623474409
   333.91615479   9.704545747   13.890524551   9.6232090208
   333.96615479   9.7042460932   13.887511405   9.6229435604
   334.01615479   9.703946695   13.884489599   9.6226781209
   334.06615479   9.7036475238   13.881459182   9.6224127435
   334.11615479   9.7033485226   13.878420212   9.6221474486
   334.16615479   9.7030502765   13.87537414   9.6218821672
   334.21615479   9.7027528021   13.872321183   9.6216169168
   334.26615479   9.7024581427   13.869264481   9.6213523154
   334.31615479   9.7021662433   13.866203753   9.6210884854
   334.36615479   9.7018768772   13.863137752   9.6208260037
   334.41615479   9.701590685   13.860066772   9.6205660949
   334.46615479   9.701307216   13.856989902   9.6203086639
   334.51615479   9.7010256839   13.853905984   9.6200534073
   334.56615479   9.7007456774   13.85081462   9.6197999053
   334.61615479   9.7004670083   13.847715453   9.6195480817
   334.66615479   9.7001894648   13.844608252   9.619297976
   334.71615479   9.6999129074   13.841492998   9.6190493284
   334.76615479   9.6996372467   13.838369579   9.618801861
   334.81615479   9.6993623721   13.835237877   9.6185553891
   334.86615479   9.6990831794   13.832092734   9.6183050796
   334.91615479   9.6987940438   13.828927634   9.6180455723
   334.96615479   9.6984940306   13.825741465   9.6177757128
   335.01615479   9.6981857623   13.822537338   9.6174979358
   335.06615479   9.697871686   13.819318151   9.6172146415
   335.11615479   9.6975541201   13.816086448   9.616928268
   335.16615479   9.6972343227   13.812843596   9.6166400706
   335.21615479   9.6969125129   13.809589946   9.616350161
   335.26615479   9.6965890003   13.806325939   9.6160588252
   335.31615479   9.6962641085   13.803051975   9.6157663492
   335.36615479   9.6959381006   13.79976834   9.6154730213
   335.41615479   9.6956113087   13.79647552   9.6151793154
   335.46615479   9.6952839366   13.793173695   9.6148853587
   335.51615479   9.6949561745   13.789862971   9.614591235
   335.56615479   9.6946280357   13.786543432   9.6142969578
   335.61615479   9.694299593   13.783215162   9.6140025399
   335.66615479   9.6939711929   13.779878389   9.6137083326
   335.71615479   9.6936391503   13.776527887   9.613414186
   335.76615479   9.6932972784   13.773155833   9.6131188792
   335.81615479   9.6929420796   13.769758597   9.6128198105
   335.86615479   9.6925749198   13.766338661   9.6125157477
   335.91615479   9.6921982805   13.762894498   9.6122030316
   335.96615479   9.6918124941   13.759419683   9.6118746951
   336.01203463   9.6914498538   13.75620254   9.6115565897
   336.05791448   9.6910783575   13.752961245   9.6112233723
   336.10791448   9.6906646337   13.749406694   9.6108463901
   336.15791448   9.690240907   13.745832368   9.6104561021
   336.20791448   9.6898082828   13.742240882   9.6100544364
   336.25791448   9.6893678737   13.738634601   9.6096429222
   336.30791448   9.6889192734   13.735015437   9.6092220088
   336.35791448   9.6884635661   13.731384442   9.6087931041
   336.40791448   9.6880007816   13.7277413   9.6083574601
   336.45791448   9.6875320711   13.724086448   9.6079161702
   336.50791448   9.6870531233   13.720416455   9.6074697059
   336.55791448   9.68656331   13.716729756   9.6070165346
   336.60791448   9.6860659589   13.713027386   9.6065545802
   336.65791448   9.6855631564   13.709311402   9.6060848439
   336.70791448   9.6850561597   13.705583705   9.6056075973
   336.75791448   9.6845455368   13.70184571   9.6051239385
   336.80791448   9.6840316651   13.698098617   9.6046351609
   336.85791448   9.683514958   13.694344852   9.6041423994
   336.90791448   9.6829959497   13.690584959   9.6036466103
   336.95791448   9.6824758302   13.686820073   9.6031494862
   337.00791448   9.6819557131   13.683051321   9.6026522549
   337.05791448   9.6814362196   13.679278871   9.6021553347
   337.10791448   9.6809172014   13.67550214   9.6016585602
   337.15791448   9.680398495   13.671720709   9.6011618177
   337.20791448   9.6798815915   13.66793687   9.600666864
   337.25791448   9.6793679136   13.664152088   9.6001750962
   337.30791448   9.6788569636   13.66036555   9.5996861288
   337.35791448   9.6783479668   13.656575916   9.5991992048
   337.40791448   9.6778426035   13.652786039   9.5987172166
   337.45791448   9.6773421141   13.648997188   9.5982413909
   337.50791448   9.6768457562   13.645207731   9.5977704032
   337.55791448   9.6763538245   13.641417004   9.5973036921
   337.60791448   9.6758669098   13.637625243   9.5968415872
   337.65791448   9.6753842209   13.63383154   9.596383477
   337.70791448   9.6749049914   13.630034847   9.5959287716
   337.75791448   9.6744290082   13.626234748   9.5954775491
   337.80791448   9.6739581693   13.622433382   9.5950322071
   337.85791448   9.6734930604   13.618631392   9.5945930699
   337.90791448   9.6730326084   13.61482749   9.5941587977
   337.95791448   9.6725768012   13.611021402   9.593728916
   338.00791448   9.6721260097   13.607213444   9.5933036709
   338.05791448   9.6716795766   13.603402904   9.5928825599
   338.10791448   9.671238038   13.599590357   9.592466254
   338.15791448   9.6708018891   13.595776283   9.5920552453
   338.20791448   9.6703702936   13.59195971   9.5916486961
   338.25791448   9.6699436136   13.588140905   9.5912469157
   338.30791448   9.6695221512   13.584320122   9.5908501653
   338.35791448   9.6691057577   13.580497179   9.5904583539
   338.40791448   9.6686951834   13.576672837   9.5900722668
   338.45791448   9.6682909659   13.572847795   9.589692545
   338.50791448   9.6678923165   13.569021037   9.5893183594
   338.55791448   9.6674995703   13.565192766   9.5889500292
   338.60791448   9.6671118516   13.561362034   9.5885866757
   338.65791448   9.6667287765   13.557528353   9.5882278403
   338.70791448   9.6663516001   13.553693048   9.5878748324
   338.75791448   9.6659805202   13.549856326   9.5875278362
   338.80791448   9.6656144518   13.546016969   9.5871857677
   338.85791448   9.6652525636   13.542173977   9.5868478193
   338.90791448   9.6648957859   13.538328295   9.58651496
   338.95791448   9.6645444357   13.534480281   9.5861875166
   339.00791448   9.6641976467   13.530628972   9.5858645907
   339.05791448   9.6638553157   13.526774043   9.5855460716
   339.10791448   9.6635179256   13.522916103   9.5852324139
   339.15791448   9.6631848733   13.519054635   9.5849230431
   339.20791448   9.6628562711   13.515189569   9.5846181083
   339.25791448   9.6625327478   13.511321564   9.584318204
   339.30791448   9.6622136538   13.507449975   9.584022708
   339.35791448   9.6618992054   13.503574949   9.583731836
   339.40791448   9.6615896512   13.499696651   9.583445812
   339.45791448   9.6612842589   13.495814265   9.5831639078
   339.50791448   9.6609832461   13.491928032   9.5828863845
   339.55791448   9.6606869817   13.488038352   9.5826136231
   339.60791448   9.6603947799   13.48414446   9.5823449342
   339.65791448   9.6601068693   13.480246539   9.5820805214
   339.70791448   9.6598235261   13.476344888   9.5818206593
   339.75791448   9.6595441015   13.472438788   9.5815647064
   339.80791448   9.6592688105   13.468528378   9.5813128808
   339.85791448   9.6589980529   13.464614212   9.5810656327
   339.90791448   9.6587317517   13.460696112   9.5808228402
   339.95791448   9.6584696502   13.456773663   9.5805842241
   340.00791448   9.6582060411   13.452836018   9.580348983
   340.05791448   9.6579312561   13.448867811   9.5801142431
   340.09911236   9.6576915592   13.445569508   9.5799182614
   340.14031025   9.6574405659   13.442248407   9.5797184026
   340.18653505   9.6571481006   13.438500653   9.5794885566
   340.23653505   9.6568212263   13.434426464   9.5792326221
   340.28653505   9.6564852411   13.430334704   9.5789686312
   340.33653505   9.6561417057   13.426227881   9.5786965461
   340.38653505   9.6557918614   13.422107116   9.5784179081
   340.43653505   9.6554373416   13.417974735   9.5781325179
   340.48653505   9.6550793248   13.413832619   9.5778404432
   340.53653505   9.6547183448   13.40968112   9.5775429282
   340.58653505   9.65435549   13.405521864   9.5772408638
   340.63653505   9.6539920845   13.401356621   9.5769352166
   340.68653505   9.6536293258   13.397186494   9.576627306
   340.73653505   9.6532670816   13.393011181   9.5763176171
   340.78653505   9.6529049824   13.388830056   9.5760063178
   340.83653505   9.6525430929   13.384642962   9.575693658
   340.88653505   9.6521851149   13.380454659   9.5753810717
   340.93653505   9.6518312338   13.376265414   9.5750689206
   340.98653505   9.6514821636   13.372075456   9.5747591153
   341.03653505   9.651139443   13.367886021   9.5744534552
   341.08653505   9.6508020914   13.363695696   9.5741513954
   341.13653505   9.6504700452   13.359504419   9.5738531029
   341.18653505   9.6501425804   13.355311336   9.5735581132
   341.23653505   9.6498188977   13.351115514   9.5732657807
   341.28653505   9.6495025369   13.346920808   9.5729788436
   341.33653505   9.6491932678   13.342726731   9.5726972252
   341.38653505   9.6488911118   13.338532977   9.5724216621
   341.43653505   9.6485966251   13.33433995   9.572152816
   341.48653505   9.648308603   13.330146176   9.5718895733
   341.53653505   9.6480272846   13.325951732   9.5716321348
   341.58653505   9.6477531706   13.321757082   9.5713810878
   341.63653505   9.6474852239   13.317561058   9.5711355806
   341.68653505   9.6472230893   13.313363245   9.5708953349
   341.73653505   9.6469681707   13.309164994   9.5706618134
   341.78653505   9.646721169   13.304967017   9.5704356878
   341.83653505   9.6464807815   13.300767966   9.5702157697
   341.88653505   9.6462468495   13.296567557   9.570001975
   341.93653505   9.6460191384   13.29236538   9.569794088
   341.98653505   9.6457981831   13.288162134   9.5695927041
   342.03653505   9.6455831945   13.283957576   9.5693970199
   342.08653505   9.6453751364   13.27975456   9.5692086245
   342.13653505   9.645175635   13.275555144   9.5690291941
   342.18653505   9.6449838373   13.271357176   9.5688576081
   342.23653505   9.6448001913   13.267159769   9.5686940493
   342.28653505   9.6446252141   13.262962799   9.5685390302
   342.33653505   9.644458021   13.258765035   9.5683917158
   342.38653505   9.6442972244   13.254565092   9.568250772
   342.43653505   9.6441436442   13.250363294   9.5681169811
   342.48653505   9.6439981179   13.246160483   9.5679911183
   342.53653505   9.6438594716   13.24195556   9.5678720169
   342.58653505   9.6437272703   13.237747656   9.5677591959
   342.63653505   9.6436005249   13.233536009   9.5676517337
   342.68653505   9.6434799645   13.229319821   9.5675502847
   342.73653505   9.6433657514   13.225095205   9.5674538723
   342.78653505   9.6432557462   13.22085578   9.5673589904
   342.83653505   9.6431477882   13.216598746   9.5672631292
   342.88653505   9.6430406329   13.212325432   9.5671656331
   342.93653505   9.6429333527   13.20803848   9.567066582
   342.98653505   9.6428256206   13.203740088   9.5669663404
   343.03653505   9.6427172954   13.199431646   9.5668652773
   343.08653505   9.6426083503   13.195114054   9.566763752
   343.13653505   9.6424989913   13.190788015   9.5666621374
   343.18653505   9.6423894426   13.186453537   9.5665605226
   343.23653505   9.6422798452   13.182110769   9.5664589282
   343.28653505   9.6421706327   13.177761634   9.5663584378
   343.33653505   9.6420623427   13.17340715   9.5662598205
   343.38653505   9.6419550112   13.169046737   9.5661628302
   343.43653505   9.641849052   13.164680443   9.5660676564
   343.48653505   9.6417449552   13.160308724   9.5659747934
   343.53653505   9.6416424407   13.155931161   9.5658839251
   343.54712231   9.6416553928   13.155039926   9.565891037
   343.55770958   9.641676701   13.154155991   9.5659044643
   343.56829684   9.6417095172   13.153282966   9.5659268493
   343.57888411   9.6417535776   13.152420889   9.5659580269
   343.59076321   9.6418153714   13.151465735   9.5660027198
   343.60409179   9.6418991686   13.150408248   9.5660643514
   343.61904670   9.642009625   13.149237804   9.5661465625
   343.63582639   9.6421522979   13.147942689   9.5662537893
   343.65465350   9.6423341252   13.146510517   9.566391677
   343.67577787   9.6425633029   13.144927711   9.5665669793
   343.69947981   9.6428491137   13.143178988   9.5667874913
   343.72318174   9.643161906   13.14145562   9.5670308549
   343.74688368   9.643498499   13.139754304   9.5672948177
   343.77058561   9.6438560592   13.138072029   9.5675773466
   343.79428755   9.6442321169   13.136406248   9.5678766579
   343.82088155   9.6446734409   13.134554236   9.5682304811
   343.84747556   9.6451327073   13.132717407   9.5686015442
   343.87731453   9.645666607   13.130671588   9.5690363776
   343.90715350   9.6462170009   13.128638418   9.5694882812
   343.93699247   9.6467809133   13.126614813   9.5699549546
   343.96683143   9.6473559715   13.124598275   9.5704346494
   344.00031131   9.6480122333   13.122341759   9.5709866277
   344.03787634   9.6487597265   13.119814642   9.5716210167
   344.07544138   9.6495160986   13.117289362   9.5722689188
   344.11300641   9.6502782982   13.114762594   9.572927624
   344.15057145   9.6510443104   13.112232121   9.5735954723
   344.19272011   9.6519065581   13.10938663   9.574354074
   344.24001169   9.6528751843   13.106183593   9.5752145066
   344.29001169   9.6538980486   13.102782408   9.5761321659
   344.34001169   9.6549169985   13.0993632   9.5770551835
   344.39001169   9.6559301724   13.095923904   9.5779814711
   344.44001169   9.6569365987   13.092463443   9.5789097931
   344.49001169   9.6579352185   13.088980604   9.5798385985
   344.54001169   9.6589253439   13.085479272   9.5807697862
   344.59001169   9.659906439   13.081962486   9.58170715
   344.64001169   9.6608783754   13.078428362   9.5826517444
   344.69001169   9.6618406103   13.074872784   9.5836009428
   344.74001169   9.6627937445   13.071294206   9.5845520422
   344.79001169   9.6637368807   13.067689614   9.5854997387
   344.84001169   9.6646711671   13.064060407   9.5864436895
   344.89001169   9.6655959057   13.060406087   9.5873820358
   344.94001169   9.6665103093   13.056725451   9.5883125296
   344.99001169   9.667415795   13.053020228   9.5892365315
   345.04001169   9.6683109759   13.049288755   9.5901515322
   345.09001169   9.6691966558   13.045532343   9.591058207
   345.14001169   9.6700722799   13.041750205   9.5919553297
   345.19001169   9.6709368289   13.037940681   9.5928411521
   345.24001169   9.6717907988   13.034104508   9.5937161586
   345.29001169   9.6726358696   13.030244136   9.5945823855
   345.34001169   9.6734726084   13.026361018   9.5954404158
   345.39001169   9.6742974858   13.022451802   9.5962861845
   345.44001169   9.675109626   13.018515535   9.597118871
   345.49001169   9.6759117404   13.014554885   9.5979412673
   345.54001169   9.676703406   13.010569744   9.5987529783
   345.59001169   9.6774835584   13.006558878   9.5995528667
   345.64001169   9.6782521558   13.002521906   9.6003408868
   345.69001169   9.6790098556   12.998459477   9.6011175985
   345.74001169   9.6797563226   12.99437124   9.601882427
   345.79001169   9.6804912823   12.990257199   9.6026351031
   345.84001169   9.6812165691   12.986119669   9.6033777554
   345.89001169   9.6819301432   12.981956372   9.6041083044
   345.94001169   9.6826307652   12.977766049   9.6048254436
   345.99001169   9.6833202596   12.973551068   9.6055311582
   346.04001169   9.6839978577   12.969310717   9.6062247116
   346.09001169   9.6846625893   12.965043969   9.6069051071
   346.14001169   9.6853147187   12.960751429   9.6075726552
   346.19001169   9.6859554931   12.956434905   9.6082287179
   346.24001169   9.6865848763   12.952093555   9.6088728247
   346.26885326   9.6869522714   12.949572061   9.60923377
   346.28858256   9.6871976996   12.947833739   9.6094700613
   346.30831186   9.6874355901   12.946087   9.6097010115
   346.32804117   9.6876690743   12.944338867   9.6099321213
   346.34777047   9.687900431   12.942591428   9.6101653907
   346.36990711   9.6881584395   12.940630992   9.6104293774
   346.39474483   9.6884459171   12.938430061   9.6107271161
   346.42261322   9.6887656948   12.935957772   9.6110619436
   346.45388205   9.6891210889   12.933179749   9.6114380069
   346.48896627   9.6895155544   12.930056784   9.6118595571
   346.52833140   9.6899527789   12.926544226   9.6123309565
   346.57249981   9.6904367832   12.922591391   9.6128568328
   346.62205758   9.6909717384   12.91814022   9.6134416657
   346.67205758   9.691502699   12.913630549   9.6140243289
   346.72205758   9.6920245085   12.909100311   9.6145977589
   346.77205758   9.6925367909   12.904548175   9.6151605634
   346.82205758   9.6930394474   12.899973369   9.6157118032
   346.87205758   9.6935320752   12.895374977   9.6162505558
   346.92205758   9.6940161766   12.89075527   9.6167787926
   346.97205758   9.6944928675   12.886115455   9.6172976019
   347.02205758   9.6949573418   12.881448279   9.6177998794
   347.06764952   9.6953683608   12.876521377   9.6182412759
   347.11764952   9.6958079381   12.870746033   9.6187109143
   347.16764952   9.6962384361   12.864934685   9.6191689302
   347.21764952   9.6966567451   12.859230478   9.6196116917
   347.26764952   9.6970603652   12.853646691   9.620036694
   347.31764952   9.6974516783   12.848159053   9.6204468602
   347.36764952   9.6978303753   12.84273931   9.6208415584
   347.41764952   9.6981949107   12.837366766   9.6212192716
   347.46764952   9.6985471969   12.832031841   9.6215825229
   347.51764952   9.6988857618   12.826724353   9.6219297731
   347.56764952   9.699209071   12.821435776   9.6222596217
   347.61764952   9.6995176621   12.81615982   9.6225728137
   347.66764952   9.6998142669   12.810894115   9.6228723789
   347.71764952   9.7000974281   12.805633403   9.6231567476
   347.76764952   9.70036517   12.800371871   9.6234241117
   347.81764952   9.7006185161   12.795108456   9.6236747778
   347.86764952   9.7008604664   12.789845683   9.6239105072
   347.91764952   9.7010931652   12.784583676   9.6241330733
   347.96764952   9.7013180581   12.779320624   9.624344655
   348.01764952   9.701536214   12.774054837   9.624547047
   348.06764952   9.7017440483   12.768779321   9.6247372717
   348.11764952   9.7019395412   12.763490302   9.6249143243
   348.16764952   9.7021247358   12.758189129   9.6250805842
   348.21764952   9.70229954   12.752874611   9.6252361934
   348.26764952   9.7024624456   12.747543995   9.6253799199
   348.31764952   9.7026136929   12.742196833   9.6255120513
   348.36764952   9.7027531654   12.736832226   9.6256324167
   348.41764952   9.7028804148   12.731448763   9.6257406457
   348.46764952   9.7029953282   12.726046946   9.6258368011
   348.51764952   9.703099741   12.720628548   9.6259226701
   348.56764952   9.7031931498   12.71519316   9.6259967219
   348.61764952   9.7032754993   12.709738245   9.6260580142
   348.66764952   9.703348156   12.704264367   9.6261088154
   348.71764952   9.7034072104   12.698765215   9.6261471396
   348.76764952   9.7034490886   12.693237391   9.6261699308
   348.81764952   9.7034744823   12.687684403   9.6261773057
   348.86764952   9.703484712   12.682109414   9.6261701898
   348.91764952   9.7034826214   12.676515357   9.62615121
   348.96764952   9.703465416   12.67089987   9.6261174788
   349.01764952   9.70343143   12.665260879   9.6260671045
   349.06764952   9.7033833871   12.659601046   9.6260027463
   349.11764952   9.7033208661   12.653920741   9.6259240839
   349.16764952   9.7032428762   12.648219163   9.6258301333
   349.21764952   9.7031513067   12.642498348   9.6257227762
   349.26764952   9.7030483081   12.636761964   9.6256042442
   349.31764952   9.7029336146   12.631012522   9.6254740576
   349.36764952   9.7028075711   12.625251117   9.625332031
   349.41764952   9.7026719235   12.619478365   9.6251797415
   349.46764952   9.7025252713   12.61369216   9.6250151643
   349.51764952   9.7023671851   12.607890905   9.6248384104
   349.56764952   9.7021996106   12.60207594   9.6246518512
   349.61764952   9.7020225093   12.596246408   9.6244563737
   349.66764952   9.7018362744   12.590403113   9.6242533656
   349.71764952   9.7016423948   12.584548824   9.6240444681
   349.76764952   9.7014422666   12.578691289   9.6238306661
   349.81764952   9.7012358717   12.572828091   9.6236118017
   349.86764952   9.7010220184   12.566954845   9.6233863234
   349.91764952   9.7008015138   12.56107065   9.6231548262
   349.96764952   9.7005754414   12.555133791   9.6229182861
   350.00000000   9.700426609   12.551272905   9.6227599752
   350.05000000   9.7001951132   12.545299224   9.6225077
   350.10000000   9.6999671424   12.53933411   9.6222490119
   350.15000000   9.6997436824   12.533380123   9.621986562
   350.20000000   9.6995230314   12.527432591   9.6217215258
   350.25000000   9.6993028013   12.521490123   9.6214549871
   350.30000000   9.699082203   12.515554946   9.6211880898
   350.35000000   9.6988614189   12.50962637   9.6209211898
   350.40000000   9.6986424166   12.503704185   9.6206557391
   350.45000000   9.6984267247   12.49778657   9.6203925436
   350.50000000   9.6982136817   12.491870292   9.6201311878
   350.55000000   9.698002319   12.485953403   9.6198710646
   350.60000000   9.6977886026   12.480029649   9.6196112421
   350.65000000   9.6975686902   12.474093279   9.6193509249
   350.70000000   9.6973405276   12.468142189   9.619088208
   350.75000000   9.6971035097   12.462176654   9.6188215409
   350.80000000   9.6968593307   12.456198981   9.6185512169
   350.85000000   9.6966062532   12.450207292   9.6182745869
   350.90000000   9.696343234   12.444200779   9.6179899575
   350.95000000   9.6960716075   12.438182491   9.6176995766
   351.00000000   9.695790112   12.432152719   9.6174055206
   351.05000000   9.6954990664   12.426111509   9.6171084169
   351.10000000   9.6951910231   12.420051476   9.6168048435
   351.14500045   9.6948979643   12.414579384   9.6165234175
   351.19500045   9.694559172   12.408483367   9.6162017013
   351.24500045   9.6942094946   12.40237274   9.6158698758
   351.29500045   9.6938497685   12.396247885   9.6155268652
   351.34500045   9.6934813267   12.390110576   9.6151744468
   351.36662933   9.6933078652   12.387428486   9.6149986206
   351.38825821   9.6931358027   12.384739182   9.6148166631
   351.40595905   9.692994654   12.382530141   9.6146607422
   351.42581972   9.6928340401   12.380041792   9.614477309
   351.44810376   9.6926498527   12.377238023   9.6142611276
   351.47310686   9.6924374165   12.374078379   9.6140063127
   351.50116080   9.69219119   12.370517161   9.6137059004
   351.53263784   9.6919046037   12.366502741   9.6133517252
   351.56795567   9.6915708421   12.361977473   9.6129347248
   351.60758291   9.691179659   12.356875788   9.612443893
   351.65204542   9.6907181879   12.351123592   9.6118661925
   351.70193316   9.6901757191   12.344639209   9.6111882656
   351.75182091   9.6896064268   12.338128272   9.6104829446
   351.80170866   9.6890079625   12.331593425   9.6097521226
   351.85170866   9.6883829684   12.325023317   9.6089973168
   351.90170866   9.6877339316   12.318435848   9.6082229575
   351.95170866   9.6870638652   12.311833775   9.6074317016
   351.96525548   9.6868549268   12.310014876   9.607187899
   351.97387408   9.6867258248   12.308863088   9.6070376663
   351.98249268   9.6865996195   12.307715277   9.6068910701
   351.99216291   9.6864591927   12.306429253   9.6067281984
   352.00183314   9.6863184155   12.305143222   9.6065651745
   352.01268332   9.6861594274   12.303699577   9.6063814375
   352.02485742   9.6859796758   12.302078827   9.6061741831
   352.03851699   9.6857764074   12.300259247   9.6059403853
   352.05384327   9.6855465056   12.298216492   9.6056766543
   352.07103964   9.6852863628   12.295923215   9.6053791245
   352.09033429   9.6849918591   12.293348669   9.605043393
   352.11198324   9.6846583151   12.290458282   9.6046644437
   352.13627376   9.6842802501   12.287213464   9.6042367467
   352.16352818   9.6838515412   12.283570784   9.603753972
   352.19410813   9.6833653375   12.279481408   9.6032089147
   352.22841941   9.6828138367   12.274890631   9.6025935053
   352.26691729   9.6821878712   12.269737628   9.6018990065
   352.31011263   9.6814773618   12.26395399   9.6011154448
   352.35857859   9.6806711695   12.25746284   9.6002314744
   352.40857859   9.6798306835   12.250764847   9.5993149564
   352.45857859   9.6789822406   12.244066167   9.5983945116
   352.50857859   9.6781251323   12.23736833   9.5974711697
   352.55857859   9.6772591369   12.230670824   9.5965444874
   352.60857859   9.6763858308   12.224047858   9.5956146632
   352.65857859   9.6755059666   12.217463263   9.5946813838
   352.70857859   9.6746206088   12.210880678   9.5937448935
   352.75857859   9.673730762   12.204285057   9.5928057919
   352.80857859   9.6728363844   12.197674951   9.5918642129
   352.85857859   9.6719380233   12.191053461   9.5909205586
   352.90857859   9.6710363481   12.184424044   9.5899753432
   352.95857859   9.6701318881   12.177788978   9.5890288553
   353.00857859   9.669225083   12.171149711   9.5880812859
   353.05857859   9.6683162935   12.164507313   9.5871327959
   353.10857859   9.6674058064   12.157862681   9.5861835229
   353.15857859   9.6664932062   12.151217719   9.5852333983
   353.20857859   9.6655787171   12.144573104   9.5842825114
   353.25857859   9.6646627723   12.137945309   9.5833310305
   353.30857859   9.6637457171   12.13132727   9.582379083
   353.35857859   9.6628287125   12.124712162   9.5814268845
   353.40857859   9.6619119516   12.118097013   9.5804744631
   353.45857859   9.6610017448   12.111490403   9.5795301685
   353.50172293   9.6602285246   12.105805591   9.5787304514
   353.53958065   9.6595599957   12.10083035   9.5780410379
   353.58205770   9.6588181308   12.095259224   9.5772776676
   353.62453476   9.6580828143   12.089697115   9.5765220424
   353.66701182   9.6573520771   12.084141398   9.5757715538
   353.71467186   9.6565367202   12.077914639   9.5749344679
   353.76467186   9.6556861677   12.071389795   9.5740613935
   353.81467186   9.6548401597   12.064872281   9.5731927731
   353.86467186   9.6539983492   12.058361838   9.5723280934
   353.91467186   9.6531603588   12.051857942   9.571466817
   353.96467186   9.6523256228   12.045360152   9.5706083857
   354.01467186   9.6514936356   12.038868204   9.5697523936
   354.06467186   9.650663756   12.032381477   9.5688979258
   354.11467186   9.6498361831   12.025900441   9.5680451378
   354.16467186   9.6490112828   12.019425703   9.5671944742
   354.21467186   9.6481889486   12.0129625   9.5663458491
   354.26467186   9.6473690108   12.006508268   9.5654991098
   354.31467186   9.6465513841   12.000060488   9.5646541209
   354.36467186   9.6457356803   11.993617821   9.5638106214
   354.41467186   9.6449219668   11.987180441   9.562968671
   354.46467186   9.6441106137   11.980749078   9.5621286293
   354.51467186   9.6433015729   11.974323893   9.5612904753
   354.56467186   9.6424951385   11.967905466   9.5604545097
   354.61467186   9.6416911399   11.961493834   9.5596206081
   354.66467186   9.6408896541   11.955089216   9.5587888468
   354.71467186   9.6400908376   11.948692058   9.5579594377
   354.76467186   9.639294794   11.942302569   9.5571325246
   354.81467186   9.6385011964   11.935920527   9.556307776
   354.86467186   9.6377106377   11.929546638   9.5554857234
   354.91467186   9.6369227357   11.923180828   9.5546661042
   354.96467186   9.636137038   11.916822685   9.5538485294
   355.01467186   9.6353544884   11.91047354   9.5530340106
   355.06467186   9.6345760769   11.90413495   9.5522237247
   355.11467186   9.6338052035   11.89781091   9.5514180054
   355.16467186   9.633046396   11.891506   9.5506167445
   355.21467186   9.632300831   11.885221344   9.5498212997
   355.26467186   9.6315673414   11.879427788   9.5490328967
   355.31467186   9.6308444992   11.872095531   9.5482521622
   355.36467186   9.6301301249   11.865319104   9.5474779759
   355.41467186   9.6294227689   11.859172101   9.5467104171
   355.46467186   9.6287221293   11.853299867   9.5459501225
   355.51467186   9.6280275535   11.847461211   9.5451960611
   355.56467186   9.6273396472   11.841573817   9.544450205
   355.61467186   9.626657856   11.835633211   9.5437122816
   355.66467186   9.6259810874   11.829653232   9.5429820711
   355.71467186   9.6253084996   11.823646818   9.5422582764
   355.76467186   9.6246375717   11.817617677   9.5415405593
   355.81467186   9.6239672776   11.811570103   9.5408282837
   355.86467186   9.623297507   11.805508777   9.5401205616
   355.91467186   9.6226283397   11.799437527   9.5394164729
   355.96467186   9.6219605077   11.793360139   9.5387146781
   356.01467186   9.6212949236   11.787279462   9.5380149117
   356.06467186   9.620631402   11.781196968   9.537317256
   356.11467186   9.61996947   11.775113691   9.5366215933
   356.16467186   9.6193088308   11.769030856   9.5359278675
   356.21467186   9.6186493753   11.762949694   9.535236003
   356.26467186   9.6179941087   11.756875489   9.5345488685
   356.31467186   9.6173443885   11.750810743   9.5338675581
   356.36467186   9.6166991979   11.744754354   9.533190865
   356.41467186   9.6160574522   11.738705441   9.532517635
   356.46467186   9.6154198019   11.732667158   9.5318486103
   356.51467186   9.614786763   11.726638863   9.5311835786
   356.56467186   9.6141590737   11.720615762   9.5305203891
   356.61467186   9.613536063   11.714595352   9.5298571415
   356.66467186   9.6129163768   11.708578103   9.5291938045
   356.71467186   9.612299146   11.702565658   9.5285306695
   356.76467186   9.611683665   11.696559212   9.5278680426
   356.81467186   9.6110696144   11.690559502   9.5272059986
   356.86467186   9.6104568913   11.68456681   9.5265445314
   356.91467186   9.6098450799   11.678585046   9.5258853505
   356.96467186   9.6092347908   11.672615119   9.5252301403
   357.01467186   9.6086268094   11.666656057   9.5245787008
   357.06467186   9.608020993   11.660707195   9.5239300081
   357.11467186   9.6074169162   11.654768169   9.5232833155
   357.16467186   9.606816596   11.648841227   9.5226395858
   357.21467186   9.6062213773   11.640861447   9.5220001962
   357.26467186   9.6056303845   11.631834523   9.5213649
   357.31467186   9.605042597   11.622778556   9.520732846
   357.36467186   9.6044587134   11.614127261   9.5201058023
   357.41467186   9.6038784861   11.605932164   9.5194834505
   357.46467186   9.6033012268   11.598115207   9.518864769
   357.51467186   9.6027284155   11.590594472   9.5182519737
   357.56467186   9.6021596217   11.583345893   9.5176451335
   357.61467186   9.6015935307   11.576302456   9.5170430943
   357.66467186   9.6010295165   11.569424191   9.5164448336
   357.71467186   9.6004674358   11.562687151   9.5158500007
   357.76467186   9.5999073568   11.55607364   9.5152582785
   357.81467186   9.5993514817   11.549543739   9.5146731886
   357.86467186   9.5988008002   11.543101967   9.5140966723
   357.91467186   9.5982548444   11.536748725   9.513527153
   357.96467186   9.5977139918   11.530477308   9.512962817
   358.01467186   9.597177518   11.524278021   9.512402547
   358.06467186   9.596646795   11.518142408   9.511846288
   358.11467186   9.5961234055   11.512066766   9.5112949532
   358.16467186   9.5956063678   11.506042812   9.5107485287
   358.21467186   9.5950943537   11.500245747   9.510206388
   358.26467186   9.5945864767   11.488870039   9.5096678458
   358.31467186   9.5940820608   11.474519593   9.5091322965
   358.36467186   9.5935848386   11.459985255   9.5086030388
   358.41467186   9.5930959268   11.446484939   9.5080811316
   358.46467186   9.5926138222   11.434187503   9.5075652058
   358.51467186   9.5921368798   11.422897522   9.5070539119
   358.56467186   9.5916639999   11.412396059   9.5065463137
   358.61467186   9.5911949417   11.402528538   9.5060421865
   358.66467186   9.5907294018   11.393193627   9.5055412634
   358.71467186   9.5902719293   11.384322673   9.5050475448
   358.76467186   9.5898230455   11.375856345   9.5045614592
   358.81467186   9.5893807251   11.367740466   9.5040812645
   358.86467186   9.5889446467   11.359928653   9.503606979
   358.91467186   9.5885152461   11.352381226   9.5031391572
   358.96467186   9.5880916495   11.345062295   9.5026768968
   359.01467186   9.5876729691   11.337940766   9.5022193279
   359.06467186   9.5872609059   11.330992417   9.5017680072
   359.11467186   9.5868559333   11.324195422   9.5013233928
   359.16467186   9.5864567847   11.317529529   9.5008843177
   359.21467186   9.5860624738   11.310977371   9.5004499184
   359.26467186   9.5856740675   11.304525698   9.5000212908
   359.31467186   9.5852927687   11.298163655   9.499599597
   359.36467186   9.5849175313   11.291879744   9.4991837812
   359.41467186   9.5845469671   11.28566356   9.4987725376
   359.46467186   9.584180307   11.279506474   9.4983651066
   359.51467186   9.583820007   11.273404228   9.4979639809
   359.56467186   9.5834671399   11.267352128   9.4975701672
   359.61467186   9.5831203906   11.261343889   9.4971823104
   359.66467186   9.5827783194   11.255373756   9.4967990165
   359.71467186   9.5824419116   11.249439067   9.4964213708
   359.76467186   9.5821121955   11.243537819   9.4960503962
   359.81467186   9.5817881912   11.237666261   9.4956850725
   359.86467186   9.5814686892   11.231820808   9.4953241814
   359.91467186   9.5811529682   11.225998599   9.4949670344
   359.96467186   9.5808439459   11.220200957   9.4946165748
   360.01467186   9.5805427164   11.214427519   9.4942738255
   360.06467186   9.5802477928   11.208675583   9.4939372756
   360.11467186   9.5799576729   11.202942536   9.4936054504
   360.16467186   9.5796731048   11.197228157   9.493279234
   360.21467186   9.5793949536   11.191532506   9.492959478
   360.26467186   9.5791231372   11.185854883   9.4926459996
   360.31467186   9.5788565603   11.180193454   9.4923376814
   360.36467186   9.5785941296   11.174546638   9.4920334617
   360.41467186   9.5783377333   11.168915962   9.4917353657
   360.46467186   9.5780881521   11.163301815   9.4914441402
   360.51467186   9.5778441603   11.157702674   9.4911585045
   360.56467186   9.5776045189   11.152117027   9.4908771779
   360.61467186   9.5773684054   11.146543789   9.4905993714
   360.66467186   9.5771379485   11.140984933   9.490327226
   360.71467186   9.5769142726   11.135441525   9.4900618379
   360.76467186   9.5766966216   11.129912704   9.4898024116
   360.81467186   9.576483902   11.124397173   9.4895479057
   360.86467186   9.5762752137   11.118893858   9.4892974598
   360.91467186   9.5760699898   11.113402212   9.4890504944
   360.96467186   9.5758715001   11.10792542   9.4888103135
   361.01467186   9.5756804992   11.102464255   9.4885776342
   361.06467186   9.5754953043   11.097016941   9.4883507627
   361.11467186   9.5753152433   11.091582647   9.4881289647
   361.16467186   9.5751404214   11.086161736   9.4879124091
   361.21467186   9.5749702467   11.080753394   9.4877005557
   361.26467186   9.5748039937   11.075356849   9.4874926536
   361.31467186   9.5746411094   11.069971589   9.4872881219
   361.36467186   9.5744812082   11.064597059   9.4870865693
   361.41467186   9.574327689   11.05923681   9.486891481
   361.46467186   9.57418137   11.053891845   9.4867036173
   361.51467186   9.5740405845   11.048560425   9.4865212633
   361.56467186   9.5739044006   11.04324134   9.486343451
   361.61467186   9.5737720145   11.03793378   9.4861693811
   361.66467186   9.5736428254   11.032637284   9.4859984725
   361.71467186   9.5735189577   11.027354153   9.485833032
   361.76467186   9.5734011084   11.022085454   9.485673739
   361.81467186   9.5732881388   11.016829772   9.485519352
   361.86467186   9.5731789564   11.011585933   9.4853687663
   361.91467186   9.5730729006   11.006353218   9.4852212811
   361.96467186   9.5729716985   11.001133202   9.4850786586
   362.01467186   9.5728760695   10.995926733   9.4849416161
   362.06467186   9.572785033   10.990732991   9.4848091629
   362.11467186   9.5726975924   10.98555092   9.4846803092
   362.16467186   9.5726145674   10.980381345   9.4845559178
   362.21467186   9.5725364524   10.975224873   9.4844364697
   362.26467186   9.5724624509   10.9700805   9.4843211557
   362.31467186   9.5723918432   10.964947774   9.4842092729
   362.36467186   9.572325555   10.95982757   9.4841017418
   362.41467186   9.5722631788   10.954719447   9.483998132
   362.46467186   9.5722038941   10.949622645   9.4838976174
   362.51467186   9.5721487592   10.944538344   9.4838012884
   362.56467186   9.5720983585   10.939467212   9.4837097112
   362.61467186   9.5720518971   10.934408427   9.4836220614
   362.66467186   9.5720084931   10.929361062   9.4835374616
   362.71467186   9.5719688908   10.92432563   9.4834567441
   362.76467186   9.5719336582   10.919302858   9.4833804544
   362.81467186   9.5719021166   10.914292072   9.4833078664
   362.86467186   9.5718734972   10.909292577   9.4832382018
   362.91467186   9.571847259   10.904303787   9.4831709394
   362.96467186   9.5718250628   10.899327521   9.483107785
   363.01467186   9.5718075602   10.894364313   9.4830493488
   363.06467186   9.5717938571   10.889413418   9.4829947037
   363.11467186   9.5717830835   10.884474032   9.4829429902
   363.16467186   9.5717757445   10.879546523   9.4828947641
   363.21467186   9.5717722171   10.874631336   9.4828503953
   363.26467186   9.5717719971   10.869727979   9.4828093723
   363.31467186   9.57177509   10.864836352   9.4827716637
   363.36467186   9.5717810137   10.859956118   9.4827367739
   363.41467186   9.5717901425   10.855087728   9.4827051526
   363.46467186   9.5718023319   10.850231059   9.4826766547
   363.51467186   9.5718170152   10.845385469   9.4826506953
   363.56467186   9.5718348245   10.840551573   9.4826279002
   363.61467186   9.571856132   10.835729843   9.482608631
   363.66467186   9.5718803488   10.830919768   9.4825922974
   363.71467186   9.5719068448   10.82612069   9.4825782499
   363.76467186   9.5719360564   10.821332955   9.482566967
   363.81467186   9.5719683569   10.816557059   9.4825588216
   363.86467186   9.5720032945   10.811792449   9.4825533386
   363.91467186   9.5720404032   10.807038694   9.4825500594
   363.96467186   9.5720793259   10.802295481   9.482548627
   364.01467186   9.5721212144   10.797564007   9.4825502026
   364.06467186   9.5721664646   10.792844742   9.4825551551
   364.11467186   9.5722144785   10.788137083   9.4825628638
   364.16467186   9.5722647214   10.783440519   9.4825728249
   364.21467186   9.5723174255   10.778755243   9.4825853062
   364.26467186   9.5723727906   10.774081475   9.4826004872
   364.31467186   9.5724304068   10.769418972   9.4826179405
   364.36467186   9.5724899284   10.764767237   9.482637352
   364.41467186   9.5725510702   10.76012596   9.4826584342
   364.46467186   9.5726136261   10.755494961   9.4826809503
   364.51467186   9.5726787012   10.750875434   9.4827060513
   364.56467186   9.5727461457   10.746267215   9.4827335777
   364.61467186   9.5728153715   10.741669697   9.4827629212
   364.66467186   9.5728860063   10.737082582   9.482793717
   364.71467186   9.5729583616   10.732506225   9.4828262587
   364.76467186   9.5730329573   10.727941164   9.4828610565
   364.81467186   9.5731095001   10.723387127   9.4828978172
   364.86467186   9.5731875605   10.718843695   9.4829360985
   364.91467186   9.5732675944   10.714311232   9.482976419
   364.96467186   9.5733494158   10.709789586   9.4830186002
   365.01467186   9.5734326433   10.705278428   9.4830622367
   365.06467186   9.5735175499   10.700778059   9.4831075899
   365.11467186   9.5736043849   10.696288759   9.4831548893
   365.16467186   9.5736928546   10.691810199   9.4832038313
   365.21467186   9.5737826011   10.687342121   9.4832540601
   365.26467186   9.5738733803   10.682884317   9.4833053313
   365.31467186   9.573965735   10.678437195   9.483358268
   365.36467186   9.5740598419   10.674000911   9.4834130437
   365.41467186   9.5741553823   10.669575221   9.4834693059
   365.46467186   9.5742520344   10.665159866   9.4835267174
   365.51467186   9.5743495956   10.660754425   9.4835850692
   365.56467186   9.5744479383   10.656359179   9.4836442336
   365.61467186   9.5745476138   10.651974693   9.4837047459
   365.66467186   9.5746488536   10.647601158   9.4837668472
   365.71467186   9.5747513684   10.643238232   9.4838302473
   365.76467186   9.5748548649   10.638885622   9.4838946491
   365.81467186   9.5749591567   10.634543226   9.4839598679
   365.86467186   9.5750641251   10.630210842   9.4840257878
   365.91467186   9.5751701386   10.625888692   9.484092834
   365.96467186   9.575277303   10.621576943   9.4841611125
   366.01467186   9.5753854034   10.617275455   9.4842303852
   366.06467186   9.5754942296   10.612984202   9.4843004279
   366.11467186   9.5756036433   10.608702964   9.4843710991
   366.16467186   9.5757135658   10.604431702   9.4844423202
   366.21467186   9.5758239455   10.600170398   9.4845140375
   366.26467186   9.5759351446   10.595919376   9.484586589
   366.31467186   9.5760472469   10.591678688   9.484660048
   366.36467186   9.576160071   10.587448239   9.4847342337
   366.41467186   9.576273447   10.583227853   9.4848089804
   366.46467186   9.5763872632   10.579017483   9.4848841834
   366.51467186   9.5765014566   10.574817081   9.4849597865
   366.56467186   9.5766160627   10.570626556   9.4850359071
   366.61467186   9.5767310441   10.566445894   9.485112503
   366.66467186   9.5768463386   10.562275111   9.4851894815
   366.71467186   9.5769619012   10.55811422   9.4852667809
   366.76467186   9.5770777017   10.553963219   9.485344363
   366.81467186   9.5771937149   10.549822099   9.4854221967
   366.86467186   9.5773100541   10.545690936   9.4855003495
   366.91467186   9.5774266976   10.541569728   9.4855787948
   366.96467186   9.5775435767   10.537458454   9.4856574751
   367.01467186   9.5776605943   10.533356968   9.4857363607
   367.06467186   9.5777777173   10.529265266   9.4858154222
   367.11467186   9.5778948754   10.525183305   9.4858945615
   367.16467186   9.5780120162   10.521111041   9.48597372
   367.21467186   9.578129124   10.517048489   9.4860528822
   367.26467186   9.5782461748   10.51299565   9.4861320238
   367.31467186   9.5783631424   10.508952514   9.4862111181
   367.36467186   9.5784799987   10.504919063   9.4862901374
   367.41467186   9.5785967142   10.500895282   9.4863690528
   367.46467186   9.5787132619   10.496881163   9.4864478369
   367.51467186   9.5788296146   10.492876687   9.4865264626
   367.56467186   9.5789457446   10.488881845   9.4866049031
   367.61467186   9.5790616223   10.48489662   9.486683127
   367.66467186   9.5791772203   10.480920999   9.4867611065
   367.71467186   9.5792925152   10.476954976   9.4868388191
   367.76467186   9.5794074816   10.472998546   9.4869162396
   367.81467186   9.5795220915   10.469051698   9.4869933398
   367.86467186   9.5796364061   10.465114513   9.4870701782
   367.91467186   9.5797503524   10.461186931   9.4871466823
   367.96467186   9.5798638326   10.457268833   9.487222756
   368.01467186   9.5799768252   10.453360221   9.4872983812
   368.06467186   9.5800893243   10.449461105   9.4873735511
   368.11467186   9.5802014189   10.445571635   9.4874483514
   368.16467186   9.5803130213   10.44169172   9.4875226899
   368.21467186   9.5804240246   10.437821249   9.4875964609
   368.26467186   9.5805344182   10.433960241   9.4876696613
   368.31467186   9.5806443144   10.430108814   9.4877424023
   368.36467186   9.5807538232   10.426267135   9.4878147883
   368.41467186   9.5808626798   10.422434905   9.4878865511
   368.46467186   9.5809707318   10.418611958   9.4879575433
   368.51467186   9.581078048   10.414798421   9.4880278474
   368.56467186   9.5811847857   10.410994489   9.4880976107
   368.61467186   9.5812908116   10.407200011   9.4881666807
   368.66467186   9.5813959891   10.403414842   9.4882349243
   368.71467186   9.5815003809   10.399639102   9.4883024266
   368.76467186   9.5816041462   10.395873265   9.4883693472
   368.81467186   9.5817074169   10.392117126   9.4884358051
   368.86467186   9.5818102648   10.38837074   9.4885018669
   368.91467186   9.5819121051   10.384633464   9.48856694
   368.96467186   9.5820127048   10.380905118   9.4886308037
   369.01467186   9.5821123101   10.377186058   9.4886937129
   369.06467186   9.5822111697   10.373476639   9.4887559145
   369.11467186   9.5823094391   10.369776992   9.4888175653
   369.16467186   9.5824067254   10.366086689   9.4888782531
   369.21467186   9.5825028175   10.362405489   9.4889377708
   369.26467186   9.5825979266   10.358733619   9.4889963372
   369.31467186   9.5826922929   10.355071437   9.4890541888
   369.36467186   9.58278572   10.351418745   9.4891111298
   369.41467186   9.582878012   10.347775317   9.4891669714
   369.46467186   9.5829693441   10.344141315   9.4892218885
   369.51467186   9.5830599331   10.34051708   9.4892760956
   369.56467186   9.5831494431   10.336902232   9.4893292469
   369.61467186   9.5832376607   10.333296515   9.4893811355
   369.66467186   9.5833248074   10.329700189   9.4894319867
   369.71467186   9.5834111354   10.326113588   9.4894820511
   369.76467186   9.5834963837   10.322536439   9.4895310597
   369.81467186   9.5835803389   10.318968519   9.4895788051
   369.86467186   9.5836632015   10.31541004   9.4896254944
   369.91467186   9.5837452182   10.31186119   9.4896713668
   369.96467186   9.5838265479   10.308322328   9.4897165746
   370.01467186   9.5839065775   10.304792772   9.4897605051
   370.06467186   9.5839850251   10.301272167   9.489802889
   370.11467186   9.5840621941   10.297760867   9.4898440305
   370.16467186   9.5841384086   10.294259208   9.4898842515
   370.21467186   9.5842138723   10.290767505   9.4899237459
   370.26467186   9.5842881421   10.287285326   9.4899620599
   370.31467186   9.5843609177   10.283812312   9.4899989024
   370.36467186   9.5844322401   10.280348476   9.4900343306
   370.41467186   9.5845023949   10.276894156   9.4900686293
   370.46467186   9.5845716442   10.273449596   9.4901020508
   370.51467186   9.5846401286   10.270015059   9.4901347266
   370.56467186   9.5847071262   10.266589784   9.4901659124
   370.61467186   9.5847723748   10.263173497   9.490195371
   370.66467186   9.5848362215   10.259766578   9.4902234585
   370.71467186   9.5848990245   10.256369395   9.4902505338
   370.76467186   9.5849606994   10.252981862   9.4902765114
   370.81467186   9.5850210073   10.24960373   9.4903011517
   370.86467186   9.5850801314   10.246235226   9.4903246408
   370.91467186   9.5851383192   10.242876659   9.4903472214
   370.96467186   9.5851951167   10.239527524   9.4903684183
   371.01467186   9.5852502829   10.23618755   9.4903880044
   371.06467186   9.5853041055   10.232857065   9.4904062746
   371.11467186   9.5853569066   10.229536431   9.4904235543
   371.16467186   9.5854088829   10.226225905   9.4904400289
   371.21467186   9.5854594904   10.222924924   9.490455152
   371.26467186   9.5855084179   10.219633156   9.4904686266
   371.31467186   9.5855559611   10.216350922   9.4904807454
   371.36467186   9.5856024585   10.213078596   9.4904918503
   371.41467186   9.5856476599   10.209815877   9.4905016712
   371.46467186   9.5856913112   10.206562511   9.4905099561
   371.51467186   9.5857336519   10.203318783   9.4905169543
   371.56467186   9.5857749742   10.200085021   9.4905229577
   371.61467186   9.585815457   10.196861461   9.4905281472
   371.66467186   9.5858544398   10.1936474   9.4905318488
   371.71467186   9.5858916177   10.190442493   9.4905337721
   371.76467186   9.5859273319   10.187247112   9.4905342646
   371.81467186   9.5859619464   10.184061652   9.4905336856
   371.86467186   9.5859953034   10.180885964   9.4905318585
   371.91467186   9.5860271671   10.177719797   9.4905285498
   371.96467186   9.5860577534   10.174563425   9.4905239825
   372.01467186   9.5860873383   10.171417142   9.4905184403
   372.06467186   9.5861155202   10.168280483   9.4905115084
   372.11467186   9.5861420549   10.165153225   9.4905029531
   372.16467186   9.5861672268   10.162035677   9.4904930671
   372.21467186   9.5861912737   10.158928104   9.4904820805
   372.26467186   9.5862139113   10.155830245   9.4904696983
   372.31467186   9.5862352864   10.15274226   9.4904560678
   372.36467186   9.5862553456   10.149664064   9.490441145
   372.41467186   9.5862738978   10.14659544   9.4904247438
   372.46467186   9.5862911835   10.143536638   9.4904070982
   372.51467186   9.5863074891   10.140487983   9.4903884896
   372.56467186   9.5863229876   10.13744969   9.4903690879
   372.61467186   9.5863371081   10.134421205   9.4903483031
   372.66467186   9.5863495343   10.131402183   9.4903258358
   372.71467186   9.5863605686   10.128392901   9.490301998
   372.76467186   9.5863705578   10.125393757   9.4902771367
   372.81467186   9.5863793001   10.122404526   9.4902510498
   372.86467186   9.586386572   10.119424963   9.4902235154
   372.91467186   9.5863925978   10.116455327   9.4901947598
   372.96467186   9.586397648   10.113495929   9.4901650546
   373.01467186   9.5864013576   10.11054639   9.4901340064
   373.06467186   9.5864035009   10.107606456   9.4901014024
   373.11467186   9.5864043469   10.104676425   9.4900675234
   373.16467186   9.5864040095   10.101756448   9.4900324927
   373.21467186   9.5864023264   10.098846313   9.489996126
   373.26467186   9.586399477   10.095946208   9.4899586012
   373.31467186   9.5863957026   10.093056401   9.4899201687
   373.36467186   9.5863911559   10.090177078   9.4898809802
   373.41467186   9.5863852194   10.087307569   9.4898404148
   373.46467186   9.5863776234   10.084447589   9.4897982107
   373.51467186   9.5863686862   10.081597456   9.4897546861
   373.56467186   9.586358719   10.078757524   9.4897101499
   373.61467186   9.5863475347   10.075927636   9.4896644091
   373.66467186   9.5863352593   10.073107936   9.4896175883
   373.71467186   9.5863221154   10.07029866   9.4895699168
   373.76467186   9.5863076728   10.067499259   9.4895209542
   373.81467186   9.5862917194   10.064709472   9.4894704989
   373.86467186   9.5862745297   10.061929625   9.4894188306
   373.91467186   9.5862563981   10.059160053   9.4893662399
   373.96467186   9.5862375104   10.056400982   9.4893129067
   374.01467186   9.5862174008   10.053652008   9.4892583517
   374.06467186   9.5861957925   10.050912815   9.4892023125
   374.11467186   9.5861729502   10.048183646   9.4891450623
   374.16467186   9.5861491803   10.0454648   9.4890869058
   374.21467186   9.5861243276   10.042756039   9.4890276702
   374.26467186   9.5860981858   10.040057145   9.4889671532
   374.31467186   9.586070945   10.037368352   9.4889055523
   374.36467186   9.5860428486   10.034689927   9.4888431151
   374.41467186   9.586014044   10.032022044   9.4887799842
   374.46467186   9.5859839966   10.029364176   9.4887156175
   374.51467186   9.5859524718   10.02671604   9.4886497899
   374.56467186   9.5859197506   10.024077919   9.4885827857
   374.61467186   9.5858861358   10.021450123   9.4885149084
   374.66467186   9.5858518127   10.018832856   9.4884463352
   374.71467186   9.5858164454   10.016225754   9.4883767176
   374.76467186   9.5857797889   10.013628488   9.4883058208
   374.81467186   9.5857420436   10.011041292   9.4882338568
   374.86467186   9.5857034635   10.008464446   9.4881610734
   374.91467186   9.5856637895   10.005897709   9.4880871972
   374.96467186   9.585622868   10.003340894   9.4880120856
   375.01467186   9.5855809159   10.000794217   9.4879359612
   375.06467186   9.5855381735   9.998257932   9.4878590663
   375.11467186   9.5854944784   9.9957318487   9.487781223
   375.16467186   9.5854496768   9.9932157988   9.4877022806
   375.21467186   9.5854039344   9.9907099369   9.4876224154
   375.26467186   9.5853574571   9.9882144671   9.4875418314
   375.31467186   9.5853103829   9.9857295587   9.4874606608
   375.36467186   9.5852622419   9.983254707   9.4873784254
   375.41467186   9.5852128241   9.9807896539   9.4872949303
   375.46467186   9.5851623759   9.9783346511   9.487210426
   375.51467186   9.5851111607   9.9758899691   9.4871251758
   375.56467186   9.585059345   9.9734557934   9.4870393389
   375.61467186   9.585006669   9.9710318507   9.486952637
   375.66467186   9.5849529243   9.968617896   9.4868648715
   375.71467186   9.5848982821   9.9662141001   9.48677622
   375.76467186   9.5848429571   9.9638206838   9.4866869005
   375.81467186   9.5847867315   9.9614373908   9.486596694
   375.86467186   9.5847294486   9.9590640358   9.4865054477
   375.91467186   9.5846712892   9.9567008085   9.4864133458
   375.96467186   9.5846124632   9.9543479305   9.4863205941
   376.01467186   9.5845528324   9.9520052648   9.4862270359
   376.06467186   9.5844922637   9.9496726325   9.4861325429
   376.11467186   9.5844309061   9.9473501744   9.4860372707
   376.16467186   9.5843689381   9.9450380806   9.4859414017
   376.21467186   9.5843064721   9.9427364495   9.485845045
   376.26467186   9.5842431508   9.9404448681   9.4857478398
   376.31467186   9.5841787956   9.9381631421   9.4856496189
   376.36467186   9.5841136007   9.935891455   9.4855505819
   376.41467186   9.5840477783   9.933630028   9.4854509343
   376.46467186   9.5839814632   9.9313789979   9.4853508059
   376.51467186   9.5839144007   9.9291381039   9.4852499284
   376.56467186   9.5838464294   9.9269071412   9.4851481481
   376.61467186   9.5837777087   9.9246862593   9.4850456308
   376.66467186   9.5837083901   9.9224755929   9.4849425258
   376.71467186   9.5836383184   9.9202749716   9.4848386773
   376.76467186   9.5835675751   9.9180844644   9.484734167
   376.81467186   9.5834963091   9.9159042066   9.4846291473
   376.86467186   9.5834243447   9.9137339775   9.4845234384
   376.91467186   9.5833515856   9.9115736485   9.4844169494
   376.96467186   9.5832781724   9.9094233595   9.4843098238
   377.01467186   9.5832042613   9.9072832725   9.4842022148
   377.06467186   9.5831297319   9.9051532778   9.4840939911
   377.11467186   9.5830544756   9.9030332306   9.4839850473
   377.16467186   9.5829786121   9.9009232329   9.4838755084
   377.21467186   9.5829022818   9.8988234117   9.4837655175
   377.26467186   9.5828255782   9.8967338451   9.4836551648
   377.31467186   9.5827482534   9.8946542278   9.4835441971
   377.36467186   9.5826701683   9.8925843835   9.4834324825
   377.41467186   9.5825914648   9.8905244496   9.4833201648
   377.46467186   9.5825123017   9.8884745863   9.483207403
   377.51467186   9.5824326287   9.8864347477   9.4830941389
   377.56467186   9.5823523461   9.8844048   9.4829802722
   377.61467186   9.5822715457   9.8823848165   9.4828658995
   377.66467186   9.5821903487   9.8803748996   9.4827511419
   377.71467186   9.582108831   9.8783751121   9.482636076
   377.76467186   9.582026763   9.8763851771   9.4825204676
   377.81467186   9.5819440174   9.8744049156   9.4824041939
   377.86467186   9.5818607213   9.8724344487   9.4822873849
   377.91467186   9.581777021   9.870473916   9.482170186
   377.96467186   9.5816930078   9.8685234191   9.4820526851
   378.01467186   9.5816085513   9.8665828063   9.4819347471
   378.06467186   9.5815235431   9.8646519199   9.4818162669
   378.11467186   9.5814380751   9.8627308294   9.481697338
   378.16467186   9.5813522638   9.8608196425   9.4815780779
   378.21467186   9.5812660179   9.8589182084   9.481458392
   378.26467186   9.5811792581   9.8570264181   9.4813382039
   378.31467186   9.5810920728   9.8551443488   9.4812176043
   378.36467186   9.5810045658   9.8532720423   9.4810966969
   378.41467186   9.580916811   9.8514096787   9.4809755538
   378.46467186   9.5808286626   9.849557056   9.480854027
   378.51467186   9.5807400181   9.8477140213   9.4807320141
   378.56467186   9.5806509409   9.8458806004   9.4806095847
   378.61467186   9.5805615353   9.8440568566   9.4804868433
   378.66467186   9.5804718797   9.8422428616   9.4803638637
   378.71467186   9.5803820128   9.8404386127   9.4802406843
   378.76467186   9.5802917211   9.8386438473   9.4801170956
   378.81467186   9.5802009476   9.8368584845   9.4799930304
   378.86467186   9.5801098055   9.8350826327   9.479868602
   378.91467186   9.5800183928   9.8333164105   9.4797439114
   378.96467186   9.5799267656   9.831559803   9.4796190227
   379.01467186   9.579834961   9.8298128164   9.4794939707
   379.06467186   9.5797428422   9.8280752862   9.4793686112
   379.11467186   9.5796503319   9.8263470985   9.4792428714
   379.16467186   9.5795575043   9.8246283106   9.4791168276
   379.21467186   9.5794644421   9.8229190126   9.4789905631
   379.26467186   9.5793711984   9.8212192035   9.4788641301
   379.31467186   9.5792778067   9.8195288932   9.4787375627
   379.36467186   9.5791841213   9.8178478986   9.478610721
   379.41467186   9.5790900881   9.8161761353   9.4784835411
   379.46467186   9.5789957829   9.8145136593   9.4783560972
   379.51467186   9.5789012794   9.8128605373   9.478228465
   379.56467186   9.5788066237   9.8112167815   9.4781006941
   379.61467186   9.5787118453   9.8095823831   9.4779728134
   379.66467186   9.5786168289   9.8079571802   9.4778447115
   379.71467186   9.5785215203   9.8063410805   9.4777163299
   379.76467186   9.5784259833   9.8047341354   9.4775877288
   379.81467186   9.5783302815   9.8031363966   9.4774589738
   379.86467186   9.5782344559   9.8015478763   9.4773301072
   379.91467186   9.5781385313   9.7999685608   9.4772011557
   379.96467186   9.578042409   9.7983983151   9.4770720312
   380.01467186   9.5779460545   9.7968370658   9.4769426855
   380.06467186   9.5778495219   9.7952848482   9.4768131665
   380.11467186   9.5777528624   9.7937416988   9.4766835272
   380.16467186   9.5776561076   9.7922076209   9.4765538048
   380.21467186   9.577559278   9.7906825933   9.4764240207
   380.26467186   9.5774622981   9.7891664952   9.4762941048
   380.31467186   9.5773651194   9.787659237   9.4761640085
   380.36467186   9.5772677861   9.7861608406   9.4760337718
   380.41467186   9.5771703442   9.7846713524   9.4759034404
   380.46467186   9.5770728262   9.7831907564   9.4757730459
   380.51467186   9.5769752529   9.7817190413   9.4756426077
   380.56467186   9.5768775681   9.7802561174   9.47551208
   380.61467186   9.576779752   9.7788019274   9.4753814324
   380.66467186   9.5766818388   9.777356487   9.475250694
   380.71467186   9.5765838622   9.7759197949   9.4751199009
   380.76467186   9.5764858452   9.7744918582   9.4749890748
   380.81467186   9.5763877655   9.7730725949   9.4748582044
   380.86467186   9.5762896211   9.7716619858   9.4747272941
   380.91467186   9.5761914316   9.7702600147   9.4745963577
   380.96467186   9.5760932132   9.7688666626   9.4744654082
   381.01467186   9.5759949798   9.7674819171   9.4743344527
   381.06467186   9.57589667   9.7661056607   9.4742034339
   381.11467186   9.5757982579   9.7647378298   9.4740723233
   381.16467186   9.5756997728   9.76337844   9.4739411522
   381.21467186   9.5756012424   9.7620275046   9.4738099513
   381.26467186   9.5755026874   9.760685012   9.4736787389
   381.31467186   9.5754041212   9.7593509381   9.4735475278
   381.36467186   9.5753055513   9.7580252566   9.4734163263
   381.41467186   9.5752069758   9.7567079323   9.4732851378
   381.46467186   9.575108365   9.7553989212   9.4731539313
   381.51467186   9.5750097266   9.7540981323   9.4730227112
   381.56467186   9.5749110804   9.7528055748   9.4728914953
   381.61467186   9.574812439   9.7515212373   9.4727602947
   381.66467186   9.574713816   9.7502451135   9.4726291334
   381.71467186   9.5746151958   9.7489771552   9.4724979944
   381.76467186   9.5745165802   9.7477173409   9.4723668764
   381.81467186   9.574417979   9.7464656441   9.4722357856
   381.86467186   9.5743193996   9.7452220422   9.4721047293
   381.91467186   9.5742208471   9.7439864854   9.4719737136
   381.96467186   9.5741223323   9.7427589398   9.4718427599
   382.01467186   9.5740238374   9.7415393331   9.4717118417
   382.06467186   9.5739253617   9.7403276699   9.4715809526
   382.11467186   9.5738269134   9.7391239323   9.4714501001
   382.16467186   9.5737284996   9.7379281091   9.4713192999
   382.21467186   9.5736301253   9.7367401692   9.471188556
   382.26467186   9.5735317936   9.7355600813   9.4710578695
   382.31467186   9.5734335077   9.7343877945   9.4709272428
   382.36467186   9.5733353006   9.7332232875   9.4707967182
   382.41467186   9.5732371578   9.7320665299   9.4706662747
   382.46467186   9.5731390679   9.7309174517   9.4705358957
   382.51467186   9.5730410286   9.7297760374   9.4704055789
   382.56467186   9.5729430388   9.7286422509   9.4702753227
   382.61467186   9.5728451001   9.7275161049   9.4701451439
   382.66467186   9.5727472154   9.726397547   9.4700150422
   382.71467186   9.5726493871   9.7252865314   9.4698850128
   382.76467186   9.572551647   9.7241830563   9.4697550899
   382.81467186   9.5724539962   9.7230870731   9.4696252706
   382.86467186   9.5723564224   9.721998565   9.4694955405
   382.91467186   9.5722589205   9.7209174635   9.4693658937
   382.96467186   9.5721615152   9.7198437519   9.4692363613
   383.01467186   9.5720641952   9.7187774041   9.4691069301
   383.06467186   9.5719669496   9.7177183732   9.4689775852
   383.11467186   9.5718697732   9.716666635   9.468848321
   383.16467186   9.5717726647   9.7156224207   9.4687191361
   383.21467186   9.5716756202   9.7145852655   9.4685900269
   383.26467186   9.5715787115   9.7135552067   9.4684610829
   383.31467186   9.571481927   9.7125322923   9.4683322942
   383.36467186   9.5713852404   9.7115165283   9.468203627
   383.41467186   9.5712886074   9.7105078722   9.4680750238
   383.46467186   9.5711920221   9.7095062356   9.4679464757
   383.51467186   9.5710954947   9.7085116154   9.467817995
   383.56467186   9.5709990332   9.7075239597   9.4676895915
   383.61467186   9.5709027545   9.7065433173   9.467561402
   383.66467186   9.5708066556   9.7055697477   9.4674334235
   383.71467186   9.5707106927   9.7046031901   9.467305604
   383.76467186   9.5706148375   9.7036435733   9.4671779098
   383.81467186   9.5705190716   9.7026907817   9.4670503202
   383.86467186   9.570423348   9.7017446813   9.4669227822
   383.91467186   9.5703277063   9.7008053094   9.4667953339
   383.96467186   9.57023216   9.6998726531   9.4666679881
   384.01467186   9.570136703   9.6989466955   9.4665407404
   384.06467186   9.5700413315   9.6980273813   9.4664135885
   384.11467186   9.569946136   9.697114816   9.4662866481
   384.16467186   9.5698511119   9.6962089607   9.4661599141
   384.21467186   9.569756222   9.6953097657   9.4660333398
   384.26467186   9.5696614416   9.6944171471   9.4659068959
   384.31467186   9.5695667545   9.6935310348   9.4657805628
   384.36467186   9.5694721462   9.6926513459   9.4656543141
   384.41467186   9.5693776165   9.6917780349   9.465528148
   384.46467186   9.5692831662   9.690911122   9.4654020682
   384.51467186   9.5691887999   9.6900505272   9.4652760813
   384.56467186   9.5690946378   9.6891963892   9.4651503346
   384.61467186   9.5690006744   9.6883487321   9.465024822
   384.66467186   9.5689068637   9.6875074149   9.464899488
   384.71467186   9.5688131326   9.6866724571   9.4647742421
   384.76467186   9.5687194664   9.6858435515   9.4646490668
   384.81467186   9.568625929   9.685020779   9.4645240496
   384.86467186   9.568532528   9.684204168   9.4643991931
   384.91467186   9.5684392482   9.6833937455   9.4642744701
   384.96467186   9.5683460747   9.6825894126   9.4641498634
   385.01467186   9.5682530018   9.6817911387   9.4640253669
   385.06467186   9.5681600227   9.6809988915   9.4639009768
   385.11467186   9.5680672134   9.6802127137   9.4637767835
   385.16467186   9.5679745711   9.6794325797   9.4636527823
   385.21467186   9.5678820611   9.6786583706   9.4635289344
   385.26467186   9.5677896648   9.677890073   9.4634052153
   385.31467186   9.5676973669   9.6771276369   9.463281611
   385.36467186   9.567605205   9.6763710801   9.463158168
   385.41467186   9.567513176   9.6756203593   9.4630348791
   385.46467186   9.5674212581   9.6748754143   9.4629117199
   385.51467186   9.5673294673   9.6741362305   9.4627887019
   385.56467186   9.5672377962   9.6734027745   9.4626658147
   385.61467186   9.567146229   9.6726750255   9.4625430433
   385.66467186   9.5670547589   9.6719529006   9.4624203808
   385.71467186   9.5669633809   9.6712363737   9.4622978267
   385.76467186   9.5668721794   9.6705255305   9.4621754825
   385.81467186   9.5667811494   9.6698203209   9.4620533407
   385.86467186   9.5666902536   9.6691206788   9.4619313574
   385.91467186   9.5665994689   9.6684265429   9.4618095048
   385.96467186   9.5665087784   9.6677378658   9.4616877647
   386.01467186   9.5664181761   9.6670545948   9.461566129
   386.06467186   9.5663276835   9.6663767395   9.4614446125
   386.11467186   9.5662372986   9.6657042108   9.4613232121
   386.16467186   9.5661470117   9.6650369878   9.4612019171
   386.21467186   9.5660568879   9.664375159   9.461080813
   386.26467186   9.5659669192   9.6637186831   9.4609598933
   386.31467186   9.565877076   9.6630675102   9.4608391205
   386.36467186   9.5657873371   9.6624215761   9.4607184724
   386.41467186   9.5656976907   9.6617808742   9.4605979344
   386.46467186   9.5656081296   9.6611453019   9.460477501
   386.51467186   9.5655186523   9.6605148179   9.4603571706
   386.56467186   9.5654292562   9.6598894093   9.4602369417
   386.61467186   9.5653400219   9.6592691075   9.4601168921
   386.66467186   9.5652509604   9.6586539371   9.4599970273
   386.71467186   9.5651620387   9.6580437855   9.4598773119
   386.76467186   9.5650732313   9.6574386318   9.4597577198
   386.81467186   9.5649845217   9.6568384694   9.4596382366
   386.86467186   9.5648959044   9.6562432082   9.4595188594
   386.91467186   9.5648073743   9.6556528266   9.459399587
   386.96467186   9.5647189331   9.6550673028   9.459280422
   387.01467186   9.5646306634   9.654486803   9.4591614777
   387.06467186   9.5645425564   9.6539111647   9.4590427436
   387.11467186   9.5644545769   9.6533403227   9.4589241691
   387.16467186   9.5643666529   9.6527741766   9.4588056558
   387.21467186   9.564278772   9.6522127023   9.4586871866
   387.26467186   9.5641909475   9.651655854   9.4585687789
   387.31467186   9.56410319   9.651103674   9.4584504488
   387.36467186   9.5640156104   9.650556245   9.4583323311
   387.41467186   9.5639282046   9.6500135331   9.4582144218
   387.46467186   9.5638409315   9.6494754767   9.4580966704
   387.51467186   9.5637537621   9.6489419969   9.4579790418
   387.56467186   9.563666678   9.6484130341   9.4578615145
   387.61467186   9.5635796385   9.6478885045   9.4577440376
   387.66467186   9.5634926658   9.6473684354   9.457626634
   387.71467186   9.5634057711   9.6468527719   9.4575093159
   387.76467186   9.5633189537   9.6463415271   9.4573920858
   387.81467186   9.5632322123   9.6458346734   9.4572749435
   387.86467186   9.5631456413   9.6453323036   9.457158012
   387.91467186   9.5630592351   9.6448343707   9.4570412852
   387.96467186   9.5629729156   9.644340753   9.456924669
   388.01467186   9.56288666   9.6438514102   9.4568081324
   388.06467186   9.5628004673   9.6433663172   9.4566916726
   388.11467186   9.5627143402   9.6428854421   9.4565752921
   388.16467186   9.562628328   9.6424088018   9.4564590503
   388.21467186   9.5625424288   9.6419363778   9.4563429434
   388.26467186   9.5624566238   9.6414680528   9.4562269462
   388.31467186   9.5623708997   9.6410039049   9.4561110423
   388.36467186   9.5622852477   9.6405439048   9.4559952214
   388.41467186   9.5621996847   9.6400880068   9.455879512
   388.46467186   9.5621142073   9.6396361683   9.4557639102
   388.51467186   9.5620288047   9.6391883691   9.4556484017
   388.56467186   9.5619434705   9.6387445418   9.4555329786
   388.61467186   9.5618582022   9.6383046886   9.4554176407
   388.66467186   9.5617729983   9.6378687892   9.4553023841
   388.71467186   9.5616879273   9.6374368932   9.4551872885
   388.76467186   9.5616029853   9.6370089694   9.455072348
   388.81467186   9.5615181443   9.6365849594   9.454957527
   388.86467186   9.5614333847   9.6361648068   9.4548428029
   388.91467186   9.5613486497   9.6357484405   9.4547281181
   388.96467186   9.5612639365   9.6353358218   9.4546134683
   389.01467186   9.5611792604   9.634926929   9.4544988691
   389.06467186   9.5610946313   9.6345217781   9.4543843293
   389.11467186   9.5610101502   9.6341205052   9.4542699689
   389.16467186   9.5609258146   9.6337230065   9.4541557846
   389.21467186   9.5608415872   9.6333292341   9.4540417301
   389.26467186   9.5607574416   9.6329391323   9.4539277756
   389.31467186   9.5606732923   9.6325525696   9.453813828
   389.36467186   9.5605891365   9.6321695437   9.4536998829
   389.41467186   9.5605049986   9.631790081   9.4535859657
   389.46467186   9.5604209825   9.6314142688   9.4534721987
   389.51467186   9.5603370932   9.6310421103   9.4533585858
   389.56467186   9.5602532992   9.6306735096   9.453245089
   389.61467186   9.56016958   9.6303084113   9.4531316841
   389.66467186   9.5600858807   9.6299467189   9.4530183127
   389.71467186   9.5600021986   9.6295884337   9.4529049722
   389.76467186   9.559918547   9.6292335433   9.4527916758
   389.81467186   9.5598349372   9.6288820779   9.4526784358
   389.86467186   9.5597513752   9.6285340201   9.4525652584
   389.91467186   9.5596679533   9.6281894341   9.4524522591
   389.96467186   9.5595846684   9.6278484445   9.4523394319
   390.01467186   9.5595014806   9.6275107455   9.4522267257
   390.06467186   9.5594183685   9.6271762922   9.4521141131
   390.11467186   9.5593352271   9.6268449953   9.4520014748
   390.16467186   9.5592520522   9.626516862   9.4518888056
   390.21467186   9.559168942   9.6261919854   9.4517762217
   390.26467186   9.5590859129   9.6258703753   9.4516637417
   390.31467186   9.5590029506   9.625551975   9.451551346
   390.36467186   9.5589200432   9.625236771   9.4514390213
   390.41467186   9.5588371838   9.6249247241   9.4513267605
   390.46467186   9.5587543696   9.6246158274   9.4512145623
   390.51467186   9.5586716143   9.624310054   9.4511024577
   390.56467186   9.5585889165   9.6240073539   9.4509904411
   390.61467186   9.5585062702   9.6237077402   9.4508784967
   390.66467186   9.5584236701   9.6234111797   9.4507666153
   390.71467186   9.5583411132   9.6231176714   9.4506547911
   390.76467186   9.5582586008   9.6228271712   9.4505430265
   390.81467186   9.5581761318   9.6225396872   9.4504313196
   390.86467186   9.5580937051   9.6222551953   9.450319666
   390.91467186   9.5580113251   9.6219736564   9.4502080789
   390.96467186   9.55792899   9.6216950589   9.4500965568
   391.01467186   9.557846697   9.6214193777   9.4499850926
   391.06467186   9.5577644438   9.6211466017   9.4498736847
   391.11467186   9.5576822292   9.6208767139   9.4497623316
   391.16467186   9.5576000534   9.6206096953   9.4496510357
   391.21467186   9.5575179441   9.6203455222   9.4495398391
   391.26467186   9.5574359018   9.6200841953   9.449428738
   391.31467186   9.5573539155   9.6198256975   9.4493177123
   391.36467186   9.55727195   9.6195699662   9.4492067185
   391.41467186   9.5571900009   9.619316979   9.4490957503
   391.46467186   9.5571080755   9.6190667304   9.4489848176
   391.51467186   9.5570261789   9.6188192048   9.4488739283
   391.56467186   9.5569443147   9.6185744029   9.4487630898
   391.61467186   9.5568625278   9.6183322958   9.4486523647
   391.66467186   9.5567808192   9.6180929405   9.4485417494
   391.71467186   9.5566991721   9.6178562693   9.4484312174
   391.76467186   9.5566175739   9.6176222793   9.4483207485
   391.81467186   9.5565359595   9.6173908606   9.4482102714
   391.86467186   9.5564543287   9.6171620094   9.4480997871
   391.91467186   9.5563727029   9.6169357256   9.447989318
   391.96467186   9.5562911628   9.6167120618   9.4478789643
   392.01467186   9.5562097129   9.6164910115   9.4477687296
   392.06467186   9.5561283296   9.6162725399   9.4476585816
   392.11467186   9.556046996   9.6160566185   9.4475485003
   392.16467186   9.5559656534   9.6158431589   9.4474384244
   392.21467186   9.5558843003   9.615632145   9.4473283511
   392.26467186   9.5558029542   9.6154235859   9.4472182996
   392.31467186   9.555721676   9.6152175247   9.44710834
   392.36467186   9.5556404696   9.6150139388   9.4469984743
   392.41467186   9.5555593174   9.614812803   9.446888681
   392.46467186   9.5554782071   9.6146140915   9.4467789461
   392.51467186   9.5553971308   9.6144177871   9.4466692619
   392.56467186   9.5553160849   9.6142238742   9.4465596248
   392.61467186   9.5552350434   9.6140322885   9.4464500192
   392.66467186   9.5551540071   9.6138430312   9.4463404452
   392.71467186   9.5550729862   9.613656099   9.4462309062
   392.76467186   9.55499203   9.6134715144   9.4461214489
   392.81467186   9.5549111402   9.6132892633   9.446012073
   392.86467186   9.554830301   9.6131093223   9.4459027612
   392.91467186   9.5547495019   9.6129316724   9.4457935041
   392.96467186   9.5546687152   9.6127562686   9.4456842865
   393.01467186   9.5545879392   9.6125830935   9.445575105
   393.06467186   9.5545071808   9.612412139   9.4454659617
   393.11467186   9.5544264456   9.6122434023   9.4453568583
   393.16467186   9.5543457753   9.6120768979   9.4452478377
   393.21467186   9.5542651675   9.6119126037   9.445138898
   393.26467186   9.5541846079   9.6117505001   9.4450300227
   393.31467186   9.5541040874   9.6115905632   9.4449212014
   393.36467186   9.5540235999   9.6114327829   9.4448124275
   393.41467186   9.5539431159   9.6112771168   9.4447036857
   393.46467186   9.5538626348   9.6111235432   9.4445949749
   393.51467186   9.5537821676   9.6109720642   9.4444862998
   393.56467186   9.5537017645   9.610822585   9.4443777066
   393.61467186   9.5536214273   9.6106752686   9.4442691941
   393.66467186   9.5535411429   9.6105301013   9.4441607455
   393.71467186   9.5534608855   9.610387014   9.444052348
   393.76467186   9.5533806489   9.6102459177   9.4439439953
   393.81467186   9.5533004361   9.61010686   9.4438356853
   393.86467186   9.5532202493   9.6099698274   9.4437274176
   393.91467186   9.5531401151   9.609834819   9.4436192257
   393.96467186   9.5530600332   9.6097018126   9.4435111073
   394.01467186   9.5529799941   9.609570787   9.4434030487
   394.06467186   9.5528999908   9.6094417272   9.4432950425
   394.11467186   9.5528200197   9.6093146208   9.4431870833
   394.16467186   9.5527400794   9.6091894477   9.4430791818
   394.21467186   9.5526601686   9.6090661894   9.4429713359
   394.26467186   9.5525802868   9.6089448374   9.4428635397
   394.31467186   9.5525004336   9.6088253854   9.4427557908
   394.36467186   9.5524206419   9.6087078525   9.4426481237
   394.41467186   9.5523409107   9.6085922173   9.442540535
   394.46467186   9.5522612269   9.6084784601   9.4424330101
   394.51467186   9.5521815823   9.6083665659   9.4423255388
   394.56467186   9.5521019615   9.6082565035   9.4422181191
   394.61467186   9.5520223626   9.6081482666   9.4421107482
   394.66467186   9.5519427889   9.6080418345   9.4420034241
   394.71467186   9.5518632773   9.6079372209   9.4418961809
   394.76467186   9.5517838268   9.607834431   9.4417890155
   394.81467186   9.5517044239   9.60773344   9.4416819128
   394.86467186   9.5516250595   9.6076342301   9.4415748652
   394.91467186   9.5515457271   9.607536782   9.4414678804
   394.96467186   9.5514664258   9.6074410802   9.4413609545
   395.01467186   9.5513871555   9.6073471145   9.4412540814
   395.06467186   9.5513079459   9.6072549007   9.4411472877
   395.11467186   9.5512287955   9.6071644217   9.4410405689
   395.16467186   9.5511496916   9.6070756581   9.4409339127
   395.21467186   9.5510706266   9.6069885947   9.4408273109
   395.26467186   9.5509916033   9.6069032262   9.4407207816
   395.31467186   9.55091262   9.6068195367   9.4406143229
   395.36467186   9.5508336737   9.6067375095   9.4405079247
   395.41467186   9.550754764   9.6066571455   9.4404015815
   395.46467186   9.5506758902   9.606578419   9.4402952903
   395.51467186   9.5505970961   9.6065013589   9.4401891
   395.56467186   9.5505183786   9.6064259557   9.4400830067
   395.61467186   9.5504397184   9.6063521837   9.4399769892
   395.66467186   9.5503611029   9.6062800244   9.439871034
   395.71467186   9.5502825145   9.6062094486   9.4397651363
   395.76467186   9.5502039512   9.6061404447   9.4396592917
   395.81467186   9.5501254473   9.6060730318   9.4395535281
   395.86467186   9.5500470035   9.6060072038   9.4394478426
   395.91467186   9.5499686084   9.6059429388   9.4393422225
   395.96467186   9.5498902555   9.6058802173   9.4392366621
   396.01467186   9.5498119408   9.6058190248   9.4391311571
   396.06467186   9.5497336996   9.6057593923   9.4390257644
   396.11467186   9.5496555296   9.6057013001   9.4389204797
   396.16467186   9.5495774161   9.6056447378   9.4388152777
   396.21467186   9.5494993489   9.6055896798   9.4387101429
   396.26467186   9.5494213221   9.6055361086   9.4386050655
   396.31467186   9.5493433614   9.6054840436   9.4385000688
   396.36467186   9.5492654635   9.6054334521   9.4383951495
   396.41467186   9.549187617   9.6053843175   9.4382902956
   396.46467186   9.5491098353   9.6053366615   9.4381855432
   396.51467186   9.5490321136   9.6052904721   9.4380808863
   396.56467186   9.5489544424   9.6052457399   9.4379763054
   396.61467186   9.5488768157   9.6052024294   9.4378717905
   396.66467186   9.548799271   9.6051605581   9.4377673752
   396.71467186   9.5487218035   9.6051201156   9.4376630568
   396.76467186   9.548644397   9.6050810823   9.4375588176
   396.81467186   9.5485670536   9.6050434597   9.4374546733
   396.86467186   9.5484897671   9.6050072326   9.4373506158
   396.91467186   9.5484125302   9.6049724017   9.43724663
   396.96467186   9.5483353381   9.6049389264   9.4371427093
   397.01467186   9.5482582375   9.6049068431   9.4370389051
   397.06467186   9.5481812235   9.6048761431   9.4369352136
   397.11467186   9.5481042763   9.6048468004   9.4368316112
   397.16467186   9.5480273875   9.6048188056   9.4367280976
   397.21467186   9.5479505503   9.6047921371   9.4366246634
   397.26467186   9.5478737597   9.6047667765   9.4365212975
   397.31467186   9.5477970604   9.6047427635   9.4364180471
   397.36467186   9.5477204485   9.6047200828   9.4363149069
   397.41467186   9.5476439036   9.6046987177   9.4362118535
   397.46467186   9.5475674127   9.6046786404   9.436108874
   397.51467186   9.547490982   9.6046598532   9.436005993
   397.56467186   9.5474146351   9.6046423652   9.4359032326
   397.61467186   9.5473383642   9.6046261594   9.4358005766
   397.66467186   9.5472621549   9.6046112238   9.4356980038
   397.71467186   9.5471859986   9.6045975294   9.4355955034
   397.76467186   9.5471099377   9.6045851154   9.4354931271
   397.81467186   9.5470339675   9.6045739675   9.4353908685
   397.86467186   9.5469580672   9.6045640564   9.4352887026
   397.91467186   9.546882224   9.6045553635   9.4351866127
   397.96467186   9.5468064461   9.6045478913   9.4350846223
   398.01467186   9.5467307606   9.6045416657   9.4349827614
   398.06467186   9.5466551595   9.604536659   9.4348810133
   398.11467186   9.5465796253   9.6045328625   9.434779355
   398.16467186   9.5465041484   9.6045302371   9.4346777737
   398.21467186   9.5464287659   9.6045288177   9.4345763187
   398.26467186   9.5463534722   9.6045285922   9.4344749832
   398.31467186   9.5462782483   9.6045295334   9.4343737412
   398.36467186   9.5462030809   9.6045316232   9.4342725773
   398.41467186   9.5461279856   9.6045348754   9.4341715232
   398.46467186   9.5460529954   9.6045393017   9.4340706119
   398.51467186   9.5459780993   9.6045449078   9.4339698238
   398.56467186   9.5459032771   9.6045516678   9.4338691316
   398.61467186   9.5458285157   9.6045595421   9.4337685209
   398.66467186   9.5457538523   9.6045685658   9.4336680441
   398.71467186   9.5456792816   9.6045787187   9.433567693
   398.76467186   9.545604783   9.6045899765   9.4334674408
   398.81467186   9.5455303586   9.6046023367   9.4333672963
   398.86467186   9.5454560362   9.6046158301   9.4332672852
   398.91467186   9.5453818064   9.6046304294   9.4331673923
   398.96467186   9.5453076503   9.6046461106   9.433067594
   399.01467186   9.5452335894   9.6046628869   9.4329679254
   399.06467186   9.545159615   9.6046807448   9.4328683765
   399.11467186   9.54508571   9.6046996614   9.4327689223
   399.16467186   9.5450118891   9.6047196453   9.4326695896
   399.21467186   9.5449381741   9.6047407156   9.4325704003
   399.26467186   9.5448645524   9.6047628454   9.4324713331
   399.31467186   9.5447910042   9.6047860254   9.4323723637
   399.36467186   9.5447175192   9.6048102154   9.4322734787
   399.41467186   9.5446441367   9.6048354548   9.4321747379
   399.46467186   9.5445708711   9.6048617478   9.4320761567
   399.51467186   9.5444977023   9.6048890747   9.4319777045
   399.56467186   9.5444246087   9.6049174171   9.4318793529
   399.61467186   9.5443515777   9.6049467407   9.4317810868
   399.66467186   9.5442786405   9.6049770771   9.4316829541
   399.71467186   9.5442058213   9.6050084076   9.4315849802
   399.76467186   9.5441331027   9.6050407635   9.4314871389
   399.81467186   9.5440604624   9.6050741128   9.4313894004
   399.86467186   9.5439879145   9.6051084594   9.4312917895
   399.91467186   9.543915451   9.605143773   9.4311942971
   399.96467186   9.5438430568   9.6051800311   9.4310969013
   400.00000000   9.5437919722   9.6052062459   9.4310281786
   400.05000000   9.5437197771   9.6052441988   9.4309310557
   400.10000000   9.543647686   9.6052831132   9.4308340693
   400.15000000   9.5435756768   9.6053229711   9.4307371909
   400.20000000   9.5435037371   9.6053637499   9.430640406
   400.25000000   9.5434319003   9.6054054871   9.4305437672
   400.30000000   9.5433601595   9.6054481546   9.4304472657
   400.35000000   9.543288495   9.605491728   9.4303508719
   400.40000000   9.5432169323   9.6055362383   9.4302546194
   400.45000000   9.5431454934   9.6055817037   9.4301585301
   400.50000000   9.5430741601   9.6056280886   9.4300625783
   400.55000000   9.5430029095   9.605675368   9.4299667351
   400.60000000   9.5429317272   9.6057235177   9.4298709849
   400.65000000   9.5428606547   9.6057725816   9.4297753966
   400.70000000   9.5427897094   9.6058226697   9.4296799861
   400.75000000   9.5427188685   9.6058736029   9.4295847196
   400.80000000   9.542648108   9.6059253483   9.4294895636
   400.85000000   9.5425774492   9.605977962   9.4293945455
   400.90000000   9.5425069127   9.6060314772   9.4292996877
   400.95000000   9.5424364815   9.6060858631   9.4292049664
   401.00000000   9.5423661338   9.606141108   9.4291103548
   401.05000000   9.5422958565   9.6061971722   9.4290158373
   401.10000000   9.5422256895   9.6062540976   9.4289214865
   401.15000000   9.542155654   9.6063118931   9.4288273261
   401.20000000   9.5420857277   9.6063705477   9.4287333193
   401.25000000   9.5420158858   9.6064300199   9.4286394299
   401.30000000   9.5419461127   9.6064902929   9.4285456369
   401.35000000   9.5418764473   9.6065514086   9.4284519915
   401.40000000   9.5418069166   9.6066133892   9.4283585237
   401.45000000   9.5417374994   9.6066761879   9.4282652052
   401.50000000   9.5416681701   9.6067397847   9.4281720025
   401.55000000   9.5415989123   9.6068041593   9.428078897
   401.60000000   9.5415297656   9.606869353   9.4279859616
   401.65000000   9.5414607565   9.6069353935   9.4278932245
   401.70000000   9.5413918629   9.6070022191   9.4278006485
   401.75000000   9.5413230583   9.6070698187   9.4277081951
   401.80000000   9.5412543255   9.6071381717   9.4276158418
   401.85000000   9.5411857038   9.6072073214   9.427523643
   401.90000000   9.5411172211   9.6072772954   9.4274316306
   401.95000000   9.5410488556   9.6073480468   9.4273397741
   402.00000000   9.5409805807   9.6074195405   9.4272480379
   402.05000000   9.540912379   9.6074917565   9.427156402
   402.10000000   9.5408442894   9.6075647425   9.427064939
   402.15000000   9.5407763398   9.6076385239   9.4269736785
   402.20000000   9.5407085089   9.6077130749   9.426882583
   402.25000000   9.5406407695   9.6077883418   9.4267916146
   402.30000000   9.5405731057   9.607864307   9.4267007514
   402.35000000   9.5405055632   9.6079410276   9.4266100571
   402.40000000   9.5404381664   9.6080185261   9.4265195598
   402.45000000   9.54037089   9.6080967705   9.4264292243
   402.50000000   9.5403037068   9.6081757151   9.4263390148
   402.55000000   9.5402366351   9.6082553779   9.4262489668
   402.60000000   9.540169692   9.6083357381   9.4261591013
   402.65000000   9.5401028581   9.6084168234   9.4260693882
   402.70000000   9.5400361101   9.6084986018   9.4259797943
   402.75000000   9.5399694715   9.6085810952   9.4258903601
   402.80000000   9.5399029636   9.6086643151   9.4258011114
   402.85000000   9.5398365675   9.6087481817   9.4257120179
   402.90000000   9.5397702591   9.6088327307   9.4256230467
   402.95000000   9.5397040628   9.6089179867   9.4255342374
   403.00000000   9.5396380007   9.6090039481   9.4254456175
   403.05000000   9.5395720518   9.6090905922   9.4253571557
   403.10000000   9.539506192   9.6091778846   9.4252688173
   403.15000000   9.5394404419   9.6092658473   9.4251806414
   403.20000000   9.5393748225   9.6093545035   9.4250926532
   403.25000000   9.5393093148   9.6094438089   9.425004822
   403.30000000   9.5392438945   9.6095337376   9.4249171138
   403.35000000   9.5391785465   9.6096242698   9.4248295089
   403.40000000   9.5391133177   9.6097154674   9.424742089
   403.45000000   9.5390482382   9.6098073573   9.4246548868
   403.50000000   9.5389832838   9.6098999135   9.4245678604
   403.55000000   9.5389184249   9.6099930774   9.424480969
   403.60000000   9.5388536821   9.610086868   9.4243942405
   403.65000000   9.5387890744   9.6101813619   9.4243076987
   403.70000000   9.5387245805   9.6102764531   9.4242213142
   403.75000000   9.5386601762   9.6103721048   9.4241350535
   403.80000000   9.5385958813   9.6104683647   9.4240489626
   403.85000000   9.538531719   9.610565263   9.4239630697
   403.90000000   9.5384676716   9.6106627558   9.4238773423
   403.95000000   9.5384037151   9.6107608338   9.4237917448
   404.00000000   9.5383398789   9.610859529   9.4237063206
   404.05000000   9.5382761826   9.6109588258   9.4236210937
   404.10000000   9.5382126035   9.6110587335   9.4235360308
   404.15000000   9.5381491151   9.6111592144   9.4234510956
   404.20000000   9.5380857343   9.6112602843   9.4233663276
   404.25000000   9.5380224844   9.6113619616   9.4232817562
   404.30000000   9.537959347   9.6114641716   9.4231973493
   404.35000000   9.5378962991   9.6115669437   9.4231130715
   404.40000000   9.5378333684   9.6116703085   9.423028966
   404.45000000   9.5377705765   9.6117742711   9.4229450605
   404.50000000   9.5377079022   9.6118788019   9.4228613214
   404.55000000   9.5376453184   9.6119838631   9.4227777128
   404.60000000   9.5375828098   9.6120894325   9.4226942129
   404.65000000   9.5375204177   9.6121955623   9.4226109044
   404.70000000   9.5374581735   9.6123022893   9.4225278225
   404.75000000   9.5373960542   9.6124095777   9.4224449246
   404.80000000   9.5373340293   9.612517379   9.4223621653
   404.85000000   9.5372720803   9.6126256675   9.4222795183
   404.90000000   9.5372102481   9.6127344963   9.4221970484
   404.95000000   9.537148565   9.6128439021   9.4221147932
   405.00000000   9.5370870076   9.6129538479   9.4220327163
   405.05000000   9.5370255459   9.6130642856   9.4219507753
   405.10000000   9.5369641978   9.6131752421   9.4218690094
   405.15000000   9.5369029871   9.6132867431   9.421787449
   405.20000000   9.5368418958   9.6133987636   9.421706062
   405.25000000   9.5367808978   9.613511263   9.4216248106
   405.30000000   9.5367200216   9.6136242779   9.4215437427
   405.35000000   9.5366592876   9.6137378291   9.4214628833
   405.40000000   9.536598673   9.613851887   9.4213821963
   405.45000000   9.5365381507   9.6139664079   9.4213016431
   405.50000000   9.5364777361   9.6140814166   9.4212212611
   405.55000000   9.5364174518   9.6141969412   9.4211410803
   405.60000000   9.5363572803   9.6143129279   9.4210610682
   405.65000000   9.5362971976   9.6144293702   9.4209811893
   405.70000000   9.5362372324   9.614546305   9.4209014918
   405.75000000   9.5361774083   9.6146637554   9.4208220021
   405.80000000   9.5361177031   9.6147816704   9.4207426844
   405.85000000   9.5360580895   9.6149000271   9.4206635003
   405.90000000   9.5359985836   9.6150188432   9.4205844866
   405.95000000   9.5359392086   9.6151381496   9.4205056787
   406.00000000   9.5358799459   9.6152579212   9.420427044
   406.05000000   9.5358207713   9.6153781164   9.420348544
   406.10000000   9.5357617092   9.615498763   9.4202702208
   406.15000000   9.5357027835   9.6156198853   9.4201921026
   406.20000000   9.5356439744   9.6157414562   9.4201141558
   406.25000000   9.5355852554   9.6158634372   9.4200363432
   406.30000000   9.5355266486   9.6159858582   9.4199587103
   406.35000000   9.5354681751   9.6161087447   9.4198812841
   406.40000000   9.5354098147   9.616232052   9.4198040296
   406.45000000   9.5353515424   9.6163557615   9.4197269083
   406.50000000   9.5352933772   9.6164799003   9.4196499607
   406.55000000   9.5352353433   9.6166044886   9.4195732171
   406.60000000   9.5351774216   9.616729496   9.4194966439
   406.65000000   9.5351195874   9.616854887   9.4194202036
   406.70000000   9.5350618243   9.6169806401   9.4193438735
   406.75000000   9.5350041717   9.6171068171   9.4192677375
   406.80000000   9.5349466625   9.6172334674   9.4191918335
   406.85000000   9.5348892739   9.6173605257   9.4191161178
   406.90000000   9.5348319766   9.6174879508   9.4190405435
   406.95000000   9.5347747857   9.6176157631   9.4189651323
   407.00000000   9.5347177219   9.6177439919   9.4188899134
   407.05000000   9.5346607672   9.6178725908   9.4188148585
   407.10000000   9.5346038985   9.6180015516   9.4187399339
   407.15000000   9.5345471402   9.6181309147   9.4186651955
   407.20000000   9.5344905142   9.6182607001   9.418590671
   407.25000000   9.5344339997   9.6183909345   9.4185163219
   407.30000000   9.5343775708   9.6185214816   9.4184421065
   407.35000000   9.5343212093   9.6186523153   9.4183679963
   407.40000000   9.534264945   9.6187835043   9.4182940643
   407.45000000   9.5342088099   9.6189150939   9.4182203515
   407.50000000   9.5341527856   9.6190470553   9.4181468188
   407.55000000   9.5340968462   9.6191793482   9.4180734235
   407.60000000   9.5340410179   9.6193120073   9.4180002004
   407.65000000   9.5339853232   9.6194450587   9.417927179
   407.70000000   9.5339297419   9.6195784725   9.4178543278
   407.75000000   9.533874248   9.6197122099   9.41778161
   407.80000000   9.533818855   9.619846291   9.4177090692
   407.85000000   9.5337635799   9.6199807311   9.4176367263
   407.90000000   9.5337084047   9.6201155075   9.4175645479
   407.95000000   9.5336533076   9.6202505891   9.417492499
   408.00000000   9.5335983165   9.6203860178   9.4174206282
   408.05000000   9.5335434533   9.6205218166   9.4173489613
   408.10000000   9.5334886973   9.6206579516   9.4172774623
   408.15000000   9.5334340255   9.6207943872   9.4172060975
   408.20000000   9.5333794486   9.6209311337   9.4171348987
   408.25000000   9.5333249804   9.6210682115   9.4170638851
   408.30000000   9.5332706043   9.6212055944   9.416993026
   408.35000000   9.5332163279   9.6213432988   9.4169223359
   408.40000000   9.5331621379   9.6214812871   9.4168517923
   408.45000000   9.5331080177   9.6216195568   9.4167813658
   408.50000000   9.5330539872   9.6217581324   9.4167111065
   408.55000000   9.5330000677   9.6218970362   9.4166410421
   408.60000000   9.5329462424   9.6220362402   9.4165711388
   408.65000000   9.5328924893   9.6221757132   9.4165013595
   408.70000000   9.5328388219   9.6223154733   9.4164317373
   408.75000000   9.532785263   9.622455541   9.4163623009
   408.80000000   9.5327317976   9.6225958951   9.4162930206
   408.85000000   9.5326784047   9.6227365068   9.4162238614
   408.90000000   9.5326250978   9.6228773994   9.4161548622
   408.95000000   9.5325718957   9.6230185946   9.4160860505
   409.00000000   9.5325187846   9.6231600588   9.4160173955
   409.05000000   9.5324657443   9.6233017743   9.4159488632
   409.10000000   9.5324127891   9.6234437633   9.4158804878
   409.15000000   9.5323599354   9.6235860369   9.4158122931
   409.20000000   9.5323071679   9.6237285745   9.4157442491
   409.25000000   9.5322544672   9.6238713478   9.4156763218
   409.30000000   9.5322018414   9.6240143744   9.4156085442
   409.35000000   9.532149309   9.6241576826   9.4155409428
   409.40000000   9.5320968576   9.6243012394   9.4154734887
   409.45000000   9.5320444695   9.624445017   9.4154061495
   409.50000000   9.5319921567   9.6245890362   9.4153389587
   409.55000000   9.531939937   9.6247333189   9.415271941
   409.60000000   9.5318877971   9.62487784   9.4152050681
   409.65000000   9.531835719   9.6250225778   9.4151383076
   409.70000000   9.5317837108   9.6251675518   9.4150716919
   409.75000000   9.531731789   9.625312777   9.4150052453
   409.80000000   9.5316799419   9.625458229   9.4149389397
   409.85000000   9.5316281528   9.6256038865   9.4148727438
   409.90000000   9.5315764315   9.6257497683   9.4148066896
   409.95000000   9.5315247931   9.6258958882   9.4147407996
   410.00000000   9.5314732261   9.6260422272   9.4146750465
   410.05000000   9.5314217142   9.6261887619   9.4146093997
   410.10000000   9.5313702629   9.6263355066   9.4145438874
   410.15000000   9.5313188872   9.626482475   9.4144785337
   410.20000000   9.5312675778   9.626629653   9.414413313
   410.25000000   9.5312163195   9.6267770175   9.4143481958
   410.30000000   9.5311651188   9.6269245819   9.41428321
   410.35000000   9.5311139902   9.6270723653   9.4142183776
   410.40000000   9.5310629239   9.6272203434   9.4141536739
   410.45000000   9.531011906   9.6273684966   9.4140890702
   410.50000000   9.5309609405   9.6275168391   9.4140245926
   410.55000000   9.5309100404   9.6276653887   9.4139602632
   410.60000000   9.5308591977   9.6278141215   9.4138960581
   410.65000000   9.5308083992   9.6279630213   9.4138319497
   410.70000000   9.5307576485   9.6281120995   9.4137679617
   410.75000000   9.5307069577   9.6282613729   9.4137041156
   410.80000000   9.53065632   9.6284108233   9.4136403891
   410.85000000   9.5306057234   9.6285604308   9.4135767565
   410.90000000   9.5305551709   9.6287102074   9.4135132425
   410.95000000   9.5305046732   9.6288601671   9.4134498653
   411.00000000   9.5304542235   9.6290102938   9.4133866023
   411.05000000   9.5304038107   9.6291605691   9.4133234284
   411.10000000   9.5303534342   9.6293110012   9.4132603642
   411.15000000   9.5303031036   9.6294616023   9.4131974278
   411.20000000   9.5302528139   9.6296123646   9.4131345991
   411.25000000   9.5302025559   9.6297632633   9.4130718548
   411.30000000   9.5301523299   9.6299143061   9.4130092153
   411.35000000   9.5301021448   9.6300655071   9.412946698
   411.40000000   9.5300519964   9.6302168604   9.4128842838
   411.45000000   9.5300018765   9.630368344   9.4128219507
   411.50000000   9.5299517832   9.6305199645   9.4127597182
   411.55000000   9.5299017235   9.6306717334   9.4126976005
   411.60000000   9.529851694   9.6308236367   9.4126355788
   411.65000000   9.5298016878   9.6309756622   9.4125736331
   411.70000000   9.5297517016   9.631127816   9.4125117798
   411.75000000   9.5297017412   9.6312801065   9.4124500334
   411.80000000   9.5296518042   9.6314325241   9.4123883769
   411.85000000   9.5296018885   9.631585063   9.4123268066
   411.90000000   9.5295519949   9.6317377276   9.4122653285
   411.95000000   9.5295021201   9.6318905099   9.4122039292
   412.00000000   9.5294522592   9.6320434061   9.4121426118
   412.05000000   9.5294024119   9.632196418   9.4120813821
   412.10000000   9.52935258   9.6323495468   9.4120202385
   412.15000000   9.5293027637   9.6325027907   9.4119591784
   412.20000000   9.5292529599   9.6326561414   9.4118981871
   412.25000000   9.5292031605   9.6328095921   9.4118372661
   412.30000000   9.5291533626   9.6329631442   9.4117764225
   412.35000000   9.5291035684   9.6331167968   9.4117156533
   412.40000000   9.5290537781   9.6332705498   9.411654955
   412.45000000   9.5290039906   9.6334243942   9.4115943154
   412.50000000   9.5289541982   9.6335783259   9.4115337374
   412.55000000   9.5289043985   9.6337323479   9.4114732285
   412.60000000   9.5288545945   9.6338864623   9.4114127865
   412.65000000   9.5288047864   9.6340406653   9.4113524067
   412.70000000   9.5287549721   9.6341949526   9.4112920863
   412.75000000   9.5287051487   9.6343493227   9.4112318233
   412.80000000   9.528655315   9.6345037732   9.4111716158
   412.85000000   9.5286054687   9.6346583022   9.4111114619
   412.90000000   9.5285556073   9.6348129068   9.4110513603
   412.95000000   9.5285057331   9.6349675839   9.4109913024
   413.00000000   9.5284558377   9.6351223307   9.4109312892
   413.05000000   9.5284059194   9.6352771431   9.4108713177
   413.10000000   9.5283559752   9.6354320217   9.4108113921
   413.15000000   9.528306005   9.6355869666   9.4107515152
   413.20000000   9.5282560129   9.6357419771   9.410691678
   413.25000000   9.5282059934   9.6358970493   9.4106318778
   413.30000000   9.528155942   9.6360521798   9.4105721147
   413.35000000   9.5281058593   9.636207367   9.4105123868
   413.40000000   9.5280557445   9.63636261   9.410452692
   413.45000000   9.5280055952   9.6365179069   9.4103930282
   413.50000000   9.5279554104   9.6366732561   9.4103333934
   413.55000000   9.5279051882   9.6368286552   9.4102737854
   413.60000000   9.5278549256   9.6369841025   9.4102142023
   413.65000000   9.5278046212   9.6371395958   9.4101546422
   413.70000000   9.5277542736   9.6372951332   9.4100951028
   413.75000000   9.52770388   9.6374507125   9.4100355827
   413.80000000   9.5276534474   9.6376063375   9.4099760786
   413.85000000   9.5276029639   9.637762001   9.4099165888
   413.90000000   9.5275524225   9.6379176972   9.4098571135
   413.95000000   9.5275018329   9.6380734323   9.4097976506
   414.00000000   9.5274511894   9.6382292016   9.4097381974
   414.05000000   9.5274004842   9.638385003   9.4096787519
   414.10000000   9.5273497269   9.6385408377   9.4096193132
   414.15000000   9.5272989101   9.6386967005   9.4095598783
   414.20000000   9.5272480259   9.6388525857   9.4095004455
   414.25000000   9.527197085   9.6390085018   9.4094410147
   414.30000000   9.5271460787   9.6391644428   9.4093815817
   414.35000000   9.5270949986   9.6393204032   9.4093221437
   414.40000000   9.5270438566   9.6394763894   9.4092627019
   414.45000000   9.5269926453   9.6396323959   9.4092032529
   414.50000000   9.5269413541   9.6397884148   9.4091437922
   414.55000000   9.5268899955   9.6399444555   9.4090843216
   414.60000000   9.5268385611   9.6401005121   9.4090248371
   414.65000000   9.5267870407   9.6402565761   9.4089653344
   414.70000000   9.5267354479   9.6404126586   9.4089058168
   414.75000000   9.5266837747   9.6405687537   9.40884628
   414.80000000   9.52663201   9.6407248529   9.408786719
   414.85000000   9.5265801682   9.640880967   9.4087271379
   414.90000000   9.5265282403   9.6410370889   9.4086675315
   414.95000000   9.5264762142   9.6411932095   9.4086078938
   415.00000000   9.5264241039   9.6413493389   9.4085482289
   415.05000000   9.5263718989   9.6415054706   9.4084885308
   415.10000000   9.5263195892   9.6416615957   9.4084287937
   415.15000000   9.5262671912   9.6418177267   9.4083690236
   415.20000000   9.5262146951   9.6419738618   9.4083092157
   415.25000000   9.5261621134   9.642130005   9.408249375
   415.30000000   9.5261094326   9.6422861461   9.408189497
   415.35000000   9.5260566304   9.6424422685   9.4081295681
   415.40000000   9.5260037251   9.6425983867   9.4080695955
   415.45000000   9.5259507383   9.6427545187   9.4080095885
   415.50000000   9.5258976342   9.642910642   9.4079495282
   415.55000000   9.5258444225   9.6430667613   9.4078894194
   415.60000000   9.5257910964   9.6432228695   9.4078292592
   415.65000000   9.5257376397   9.6433789507   9.4077690361
   415.70000000   9.5256840731   9.6435350287   9.40770876
   415.75000000   9.5256304189   9.643691118   9.4076484416
   415.80000000   9.5255766392   9.6438471903   9.4075880602
   415.85000000   9.5255227098   9.6440032218   9.4075275982
   415.90000000   9.5254686561   9.6441592349   9.4074670686
   415.95000000   9.5254145063   9.6443152557   9.4074064877
   416.00000000   9.5253602235   9.6444712571   9.4073458359
   416.05000000   9.5253057889   9.6446272224   9.4072851012
   416.10000000   9.5252512274   9.6447831714   9.4072242965
   416.15000000   9.5251965665   9.6449391299   9.4071634376
   416.20000000   9.5251417607   9.6450950608   9.4071024948
   416.25000000   9.525086792   9.6452509467   9.407041456
   416.30000000   9.5250316904   9.6454068138   9.4069803394
   416.35000000   9.5249764802   9.6455626828   9.4069191592
   416.40000000   9.5249211204   9.6457185234   9.4068578892
   416.45000000   9.5248656245   9.6458743482   9.4067965375
   416.50000000   9.5248100207   9.6460301833   9.4067351215
   416.55000000   9.5247542547   9.6461859793   9.4066736102
   416.60000000   9.5246983083   9.6463417186   9.4066119895
   416.65000000   9.5246422152   9.6464974293   9.406550279
   416.70000000   9.5245860075   9.6466531432   9.4064884984
   416.75000000   9.5245296397   9.6468088234   9.4064266125
   416.80000000   9.5244731244   9.6469644881   9.4063646301
   416.85000000   9.524416494   9.647120166   9.4063025734
   416.90000000   9.5243596912   9.6472758035   9.4062404109
   416.95000000   9.5243026923   9.6474313735   9.4061781236
   417.00000000   9.5242455329   9.6475869119   9.4061157328
   417.05000000   9.5241882489   9.6477424515   9.4060532617
   417.10000000   9.5241307929   9.6478979571   9.4059906702
   417.15000000   9.524073142   9.6480534016   9.4059279419
   417.20000000   9.5240153302   9.6482088252   9.4058651024
   417.25000000   9.5239573941   9.6483642625   9.4058021783
   417.30000000   9.5238992811   9.6485196622   9.4057391372
   417.35000000   9.5238409642   9.6486749976   9.4056759584
   417.40000000   9.5237824781   9.6488303041   9.4056126648
   417.45000000   9.5237238189   9.6489855818   9.4055492482
   417.50000000   9.5236650104   9.6491408556   9.4054857241
   417.55000000   9.5236060815   9.6492961523   9.405422115
   417.60000000   9.5235469492   9.6494513966   9.4053583671
   417.65000000   9.5234875898   9.6496065607   9.4052944624
   417.70000000   9.5234280477   9.6497616992   9.4052304312
   417.75000000   9.5233683653   9.6499168387   9.4051663022
   417.80000000   9.5233085005   9.6500719465   9.4051020378
   417.85000000   9.5232484256   9.6502270002   9.4050376172
   417.90000000   9.523188175   9.6503820326   9.4049730679
   417.95000000   9.5231277851   9.6505370781   9.4049084176
   418.00000000   9.5230672793   9.65069216   9.4048436845
   418.05000000   9.5230065448   9.6508471809   9.4047787915
   418.10000000   9.5229455496   9.6510021065   9.4047137129
   418.15000000   9.5228843468   9.6511569871   9.404648486
   418.20000000   9.5228229877   9.651311881   9.4045831473
   418.25000000   9.5227615027   9.6514668088   9.4045177185
   418.30000000   9.5226998141   9.6516216997   9.4044521317
   418.35000000   9.5226378852   9.6517765145   9.4043863582
   418.40000000   9.522575758   9.6519312932   9.4043204332
   418.45000000   9.5225134789   9.6520860937   9.404254393
   418.50000000   9.522451075   9.6522409424   9.4041882595
   418.55000000   9.5223884311   9.6523957352   9.4041219527
   418.60000000   9.5223255132   9.6525504352   9.4040554441
   418.65000000   9.5222623766   9.6527050957   9.4039887735
   418.70000000   9.5221990743   9.6528597648   9.40392198
   418.75000000   9.5221356386   9.6530144821   9.4038550879
   418.80000000   9.5220719836   9.6531691673   9.4037880202
   418.85000000   9.5220080706   9.6533237806   9.4037207458
   418.90000000   9.5219439445   9.6534783657   9.4036533037
   418.95000000   9.5218796541   9.6536329721   9.4035857337
   419.00000000   9.5218152261   9.6537876248   9.4035180571
   419.05000000   9.5217505436   9.6539422225   9.4034501908
   419.10000000   9.5216855761   9.6540967309   9.4033821088
   419.15000000   9.5216203825   9.6542512051   9.4033138538
   419.20000000   9.5215550172   9.654405683   9.4032454678
   419.25000000   9.5214895154   9.6545602261   9.4031769771
   419.30000000   9.5214238954   9.6547148555   9.4031083965
   419.35000000   9.5213580128   9.6548694363   9.4030396057
   419.40000000   9.5212918239   9.6550239241   9.4029705697
   419.45000000   9.521225392   9.6551783783   9.402901341
   419.50000000   9.5211587785   9.6553328563   9.4028319694
   419.55000000   9.5210920203   9.6554873956   9.4027624841
   419.60000000   9.5210250326   9.6556419107   9.4026928192
   419.65000000   9.5209577694   9.6557963554   9.4026229355
   419.70000000   9.5208902779   9.6559507798   9.4025528706
   419.75000000   9.5208226107   9.6561052345   9.402482667
   419.80000000   9.5207547998   9.656259761   9.4024123501
   419.85000000   9.5206867294   9.6564142659   9.4023418248
   419.90000000   9.5206183666   9.6565687113   9.4022710638
   419.95000000   9.5205497694   9.6567231505   9.402200115
   420.00000000   9.5204809887   9.6568776281   9.4021290193
   420.05000000   9.5204120567   9.6570321773   9.4020578026
   420.10000000   9.5203428761   9.6571867062   9.4019863861
   420.15000000   9.5202734095   9.6573411757   9.4019147378
   420.20000000   9.520203709   9.6574956344   9.4018429008
   420.25000000   9.5201338282   9.6576501342   9.4017709187
   420.30000000   9.5200637997   9.6578047196   9.401698817
   420.35000000   9.5199935119   9.6579593016   9.4016265056
   420.40000000   9.5199229341   9.6581138435   9.4015539598
   420.45000000   9.5198521236   9.658268398   9.4014812265
   420.50000000   9.5197811315   9.6584230089   9.401408346
   420.55000000   9.51970999   9.6585777119   9.4013353447
   420.60000000   9.5196385952   9.6587324115   9.4012621367
   420.65000000   9.5195669119   9.6588870676   9.4011886923
   420.70000000   9.5194949941   9.6590417346   9.4011150571
   420.75000000   9.5194228969   9.6591964706   9.4010412759
   420.80000000   9.5193505748   9.6593512388   9.4009673089
   420.85000000   9.5192780469   9.6595060618   9.4008931731
   420.90000000   9.519205356   9.659660983   9.4008189043
   420.95000000   9.5191324158   9.6598159206   9.400744436
   421.00000000   9.5190591874   9.6599708293   9.4006697336
   421.05000000   9.518985723   9.6601257612   9.4005948387
   421.10000000   9.5189120706   9.6602807657   9.4005197906
   421.15000000   9.5188382619   9.6604358798   9.4004446146
   421.20000000   9.5187641884   9.6605910138   9.4003692171
   421.25000000   9.5186898214   9.660746134   9.4002935747
   421.30000000   9.5186152185   9.6609012893   9.4002177377
   421.35000000   9.5185404344   9.6610565312   9.4001417513
   421.40000000   9.518465502   9.6612118989   9.4000656423
   421.45000000   9.5183903169   9.6613672994   9.3999893269
   421.50000000   9.5183148427   9.6615226934   9.3999127743
   421.55000000   9.518239134   9.6616781347   9.3998360293
   421.60000000   9.5181632456   9.6618336776   9.3997591375
   421.65000000   9.5180871327   9.6619892875   9.3996820553
   421.70000000   9.5180107632   9.6621449342   9.3996047557
   421.75000000   9.517934178   9.6623006566   9.3995272755
   421.80000000   9.517857371   9.6624564537   9.3994496129
   421.85000000   9.5177803187   9.6626123   9.399371746
   421.90000000   9.5177030583   9.6627682312   9.3992937053
   421.95000000   9.5176256314   9.6629242886   9.3992155259
   422.00000000   9.5175480628   9.6630805026   9.3991372303
   422.05000000   9.5174702212   9.6632367647   9.3990587127
   422.10000000   9.5173920781   9.663393036   9.3989799486
   422.15000000   9.517313697   9.6635493759   9.3989009896
   422.20000000   9.5172351349   9.6637058388   9.3988218818
   422.25000000   9.5171564248   9.6638624629   9.3987426522
   422.30000000   9.5170774735   9.6640191658   9.3986632179
   422.35000000   9.5169982458   9.6641759069   9.3985835488
   422.40000000   9.5169187918   9.6643327353   9.3985036892
   422.45000000   9.5168391642   9.664489702   9.3984236837
   422.50000000   9.5167593935   9.6646468438   9.3983435589
   422.55000000   9.5166793726   9.6648040706   9.3982632291
   422.60000000   9.5165990685   9.6649613475   9.3981826663
   422.65000000   9.5165185355   9.6651187261   9.3981019157
   422.70000000   9.5164378278   9.6652762567   9.3980210215
   422.75000000   9.5163569771   9.6654339737   9.3979400095
   422.80000000   9.5162758871   9.6655917863   9.397858794
   422.85000000   9.51619452   9.6657496577   9.3977773428
   422.90000000   9.5161129259   9.6659076369   9.3976957005
   422.95000000   9.5160311568   9.666065777   9.3976139116
   423.00000000   9.515949163   9.6662240391   9.3975319347
   423.05000000   9.5158669193   9.6663823999   9.397449748
   423.10000000   9.5157844676   9.6665408994   9.3973673877
   423.15000000   9.5157018525   9.6666995796   9.3972848914
   423.20000000   9.5156191003   9.6668584692   9.3972022819
   423.25000000   9.5155361013   9.6670174668   9.3971194677
   423.30000000   9.515452826   9.6671765465   9.397036424
   423.35000000   9.5153693294   9.6673357633   9.3969531972
   423.40000000   9.5152856591   9.6674951603   9.3968698263
   423.45000000   9.5152018454   9.667654773   9.3967863362
   423.50000000   9.5151179075   9.6678146228   9.3967027435
   423.55000000   9.5150337064   9.6679745838   9.3966189314
   423.60000000   9.5149492084   9.6681346195   9.3965348711
   423.65000000   9.5148644776   9.6682947901   9.3964506167
   423.70000000   9.5147795718   9.6684551532   9.3963662171
   423.75000000   9.5146944838   9.6686157129   9.3962816623
   423.80000000   9.5146091809   9.6687764337   9.3961969237
   423.85000000   9.51452369   9.6689373356   9.396112026
   423.90000000   9.5144380462   9.6690984505   9.3960269994
   423.95000000   9.5143522739   9.6692598147   9.3959418664
   424.00000000   9.5142662445   9.6694213162   9.3958565249
   424.05000000   9.5141799353   9.6695829311   9.3957709546
   424.10000000   9.5140934073   9.669744716   9.3956852052
   424.15000000   9.514006714   9.6699067201   9.3955993205
   424.20000000   9.5139198874   9.6700689784   9.3955133267
   424.25000000   9.5138328667   9.6702314504   9.3954271661
   424.30000000   9.5137456189   9.6703940927   9.3953408105
   424.35000000   9.5136581808   9.6705569342   9.3952542937
   424.40000000   9.5135705938   9.670720016   9.3951676517
   424.45000000   9.513482883   9.6708833688   9.3950809065
   424.50000000   9.5133949393   9.6710468977   9.3949939743
   424.55000000   9.5133067353   9.6712105788   9.3949068312
   424.60000000   9.5132183239   9.6713744624   9.3948195194
   424.65000000   9.5131297547   9.6715385939   9.3947320795
   424.70000000   9.5130410581   9.6717030064   9.394644536
   424.75000000   9.51295217   9.6718676455   9.3945568274
   424.80000000   9.5128630598   9.6720324815   9.3944689286
   424.85000000   9.5127737637   9.6721975504   9.3943808733
   424.90000000   9.5126843221   9.6723628877   9.3942926961
   424.95000000   9.51259476   9.6725285231   9.3942044185
   425.00000000   9.5125049768   9.6726943698   9.3941159647
   425.05000000   9.5124149491   9.6728604009   9.3940273145
   425.10000000   9.512324727   9.6730266634   9.3939385073
   425.15000000   9.5122343568   9.6731931996   9.3938495802
   425.20000000   9.5121438673   9.6733600437   9.3937605562
   425.25000000   9.5120531983   9.6735271508   9.3936713787
   425.30000000   9.5119623216   9.6736944927   9.393582025
   425.35000000   9.5118712725   9.673862101   9.3934925272
   425.40000000   9.511780089   9.6740300128   9.3934029181
   425.45000000   9.5116887236   9.6741981833   9.3933131639
   425.50000000   9.5115971537   9.6743665916   9.3932232447
   425.55000000   9.511505414   9.6745352725   9.3931331882
   425.60000000   9.5114135414   9.6747042693   9.3930430242
   425.65000000   9.5113215557   9.6748735957   9.3929527693
   425.70000000   9.511229378   9.675043193   9.3928623567
   425.75000000   9.511136989   9.6752130391   9.3927717711
   425.80000000   9.5110444301   9.6753831729   9.3926810471
   425.85000000   9.5109517381   9.6755536283   9.3925902149
   425.90000000   9.5108589346   9.6757244261   9.3924992925
   425.95000000   9.5107659534   9.6758955116   9.3924082276
   426.00000000   9.5106727728   9.6760668594   9.3923170017
   426.05000000   9.5105794293   9.6762385067   9.3922256448
   426.10000000   9.5104859597   9.6764104901   9.3921341866
   426.15000000   9.5103923857   9.676582832   9.3920426449
   426.20000000   9.5102986406   9.6767554838   9.3919509656
   426.25000000   9.5102047043   9.6769284268   9.3918591327
   426.30000000   9.5101106123   9.6771016924   9.3917671755
   426.35000000   9.5100163997   9.6772753141   9.3916751223
   426.40000000   9.5099220871   9.6774493096   9.3915829898
   426.45000000   9.5098276093   9.6776236195   9.3914907271
   426.50000000   9.5097329432   9.6777982251   9.3913983147
   426.55000000   9.509638123   9.6779731586   9.3913057801
   426.60000000   9.5095431834   9.678148455   9.391213151
   426.65000000   9.5094481448   9.6783241342   9.3911204434
   426.70000000   9.5093529439   9.678500153   9.3910276069
   426.75000000   9.5092575634   9.6786764941   9.3909346286
   426.80000000   9.5091620378   9.6788531851   9.3908415358
   426.85000000   9.5090663998   9.6790302584   9.3907483548
   426.90000000   9.5089706686   9.6792077307   9.3906551003
   426.95000000   9.5088747869   9.679385552   9.3905617293
   427.00000000   9.5087787368   9.6795637084   9.3904682279
   427.05000000   9.5086825491   9.6797422303   9.3903746201
   427.10000000   9.5085862541   9.6799211464   9.3902809296
   427.15000000   9.508489825   9.6801004396   9.3901871331
   427.20000000   9.5083932731   9.6802801214   9.3900932395
   427.25000000   9.5082966228   9.6804602129   9.3899992693
   427.30000000   9.5081998314   9.6806406799   9.3899051941
   427.35000000   9.5081028848   9.6808215085   9.3898110025
   427.40000000   9.5080058108   9.6810027247   9.3897167146
   427.45000000   9.5079086364   9.6811843543   9.3896223506
   427.50000000   9.5078113771   9.6813664127   9.3895279223
   427.55000000   9.5077139745   9.6815488568   9.3894333831
   427.60000000   9.507616416   9.6817316767   9.3893387243
   427.65000000   9.5075187323   9.6819148998   9.3892439703
   427.70000000   9.5074209515   9.6820985509   9.3891491429
   427.75000000   9.5073230579   9.6822826141   9.3890542316
   427.80000000   9.5072250362   9.6824670789   9.3889592248
   427.85000000   9.5071269039   9.682651964   9.3888641353
   427.90000000   9.5070286822   9.6828372895   9.3887689792
   427.95000000   9.5069303354   9.6830230322   9.3886737299
   428.00000000   9.5068318541   9.6832091848   9.3885783813
   428.05000000   9.5067332629   9.6833957676   9.3884829521
   428.10000000   9.5066345849   9.6835828014   9.388387459
   428.15000000   9.5065358339   9.6837702998   9.3882919128
   428.20000000   9.5064369631   9.6839582246   9.3881962809
   428.25000000   9.5063379603   9.6841465692   9.3881005556
   428.30000000   9.5062388502   9.6843353567   9.3880047546
   428.35000000   9.5061396563   9.6845246089   9.3879088944
   428.40000000   9.5060403918   9.6847143356   9.3878129842
   428.45000000   9.5059410165   9.6849045065   9.3877169953
   428.50000000   9.5058415172   9.6850951134   9.3876209188
   428.55000000   9.5057419162   9.6852861762   9.3875247708
   428.60000000   9.5056422353   9.6854777148   9.3874285666
   428.65000000   9.5055424875   9.6856697399   9.3873323155
   428.70000000   9.5054426298   9.6858622216   9.3872359891
   428.75000000   9.5053426544   9.6860551542   9.387139583
   428.80000000   9.5052425839   9.6862485573   9.3870431128
   428.85000000   9.5051424385   9.6864424492   9.3869465915
   428.90000000   9.50504223   9.6866368393   9.3868500274
   428.95000000   9.5049419205   9.6868317001   9.3867533947
   429.00000000   9.5048414995   9.6870270259   9.3866566875
   429.05000000   9.5047409873   9.6872228387   9.3865599196
   429.10000000   9.5046404032   9.6874191478   9.3864631037
   429.15000000   9.504539731   9.6876159461   9.3863662292
   429.20000000   9.5044389782   9.6878132392   9.3862693016
   429.25000000   9.5043381602   9.6880110384   9.3861723309
   429.30000000   9.5042372545   9.6882093336   9.3860753066
   429.35000000   9.5041362678   9.6884081348   9.3859782335
   429.40000000   9.5040352163   9.6886074518   9.3858811204
   429.45000000   9.5039340753   9.6888072655   9.3857839511
   429.50000000   9.5038328521   9.6890075855   9.3856867303
   429.55000000   9.5037315639   9.6892084237   9.3855894687
   429.60000000   9.5036301944   9.6894097731   9.3854921593
   429.65000000   9.5035287509   9.689611643   9.3853948068
   429.70000000   9.5034272477   9.6898140423   9.3852974189
   429.75000000   9.5033256639   9.6900169509   9.3851999824
   429.80000000   9.5032240055   9.6902203814   9.3851025011
   429.85000000   9.5031222873   9.6904243456   9.3850049837
   429.90000000   9.50302049   9.6906288368   9.3849074224
   429.95000000   9.5029186107   9.6908338515   9.3848098166
   430.00000000   9.5028166638   9.6910393996   9.3847121734
   430.05000000   9.502714662   9.6912454898   9.3846144991
   430.10000000   9.5026125909   9.6914521104   9.3845167831
   430.15000000   9.5025104554   9.6916592691   9.3844190286
   430.20000000   9.5024082589   9.6918669732   9.3843212415
   430.25000000   9.5023059904   9.6920752204   9.3842234187
   430.30000000   9.5022036584   9.692284016   9.384125564
   430.35000000   9.5021012749   9.6924933661   9.3840276822
   430.40000000   9.5019988289   9.6927032632   9.3839297675
   430.45000000   9.5018963254   9.6929137126   9.3838318225
   430.50000000   9.501793774   9.6931247229   9.3837338523
   430.55000000   9.501691158   9.6933362891   9.3836358543
   430.60000000   9.5015884824   9.6935484186   9.3835378311
   430.65000000   9.5014857587   9.6937611181   9.3834397862
   430.70000000   9.5013829763   9.6939743797   9.3833417155
   430.75000000   9.5012801325   9.6941882023   9.3832436191
   430.80000000   9.5011772366   9.6944025946   9.3831455009
   430.85000000   9.5010742962   9.6946175615   9.3830473631
   430.90000000   9.5009713024   9.6948330993   9.3829492025
   430.95000000   9.5008682596   9.6950492133   9.3828510209
   431.00000000   9.5007651651   9.6952659023   9.3827528197
   431.05000000   9.5006620247   9.6954831731   9.3826546009
   431.10000000   9.5005588356   9.6957010264   9.3825563645
   431.15000000   9.5004555965   9.6959194603   9.3824581123
   431.20000000   9.5003523148   9.696138482   9.3823598461
   431.25000000   9.5002489963   9.6963580943   9.3822615664
   431.30000000   9.5001456281   9.6965782943   9.3821632696
   431.35000000   9.5000422135   9.6967990817   9.3820649567
   431.40000000   9.4999387606   9.6970204617   9.3819666298
   431.45000000   9.4998352636   9.6972424371   9.3818682928
   431.50000000   9.4997317204   9.6974650115   9.3817699486
   431.55000000   9.4996281374   9.6976881836   9.3816715967
   431.60000000   9.4995245206   9.6979119582   9.3815732363
   431.65000000   9.4994208612   9.6981363317   9.3814748645
   431.70000000   9.4993171599   9.6983613093   9.3813764853
   431.75000000   9.4992134235   9.6985868867   9.3812780997
   431.80000000   9.4991096571   9.6988130746   9.3811797072
   431.85000000   9.499005856   9.6990398729   9.381081308
   431.90000000   9.498902013   9.6992672808   9.3809829032
   431.95000000   9.4987981307   9.6994953006   9.3808844967
   432.00000000   9.4986942152   9.6997239367   9.3807860877
   432.05000000   9.4985902702   9.6999531882   9.3806876744
   432.10000000   9.49848629   9.7001830523   9.3805892578
   432.15000000   9.4983822773   9.7004135322   9.3804908375
   432.20000000   9.4982782323   9.7006446333   9.3803924165
   432.25000000   9.4981741541   9.7008763588   9.3802939986
   432.30000000   9.4980700462   9.7011087045   9.3801955819
   432.35000000   9.4979659124   9.7013416765   9.3800971642
   432.40000000   9.4978617448   9.7015752734   9.3799987473
   432.45000000   9.4977575463   9.7018094994   9.3799003369
   432.50000000   9.4976533221   9.702044356   9.3798019311
   432.55000000   9.4975490741   9.7022798408   9.3797035262
   432.60000000   9.497444798   9.7025159526   9.379605124
   432.65000000   9.4973404948   9.7027526948   9.3795067234
   432.70000000   9.4972361612   9.7029900703   9.379408327
   432.75000000   9.4971317992   9.7032280818   9.3793099411
   432.80000000   9.4970274133   9.7034667318   9.3792115632
   432.85000000   9.4969230057   9.7037060193   9.3791131888
   432.90000000   9.4968185734   9.7039459453   9.3790148207
   432.95000000   9.4967141156   9.7041865143   9.3789164636
   433.00000000   9.4966096349   9.7044277234   9.3788181147
   433.05000000   9.4965051334   9.7046695713   9.37871977
   433.10000000   9.4964006067   9.7049120626   9.3786214353
   433.15000000   9.4962960578   9.7051552041   9.3785231175
   433.20000000   9.4961914901   9.705398988   9.3784248121
   433.25000000   9.4960869046   9.7056434183   9.3783265141
   433.30000000   9.495982296   9.7058884952   9.3782282246
   433.35000000   9.4958776665   9.7061342248   9.3781299504
   433.40000000   9.4957730182   9.7063806097   9.3780316906
   433.45000000   9.4956683522   9.7066276423   9.3779334404
   433.50000000   9.4955636648   9.7068753256   9.3778352037
   433.55000000   9.4954589584   9.7071236606   9.3777369861
   433.60000000   9.4953542356   9.7073726513   9.3776387833
   433.65000000   9.4952494968   9.7076222955   9.3775405892
   433.70000000   9.495144738   9.7078725947   9.3774424079
   433.75000000   9.495039959   9.7081235524   9.3773442452
   433.80000000   9.4949351621   9.7083751653   9.3772460973
   433.85000000   9.4948303484   9.7086274325   9.3771479587
   433.90000000   9.4947255162   9.7088803594   9.3770498372
   433.95000000   9.49462067   9.7091339535   9.3769517406
   434.00000000   9.4945158112   9.7093882075   9.3768536628
   434.05000000   9.494410939   9.7096431202   9.3767555972
   434.10000000   9.4943060506   9.7098986948   9.3766575483
   434.15000000   9.4942011451   9.7101549356   9.3765595211
   434.20000000   9.494096224   9.7104118365   9.3764615109
   434.25000000   9.4939912881   9.7106693976   9.3763635122
   434.30000000   9.4938863357   9.7109276229   9.3762655322
   434.35000000   9.4937813702   9.7111865198   9.3761675796
   434.40000000   9.4936763931   9.7114460863   9.3760696485
   434.45000000   9.4935714034   9.7117063157   9.375971731
   434.50000000   9.4934663961   9.711967211   9.3758738322
   434.55000000   9.493361376   9.7122287773   9.375775959
   434.60000000   9.4932563453   9.7124910112   9.3756781059
   434.65000000   9.4931513026   9.7127539103   9.375580266
   434.70000000   9.4930462436   9.7130174782   9.375482446
   434.75000000   9.4929411727   9.7132817202   9.3753846547
   434.80000000   9.4928360915   9.713546635   9.3752868859
   434.85000000   9.4927309984   9.7138122147   9.375189132
   434.90000000   9.492625894   9.7140784662   9.3750914002
   434.95000000   9.4925207776   9.7143453922   9.3749936942
   435.00000000   9.4924156488   9.7146129893   9.3748960078
   435.05000000   9.4923105073   9.714881253   9.3747983345
   435.10000000   9.4922053487   9.7151501879   9.3747006835
   435.15000000   9.4921001786   9.7154198015   9.3746030643
   435.20000000   9.4919949991   9.7156900904   9.3745054703
   435.25000000   9.4918898086   9.7159610498   9.3744078923
   435.30000000   9.4917846066   9.7162326817   9.374310335
   435.35000000   9.4916793928   9.7165049898   9.3742128035
   435.40000000   9.491574167   9.7167779707   9.3741152924
   435.45000000   9.4914689289   9.7170516196   9.3740177952
   435.50000000   9.4913636755   9.7173259425   9.3739203215
   435.55000000   9.491258412   9.7176009474   9.3738228806
   435.60000000   9.4911531398   9.7178766304   9.3737254652
   435.65000000   9.4910478575   9.7181529838   9.3736280666
   435.70000000   9.4909425634   9.7184300108   9.3735306897
   435.75000000   9.4908372568   9.7187077144   9.3734333395
   435.80000000   9.4907319378   9.7189860925   9.3733360102
   435.85000000   9.490626606   9.7192651396   9.3732386958
   435.90000000   9.49052126   9.7195448612   9.3731414057
   435.95000000   9.4904159046   9.7198252646   9.3730441478
   436.00000000   9.4903105404   9.7201063451   9.3729469147
   436.05000000   9.4902051657   9.720388095   9.3728496977
   436.10000000   9.4900997787   9.7206705135   9.3727524916
   436.15000000   9.4899943724   9.7209536048   9.3726553067
   436.20000000   9.4898889489   9.7212373741   9.3725581522
   436.25000000   9.4897835105   9.7215218201   9.3724610217
   436.30000000   9.4896780581   9.7218069339   9.3723639069
   436.35000000   9.4895725918   9.7220927145   9.3722668027
   436.40000000   9.4894671103   9.7223791686   9.3721697219
   436.45000000   9.4893616195   9.7226663047   9.372072675
   436.50000000   9.48925612   9.7229541163   9.3719756549
   436.55000000   9.4891506099   9.7232426006   9.3718786517
   436.60000000   9.4890450844   9.7235317503   9.3717816621
   436.65000000   9.4889395425   9.7238215656   9.3716846835
   436.70000000   9.4888339828   9.7241120577   9.37158773
   436.75000000   9.4887284078   9.7244032304   9.3714908092
   436.80000000   9.4886228189   9.7246950803   9.3713939133
   436.85000000   9.4885172165   9.724987599   9.371297033
   436.90000000   9.4884115994   9.7252807838   9.3712001706
   436.95000000   9.4883059677   9.7255746332   9.3711033232
   437.00000000   9.4882003212   9.7258691459   9.3710064859
   437.05000000   9.488094656   9.7261643306   9.3709096712
   437.10000000   9.4879889726   9.7264601924   9.3708128867
   437.15000000   9.4878832725   9.726756729   9.3707161251
   437.20000000   9.487777557   9.7270539315   9.3706193778
   437.25000000   9.487671826   9.7273517949   9.3705226399
   437.30000000   9.4875660763   9.7276503223   9.3704259196
   437.35000000   9.4874603079   9.7279495192   9.3703292241
   437.40000000   9.4873545223   9.7282493828   9.3702325477
   437.45000000   9.4872487203   9.7285499057   9.3701358832
   437.50000000   9.4871429014   9.7288510884   9.3700392261
   437.55000000   9.4870370563   9.7291529291   9.3699425847
   437.60000000   9.4869311893   9.7294554426   9.3698459705
   437.65000000   9.4868253041   9.7297586269   9.369749378
   437.70000000   9.4867194019   9.7300624722   9.3696527984
   437.75000000   9.4866134826   9.7303669756   9.3695562263
   437.80000000   9.486507539   9.7306721348   9.3694596653
   437.85000000   9.4864015711   9.7309779544   9.3693631228
   437.90000000   9.4862955815   9.7312844327   9.3692665947
   437.95000000   9.4861895724   9.7315915657   9.3691700753
   438.00000000   9.4860835442   9.7318993522   9.3690735608
   438.05000000   9.4859774862   9.732207793   9.3689770603
   438.10000000   9.4858713992   9.7325168886   9.3688805722
   438.15000000   9.4857652875   9.7328266361   9.3687840913
   438.20000000   9.4856591527   9.7331370392   9.3686876263
   438.25000000   9.4855529945   9.7334481017   9.3685911807
   438.30000000   9.4854468141   9.7337598197   9.3684947486
   438.35000000   9.4853406129   9.7340721885   9.3683983239
   438.40000000   9.4852343829   9.7343852052   9.368301906
   438.45000000   9.4851281246   9.7346988674   9.3682054927
   438.50000000   9.4850218415   9.7350131735   9.3681090814
   438.55000000   9.4849155262   9.7353281238   9.3680126798
   438.60000000   9.4848091798   9.7356437196   9.3679162864
   438.65000000   9.4847028064   9.7359599588   9.3678198968
   438.70000000   9.4845963981   9.7362768402   9.3677235138
   438.75000000   9.4844899569   9.7365943631   9.3676271357
   438.80000000   9.4843834875   9.7369125258   9.3675307589
   438.85000000   9.484276986   9.737231328   9.3674343896
   438.90000000   9.484170454   9.7375507704   9.367338026
   438.95000000   9.4840638944   9.7378708514   9.3672416639
   439.00000000   9.4839572965   9.7381915672   9.3671453045
   439.05000000   9.4838506601   9.738512919   9.3670489522
   439.10000000   9.4837439913   9.7388349086   9.3669526048
   439.15000000   9.4836372944   9.7391575339   9.3668562581
   439.20000000   9.4835305715   9.7394807929   9.3667599096
   439.25000000   9.4834238084   9.7398046776   9.366663559
   439.30000000   9.4833170059   9.7401291879   9.3665672054
   439.35000000   9.48321017   9.7404543249   9.3664708474
   439.40000000   9.4831033037   9.740780089   9.3663744844
   439.45000000   9.4829963896   9.7411064747   9.3662781202
   439.50000000   9.4828894293   9.7414334825   9.366181754
   439.55000000   9.4827824312   9.7417611131   9.3660853838
   439.60000000   9.4826753901   9.7420893618   9.3659890104
   439.65000000   9.4825683092   9.7424182287   9.3658926328
   439.70000000   9.4824611932   9.7427477154   9.3657962491
   439.75000000   9.4823540292   9.7430778155   9.3656998577
   439.80000000   9.4822468201   9.7434085308   9.3656034581
   439.85000000   9.4821395734   9.7437398625   9.3655070499
   439.90000000   9.4820322787   9.7440718021   9.3654106326
   439.95000000   9.4819249389   9.7444043501   9.365314206
   440.00000000   9.4818175609   9.7447375083   9.3652177696
   440.05000000   9.4817101294   9.7450712705   9.3651213212
   440.10000000   9.4816026478   9.7454056381   9.3650248608
   440.15000000   9.4814951251   9.7457406121   9.3649283885
   440.20000000   9.4813875657   9.746076194   9.3648319046
   440.25000000   9.4812799479   9.7464123669   9.3647354041
   440.30000000   9.4811722737   9.7467491312   9.3646388873
   440.35000000   9.4810645533   9.7470864931   9.3645423557
   440.40000000   9.4809567923   9.7474244557   9.3644458102
   440.45000000   9.4808489681   9.7477630076   9.3643492466
   440.50000000   9.4807410836   9.7481021506   9.3642526649
   440.55000000   9.4806331508   9.7484418871   9.364156067
   440.60000000   9.4805251762   9.7487822199   9.3640594536
   440.65000000   9.480417137   9.7491231256   9.3639628152
   440.70000000   9.4803090356   9.7494646042   9.3638661524
   440.75000000   9.4802008831   9.7498066662   9.363769469
   440.80000000   9.4800926861   9.7501493163   9.3636727672
   440.85000000   9.4799844183   9.7504925417   9.3635760398
   440.90000000   9.4798760831   9.7508363435   9.3634792875
   440.95000000   9.479767694   9.7511807259   9.3633825136
   441.00000000   9.479659238   9.7515256693   9.3632857093
   441.05000000   9.4795507144   9.7518711724   9.3631888742
   441.10000000   9.4794421335   9.7522172415   9.3630920127
   441.15000000   9.4793335028   9.7525638841   9.3629951274
   441.20000000   9.4792248261   9.7529111021   9.3628982196
   441.25000000   9.4791160584   9.7532588638   9.3628012667
   441.30000000   9.4790072032   9.75360717   9.3627042703
   441.35000000   9.4788982807   9.7539560338   9.3626072397
   441.40000000   9.478789303   9.7543054608   9.362510181
   441.45000000   9.4786802605   9.7546554415   9.3624130954
   441.50000000   9.4785711383   9.755005963   9.3623159734
   441.55000000   9.4784619456   9.7553570306   9.3622188168
   441.60000000   9.4783526948   9.7557086502   9.3621216304
   441.65000000   9.478243393   9.7560608288   9.3620244166
   441.70000000   9.4781339926   9.7564135284   9.3619271449
   441.75000000   9.4780244986   9.7567667504   9.361829818
   441.80000000   9.4779149334   9.7571205097   9.361732449
   441.85000000   9.4778053107   9.7574748136   9.3616350465
   441.90000000   9.4776956198   9.7578296564   9.3615376153
   441.95000000   9.4775858394   9.7581850152   9.3614401389
   442.00000000   9.4774759782   9.7585408954   9.3613426178
   442.05000000   9.4773660513   9.7588973059   9.361245059
   442.10000000   9.4772560308   9.7592542256   9.3611474387
   442.15000000   9.4771459232   9.7596116599   9.3610497605
   442.20000000   9.4770357459   9.7599696172   9.3609520371
   442.25000000   9.4769255093   9.760328104   9.3608542759
   442.30000000   9.4768151761   9.7606870991   9.3607564667
   442.35000000   9.476704751   9.7610465951   9.3606586125
   442.40000000   9.4765942531   9.7614066046   9.3605607197
   442.45000000   9.4764836574   9.7617671013   9.3604627616
   442.50000000   9.4763729724   9.7621280921   9.3603647423
   442.55000000   9.4762622152   9.7624895891   9.3602666746
   442.60000000   9.4761513602   9.7628515743   9.3601685496
   442.65000000   9.4760403952   9.7632140305   9.3600703581
   442.70000000   9.4759293371   9.7635769735   9.3599721085
   442.75000000   9.4758182043   9.7639404203   9.3598738113
   442.80000000   9.4757070063   9.7643043708   9.3597754717
   442.85000000   9.4755956952   9.7646687809   9.3596770542
   442.90000000   9.4754842766   9.7650336576   9.3595785625
   442.95000000   9.4753727737   9.7653990154   9.3594800131
   443.00000000   9.4752612012   9.7657648642   9.3593814167
   443.05000000   9.4751495192   9.7661311706   9.3592827558
   443.10000000   9.4750377054   9.766497909   9.3591840118
   443.15000000   9.4749257814   9.7668651008   9.3590851958
   443.20000000   9.4748137704   9.7672327604   9.3589863221
   443.25000000   9.4747016872   9.7676009008   9.3588873996
   443.30000000   9.4745894889   9.7679694786   9.3587883912
   443.35000000   9.4744771618   9.76833848   9.3586892878
   443.40000000   9.4743647286   9.7687079182   9.3585901073
   443.45000000   9.474252211   9.7690778189   9.358490866
   443.50000000   9.4741396223   9.7694481917   9.3583915739
   443.55000000   9.4740269091   9.7698189832   9.3582922016
   443.60000000   9.4739140525   9.7701901713   9.3581927339
   443.65000000   9.4738010777   9.7705617753   9.3580931859
   443.70000000   9.4736880108   9.7709338222   9.3579935744
   443.75000000   9.4735748667   9.7713063216   9.3578939089
   443.80000000   9.4734615996   9.7716792308   9.3577941489
   443.85000000   9.4733481952   9.772052531   9.3576942844
   443.90000000   9.4732346773   9.772426243   9.3575943352
   443.95000000   9.4731210641   9.7728003034   9.3574943155
   444.00000000   9.4730073713   9.7731747937   9.3573942373
   444.05000000   9.4728936106   9.7735498581   9.3572941089
   444.10000000   9.4727797828   9.7739253237   9.357193932
   444.15000000   9.4726658929   9.774301231   9.3570937105
   444.20000000   9.4725519433   9.7746776003   9.356993447
   444.25000000   9.4724379365   9.7750543644   9.3568931436
   444.30000000   9.4723238569   9.7754314449   9.3567927928
   444.35000000   9.4722096996   9.7758088936   9.3566923916
   444.40000000   9.4720954539   9.7761868092   9.3565919352
   444.45000000   9.4719811142   9.7765651956   9.3564914197
   444.50000000   9.4718666757   9.7769439703   9.3563908426
   444.55000000   9.4717521296   9.7773231659   9.3562902001
   444.60000000   9.4716374714   9.7777027874   9.3561894878
   444.65000000   9.4715224233   9.7780825555   9.35608852
   444.70000000   9.4714070189   9.7784624736   9.3559873124
   444.75000000   9.471291382   9.7788426288   9.3558859415
   444.80000000   9.471175637   9.7792231161   9.3557844502
   444.85000000   9.471059817   9.7796039703   9.3556828606
   444.90000000   9.4709439086   9.7799851912   9.3555811766
   444.95000000   9.4708278315   9.7803667138   9.355479337
   445.00000000   9.4707115915   9.7807485349   9.3553773531
   445.05000000   9.4705952237   9.7811306753   9.3552752574
   445.10000000   9.4704787169   9.7815131231   9.3551730637
   445.15000000   9.4703620541   9.7818958558   9.3550707554
   445.20000000   9.4702452553   9.7822788932   9.3549683418
   445.25000000   9.4701283447   9.7826622609   9.3548658394
   445.30000000   9.4700112835   9.7830459241   9.3547632074
   445.35000000   9.4698940812   9.7834298843   9.3546604549
   445.40000000   9.4697767647   9.7838141648   9.3545576067
   445.45000000   9.4696593003   9.7841987266   9.3544546462
   445.50000000   9.4695416678   9.7845835401   9.3543515562
   445.55000000   9.4694238931   9.7849686287   9.3542483545
   445.60000000   9.4693060049   9.7853540182   9.3541450629
   445.65000000   9.4691879685   9.7857396777   9.354041647
   445.70000000   9.4690697677   9.7861255863   9.3539380946
   445.75000000   9.4689514287   9.7865117633   9.3538344291
   445.80000000   9.4688329782   9.7868982254   9.3537306729
   445.85000000   9.4687144329   9.7872849928   9.3536268404
   445.90000000   9.468595717   9.7876719893   9.3535228764
   445.95000000   9.4684768038   9.7880591739   9.3534187562
   446.00000000   9.4683577309   9.7884465835   9.3533145083
   446.05000000   9.4682385343   9.7888342514   9.3532101612
   446.10000000   9.4681191893   9.7892221552   9.3531056874
   446.15000000   9.4679996757   9.789610268   9.3530010704
   446.20000000   9.4678800182   9.7899986069   9.3528963329
   446.25000000   9.4677602448   9.7903871955   9.3527914992
   446.30000000   9.46764031   9.7907759795   9.3526865361
   446.35000000   9.4675202254   9.7911649734   9.3525814535
   446.40000000   9.4674000223   9.7915542064   9.3524762759
   446.45000000   9.4672797179   9.7919436845   9.3523710171
   446.50000000   9.4671592349   9.7923333313   9.3522656122
   446.55000000   9.4670385382   9.7927231036   9.3521600301
   446.60000000   9.4669176664   9.7931130351   9.3520543032
   446.65000000   9.4667966602   9.7935031614   9.3519484658
   446.70000000   9.4666755442   9.7938935038   9.3518425378
   446.75000000   9.4665542558   9.7942840014   9.3517364643
   446.80000000   9.4664327671   9.7946746168   9.3516302204
   446.85000000   9.4663111123   9.7950653786   9.3515238355
   446.90000000   9.4661893273   9.7954563171   9.3514173414
   446.95000000   9.4660674338   9.7958474504   9.3513107563
   447.00000000   9.4659453539   9.7962386964   9.3512040158
   447.05000000   9.4658230588   9.7966300207   9.3510970947
   447.10000000   9.4657005874   9.7970214574   9.3509900256
   447.15000000   9.4655779792   9.7974130402   9.3508828421
   447.20000000   9.4654552582   9.7978047889   9.3507755642
   447.25000000   9.4653323561   9.7981966364   9.3506681311
   447.30000000   9.4652092445   9.7985885449   9.3505605181
   447.35000000   9.4650859598   9.7989805442   9.350452757
   447.40000000   9.4649625396   9.7993726661   9.350344881
   447.45000000   9.4648390068   9.7997649287   9.3502369094
   447.50000000   9.4647152822   9.8001572483   9.3501287755
   447.55000000   9.464591335   9.8005495875   9.3500204519
   447.60000000   9.4644672055   9.8009419833   9.3499119731
   447.65000000   9.4643429312   9.8013344658   9.3498033715
   447.70000000   9.4642185359   9.801727049   9.349694667
   447.75000000   9.4640940349   9.8021197519   9.3495858723
   447.80000000   9.4639693178   9.8025124667   9.3494768909
   447.85000000   9.4638443533   9.8029051434   9.3493676957
   447.90000000   9.4637191914   9.8032978247   9.3492583298
   447.95000000   9.4635938794   9.8036905549   9.3491488352
   448.00000000   9.4634684065   9.8040833166   9.3490391992
   448.05000000   9.4633427881   9.8044761205   9.3489294354
   448.10000000   9.4632170487   9.8048689866   9.3488195667
   448.15000000   9.4630911082   9.805261835   9.3487095261
   448.20000000   9.4629649358   9.8056546256   9.3485992859
   448.25000000   9.4628385732   9.8060473913   9.3484888822
   448.30000000   9.4627120632   9.8064401688   9.3483783517
   448.35000000   9.4625854306   9.8068329766   9.3482677159
   448.40000000   9.4624586   9.8072257367   9.3481569048
   448.45000000   9.4623315401   9.807618406   9.3480458898
   448.50000000   9.462204292   9.80801102   9.3479347084
   448.55000000   9.4620768975   9.8084036164   9.3478233984
   448.60000000   9.4619493839   9.8087962174   9.347711985
   448.65000000   9.4618217674   9.8091888332   9.3476004831
   448.70000000   9.4616940589   9.8095814684   9.3474889013
   448.75000000   9.4615662594   9.8099741164   9.3473772401
   448.80000000   9.4614383688   9.8103667722   9.3472655022
   448.85000000   9.4613103828   9.8107594263   9.3471536848
   448.90000000   9.4611822926   9.8111520663   9.3470417833
   448.95000000   9.4610540911   9.811544679   9.3469297895
   449.00000000   9.4609257738   9.8119372569   9.3468177036
   449.05000000   9.4607973336   9.8123297848   9.3467055159
   449.10000000   9.4606687636   9.8127222524   9.3465932261
   449.15000000   9.4605400589   9.8131146448   9.3464808243
   449.20000000   9.4604112103   9.8135069472   9.346368309
   449.25000000   9.4602822162   9.8138991481   9.3462556713
   449.30000000   9.4601526786   9.8142908122   9.346142568
   449.35000000   9.4600225824   9.8146819101   9.346028978
   449.40000000   9.4598921114   9.8150726328   9.3459150529
   449.45000000   9.459761376   9.815463094   9.3458008896
   449.50000000   9.459630452   9.8158533876   9.3456865453
   449.55000000   9.459499367   9.8162435337   9.3455720387
   449.60000000   9.4593680784   9.8166334775   9.3454573104
   449.65000000   9.4592365925   9.8170232146   9.3453423735
   449.70000000   9.4591049404   9.8174127659   9.3452272692
   449.75000000   9.4589730638   9.8178020576   9.3451119781
   449.80000000   9.4588409497   9.8181910657   9.3449964906
   449.85000000   9.4587086388   9.8185798287   9.3448808346
   449.90000000   9.4585761572   9.8189683732   9.344765025
   449.95000000   9.4584434714   9.8193566643   9.3446490191
   450.00000000   9.4583105996   9.8197447104   9.3445328362


==> pics/TwoSpeciesRingMu3Cell_close_aftp_next2.txt <==
{
FlexPDE Version 6.50/L64  16:15:57 Jan 31 2017
GM2Dthreeclosecells.pde  17:40:14 1/9/23
Title: mu[1]
 Time 450
<Time>  <mu[1](0.9,0.01)>  <mu[2](0.9,0.01)>  <mu[3](0.9,0.01)> 
}
   0.0000000000   2.4217993061   2.8548118839   1.9887867282
   5.0000000e-4   2.4217990646   2.8548280977   1.9887800658
   5.6264423e-4   2.4217995441   2.8548306822   1.9887796975
   6.2528845e-4   2.4218000558   2.8548333001   1.98877936
   6.9557643e-4   2.4218006535   2.854836261   1.9887790048
   7.7444084e-4   2.4218013635   2.8548396234   1.9887786448
   8.6292816e-4   2.421802219   2.8548434565   1.988778298
   9.6221257e-4   2.4218032551   2.8548478359   1.9887779824
   0.0010736115   2.4218045099   2.8548528443   1.9887777176
   0.0011986032   2.4218060269   2.8548585759   1.9887775264
   0.0013388461   2.4218078578   2.8548651384   1.9887774369
   0.0014962013   2.4218100634   2.8548726564   1.988777484
   0.0016727567   2.4218127156   2.8548812725   1.98877771
   0.0018708552   2.4218158982   2.8548911503   1.9887781656
   0.0020931253   2.4218197083   2.8549024764   1.9887789108
   0.0023425164   2.4218242576   2.8549154624   1.9887800157
   0.0026223379   2.4218296736   2.8549303483   1.9887815608
   0.0029363028   2.4218361005   2.8549474041   1.9887836382
   0.0032885772   2.4218437006   2.8549669328   1.9887863513
   0.0036838355   2.4218526545   2.8549892731   1.988789815
   0.0041273227   2.421863162   2.8550148013   1.9887941555
   0.0046249235   2.4218754427   2.8550439347   1.98879951
   0.0051832407   2.421889737   2.8550771346   1.9888060267
   0.0058096830   2.4219063066   2.8551149098   1.9888138646
   0.0065125628   2.4219254371   2.8551578218   1.9888231945
   0.0073012069   2.4219474401   2.8552064902   1.9888341999
   0.0081860801   2.4219726579   2.8552616006   1.9888470807
   0.0091789242   2.422001468   2.8553239132   1.9888620558
   0.0102929136   2.4220342896   2.8553942733   1.9888793686
   0.0115428302   2.4220715908   2.8554736227   1.988899292
   0.0129452598   2.4221138945   2.8555630104   1.988922133
   0.0145188116   2.4221617851   2.8556636043   1.9889482372
   0.0162843658   2.4222159126   2.8557767007   1.9889779918
   0.0182653502   2.4222769954   2.8559037326   1.9890118256
   0.0204880513   2.422345821   2.8560462762   1.989050209
   0.0229819629   2.4224232452   2.8562060562   1.9890936505
   0.0257801777   2.4225101904   2.8563849496   1.9891426937
   0.0289198264   2.4226076425   2.8565849895   1.989197913
   0.0324425701   2.422716649   2.8568083686   1.9892599102
   0.0363951537   2.422838318   2.8570574433   1.9893293126
   0.0408300253   2.4229738175   2.8573347383   1.9894067723
   0.0458060331   2.4231243753   2.8576429504   1.9894929669
   0.0513892057   2.4232912802   2.8579849514   1.9895886025
   0.0576536284   2.423475881   2.8583637875   1.9896944157
   0.0646824263   2.4236795984   2.8587826884   1.989811192
   0.0725688672   2.4239038991   2.8592450372   1.9899397453
   0.0814175995   2.4241502622   2.8597543239   1.9900808947
   0.0913460404   2.424420194   2.8603141499   1.9902354964
   0.1024859343   2.4247151791   2.860928163   1.9904044079
   0.1136258282   2.4250020743   2.8615276959   1.9905686402
   0.1247657221   2.4252811868   2.8621132734   1.9907283851
   0.1359056160   2.4255528459   2.8626854374   1.9908838604
   0.1470455099   2.4258173561   2.8632446963   1.991035263
   0.1581854038   2.4260750121   2.8637915418   1.9911827833
   0.1693252977   2.426326084   2.8643264355   1.9913265876
   0.1804651916   2.4265708167   2.8648498076   1.9914668199
   0.1916050855   2.4268094417   2.8653620683   1.991603614
   0.2027449794   2.4270421759   2.8658636065   1.991737093
   0.2138848733   2.4272692245   2.866354793   1.9918673716
   0.2250247672   2.4274907836   2.8668359834   1.9919945585
   0.2361646611   2.4277070409   2.8673075193   1.9921187578
   0.2473045550   2.4279181745   2.8677697271   1.9922400663
   0.2584444489   2.428124357   2.8682229219   1.9923585789
   0.2695843428   2.4283257531   2.8686674057   1.9924743853
   0.2807242367   2.4285225196   2.869103467   1.9925875698
   0.2932234033   2.4287379678   2.8695830509   1.992711542
   0.3057225698   2.4289479765   2.8700527531   1.9928324213
   0.3182217363   2.4291527355   2.8705129285   1.9929503081
   0.3307209029   2.4293524285   2.8709639192   1.9930653
   0.3432200694   2.4295472288   2.871406051   1.9931774885
   0.3557192360   2.4297372973   2.8718396303   1.9932869562
   0.3682184025   2.4299227891   2.8722649515   1.993393783
   0.3807175690   2.4301038508   2.8726822956   1.9934980439
   0.3932167356   2.4302806181   2.8730919263   1.9935998058
   0.4057159021   2.4304532236   2.8734940992   1.9936991356
   0.4197401976   2.4306420909   2.8739367684   1.993807768
   0.4337644931   2.4308260453   2.874370685   1.9939135025
   0.4477887887   2.4310052463   2.8747961611   1.9940164181
   0.4618130842   2.4311798445   2.8752134926   1.9941165885
   0.4758373797   2.4313499828   2.8756229616   1.994214084
   0.4898616752   2.4315157962   2.8760248362   1.9943089703
   0.5038859707   2.4316774113   2.8764193702   1.9944013082
   0.5179102663   2.4318349477   2.8768068047   1.9944911546
   0.5336457846   2.4320069881   2.8772333422   1.9945890613
   0.5493813030   2.4321741833   2.8776515337   1.9946839655
   0.5651168214   2.4323366767   2.8780616714   1.9947759348
   0.5808523398   2.4324946041   2.8784640332   1.9948650332
   0.5965878582   2.4326480934   2.8788588819   1.9949513205
   0.6123233765   2.4327972657   2.8792464672   1.9950348536
   0.6280588949   2.4329422337   2.879627024   1.9951156841
   0.6457144369   2.433100012   2.8800459184   1.9952032149
   0.6633699789   2.4332527667   2.8804565352   1.9952874626
   0.6810255210   2.433400634   2.8808591593   1.9953684906
   0.6986810630   2.4335437428   2.8812540607   1.9954463595
   0.7163366050   2.4336822112   2.8816414906   1.9955211228
   0.7339921470   2.4338161493   2.8820216838   1.9955928294
   0.7538019909   2.4339611603   2.8824399228   1.995669699
   0.7736118349   2.4341007313   2.8828496235   1.9957428356
   0.7934216789   2.4342349967   2.8832510715   1.9958123023
   0.8132315228   2.4343640791   2.8836445312   1.9958781547
   0.8330413668   2.4344880921   2.8840302486   1.9959404439
   0.8552683773   2.4346213342   2.8844541021   1.9960061514
   0.8774953878   2.4347484727   2.8848688134   1.9960675004
   0.8997223983   2.4348696535   2.8852746858   1.9961245651
   0.9219494088   2.4349849979   2.8856719854   1.9961773993
   0.9441764193   2.4350946163   2.8860609575   1.99622605
   0.9691155352   2.4352109143   2.8864877546   1.9962757054
   0.9940546512   2.4353202833   2.8869046823   1.9963202259
   1.0189937671   2.4354228933   2.8873120754   1.9963597122
   1.0439328831   2.4355188606   2.887710191   1.9963942135
   1.0719150314   2.4356187719   2.8881461465   1.9964270585
   1.0998971798   2.4357106345   2.8885710849   1.9964537877
   1.1278793281   2.4357946048   2.8889853282   1.9964744851
   1.1558614765   2.4358708359   2.8893891828   1.9964892386
   1.1872579633   2.4359473112   2.8898302764   1.9964987966
   1.2186544501   2.4360143637   2.8902589641   1.9965010368
   1.2500509370   2.4360721996   2.8906756288   1.9964960993
   1.2814474238   2.4361210074   2.8910806201   1.9964841071
   1.3166748614   2.4361651124   2.8915213679   1.9964622716
   1.3519022990   2.4361982479   2.8919481726   1.9964318035
   1.3914281342   2.4362226494   2.8924109486   1.9963875263
   1.4309539693   2.4362336713   2.8928569847   1.9963326317
   1.4704798044   2.4362316061   2.8932867772   1.9962673362
   1.5148285208   2.4362140806   2.893750279   1.9961819777
   1.5591772372   2.4361807949   2.8941944864   1.9960840679
   1.6035259536   2.4361320673   2.8946198943   1.9959738474
   1.6532860319   2.4360593915   2.8950754251   1.9958358188
   1.7030461101   2.435968071   2.8955085233   1.9956829211
   1.7530461101   2.4358580078   2.8959218002   1.9955147194
   1.8030461101   2.4357298961   2.8963135329   1.9953321247
   1.8530461101   2.4355840483   2.8966841775   1.9951353748
   1.9030461101   2.4354208371   2.8970342861   1.9949247996
   1.9530461101   2.435240611   2.8973643208   1.9947006998
   2.0030461101   2.4350437219   2.8976747144   1.994463375
   2.0530461101   2.4348305463   2.8979659427   1.9942131632
   2.1030461101   2.434601385   2.8982383954   1.9939503201
   2.1530461101   2.4343565241   2.8984924284   1.9936750921
   2.2030461101   2.4340962495   2.8987283949   1.9933877315
   2.2530461101   2.4338208348   2.8989466319   1.9930884777
   2.3030461101   2.4335305778   2.8991475009   1.9927775966
   2.3530461101   2.4332257445   2.8993313229   1.992455319
   2.4030461101   2.4329065932   2.8994983994   1.9921218717
   2.4530461101   2.4325732827   2.8996489241   1.9917773869
   2.5030461101   2.4322261111   2.8997832499   1.9914221335
   2.5530461101   2.4318653952   2.8999017369   1.9910563912
   2.6030461101   2.4314913784   2.9000046648   1.9906803829
   2.6530461101   2.4311042854   2.9000922997   1.9902943061
   2.7030461101   2.4307043488   2.900164911   1.9898983586
   2.7530461101   2.4302917904   2.9002227544   1.9894927325
   2.8030461101   2.4298668226   2.9002660763   1.9890776138
   2.8530461101   2.4294296594   2.9002951246   1.988653188
   2.9030461101   2.4289805064   2.9003101364   1.9882196299
   2.9530461101   2.4285195694   2.9003113488   1.987777117
   3.0030461101   2.4280470548   2.9002990011   1.9873258275
   3.0530461101   2.4275631605   2.9002733227   1.9868659294
   3.1030461101   2.4270680799   2.9002345363   1.9863975857
   3.1530461101   2.4265620062   2.9001828646   1.9859209609
   3.2030461101   2.4260451327   2.9001185336   1.9854362195
   3.2530461101   2.4255176443   2.9000417594   1.9849435151
   3.3030461101   2.4249797202   2.8999527497   1.9844429961
   3.3530461101   2.42443154   2.8998517145   1.9839348127
   3.4030461101   2.4238732807   2.8997388619   1.983419112
   3.4530461101   2.4233051169   2.8996143964   1.9828960373
   3.5030461101   2.4227272204   2.899478521   1.9823657297
   3.5530461101   2.4221397608   2.8993314357   1.981828327
   3.6030461101   2.4215429034   2.8991733344   1.9812839644
   3.6530461101   2.4209368131   2.8990044141   1.9807327762
   3.7030461101   2.4203216525   2.8988248696   1.9801748928
   3.7530461101   2.4196975816   2.8986348918   1.9796104424
   3.8030461101   2.4190647595   2.8984346712   1.9790395521
   3.8530461101   2.4184233432   2.8982243966   1.9784623476
   3.9030461101   2.4177734886   2.8980042547   1.9778789521
   3.9530461101   2.4171153491   2.8977744299   1.9772894871
   4.0030461101   2.4164490761   2.8975351054   1.976694072
   4.0530461101   2.4157748195   2.8972864627   1.976092824
   4.1030461101   2.4150927277   2.897028682   1.9754858591
   4.1530461101   2.4144029471   2.8967619415   1.9748732916
   4.2030461101   2.4137056221   2.8964864178   1.9742552335
   4.2530461101   2.4130008959   2.8962022862   1.9736317955
   4.3030461101   2.4122889104   2.8959097213   1.973003087
   4.3530461101   2.4115698073   2.895608897   1.972369217
   4.4030461101   2.4108437263   2.8952999856   1.9717302929
   4.4530461101   2.4101108057   2.8949831575   1.9710864202
   4.5030461101   2.4093711828   2.8946585826   1.9704377034
   4.5530461101   2.4086249933   2.8943264296   1.9697842456
   4.6030461101   2.4078723721   2.8939868661   1.9691261493
   4.6530461101   2.4071134529   2.8936400586   1.9684635156
   4.7030461101   2.4063483678   2.8932861719   1.967796444
   4.7530461101   2.4055772477   2.8929253697   1.9671250329
   4.8030461101   2.4048002231   2.8925578156   1.9664493804
   4.8530461101   2.4040174234   2.8921836721   1.9657695834
   4.9030461101   2.4032289768   2.8918031003   1.9650857378
   4.9530461101   2.4024350084   2.8914162584   1.9643979359
   5.0030461101   2.4016356439   2.8910233059   1.9637062714
   5.0530461101   2.4008310119   2.8906244046   1.963010841
   5.1030461101   2.4000212371   2.890219712   1.9623117376
   5.1530461101   2.3992064472   2.8898093881   1.961609057
   5.2030461101   2.3983867587   2.8893935807   1.9609028843
   5.2530461101   2.3975622878   2.8889724394   1.9601933033
   5.3030461101   2.3967331577   2.888546122   1.959480405
   5.3530461101   2.3958994899   2.8881147839   1.9587642788
   5.4030461101   2.3950614051   2.8876785783   1.9580450143
   5.4530461101   2.3942190199   2.8872376542   1.9573226967
   5.5030461101   2.3933724501   2.8867921609   1.9565974105
   5.5530461101   2.392521814   2.88634225   1.9558692423
   5.6030461101   2.3916672323   2.8858880751   1.9551382825
   5.6530461101   2.3908088087   2.8854297709   1.9544046037
   5.7030461101   2.3899466556   2.8849674839   1.9536682879
   5.7530461101   2.3890808921   2.8845013681   1.9529294234
   5.8030461101   2.3882116309   2.8840315684   1.9521880916
   5.8530461101   2.3873389847   2.88355823   1.9514443747
   5.9030461101   2.3864630652   2.8830814979   1.9506983546
   5.9530461101   2.3855839831   2.8826015151   1.9499501112
   6.0030461101   2.3847018459   2.8821184215   1.9491997219
   6.0530461101   2.3838167624   2.881632358   1.9484472662
   6.1030461101   2.3829288401   2.8811434651   1.9476928219
   6.1530461101   2.3820381851   2.8806518813   1.9469364656
   6.2030461101   2.3811449044   2.8801577456   1.9461782745
   6.2530461101   2.3802491034   2.8796611958   1.9454183252
   6.3030461101   2.3793508856   2.8791623674   1.9446566923
   6.3530461101   2.3784503546   2.8786613963   1.9438934507
   6.4030461101   2.3775476138   2.878158418   1.9431286751
   6.4530461101   2.3766427649   2.8776535661   1.9423624387
   6.5030461101   2.3757359098   2.8771469744   1.9415948151
   6.5530461101   2.3748271495   2.8766387757   1.9408258776
   6.6030461101   2.3739165841   2.8761291014   1.9400556981
   6.6530461101   2.3730043119   2.8756180813   1.9392843473
   6.7030461101   2.3720904311   2.8751058451   1.9385118961
   6.7530461101   2.3711750394   2.8745925219   1.9377384148
   6.8030461101   2.3702582344   2.8740782407   1.9369639743
   6.8530461101   2.3693401112   2.873563127   1.9361886426
   6.9030461101   2.3684207639   2.873047306   1.9354124871
   6.9530461101   2.3675002875   2.8725309038   1.9346355763
   7.0030461101   2.3665787759   2.8720140456   1.9338579778
   7.0530461101   2.3656563226   2.8714968551   1.933079759
   7.1030461101   2.3647330199   2.8709794552   1.9323009867
   7.1530461101   2.3638089592   2.8704619678   1.9315217266
   7.2030461101   2.3628842312   2.8699445134   1.9307420436
   7.2530461101   2.3619589261   2.8694272124   1.9299620029
   7.3030461101   2.361033133   2.8689101837   1.9291816685
   7.3530461101   2.3601069396   2.8683935449   1.9284011034
   7.4030461101   2.3591804339   2.8678774139   1.9276203712
   7.4530461101   2.358253703   2.8673619071   1.9268395345
   7.5030461101   2.3573268328   2.8668471398   1.926058655
   7.5530461101   2.3563999084   2.866333226   1.925277794
   7.6030461101   2.3554730133   2.8658202787   1.9244970111
   7.6530461101   2.3545462321   2.8653084119   1.9237163679
   7.7030461101   2.3536196483   2.8647977379   1.9229359247
   7.7530461101   2.3526933441   2.8642883671   1.9221557404
   7.8030461101   2.3517674011   2.8637804094   1.9213758739
   7.8530461101   2.3508418999   2.8632739738   1.9205963832
   7.9030461101   2.3499169202   2.862769168   1.9198173256
   7.9530461101   2.3489925402   2.8622660986   1.9190387573
   8.0030461101   2.3480688386   2.8617648727   1.9182607354
   8.0530461101   2.3471458932   2.8612655957   1.917483316
   8.1030461101   2.3462237809   2.8607683718   1.9167065549
   8.1530461101   2.3453025776   2.8602733039   1.9159305064
   8.2030461101   2.3443823583   2.8597804944   1.9151552248
   8.2530461101   2.343463198   2.8592900452   1.9143807641
   8.3030461101   2.3425451704   2.8588020571   1.9136071776
   8.3530461101   2.3416283473   2.858316628   1.9128345171
   8.4030461101   2.3407128004   2.8578338557   1.9120628343
   8.4530461101   2.3397986016   2.8573538387   1.9112921812
   8.5030461101   2.3388858223   2.8568766755   1.9105226097
   8.5530461101   2.3379745329   2.8564024625   1.9097541705
   8.6030461101   2.3370648018   2.8559312939   1.9089869134
   8.6530461101   2.336156697   2.8554632631   1.9082208875
   8.7030461101   2.3352502858   2.8549984628   1.9074561413
   8.7530461101   2.3343456342   2.8545369844   1.9066927228
   8.8030461101   2.3334428081   2.8540789185   1.9059306799
   8.8530461101   2.3325418727   2.8536243555   1.9051700598
   8.9030461101   2.3316428942   2.8531733865   1.9044109109
   8.9530461101   2.3307459351   2.8527260989   1.9036532787
   9.0030461101   2.3298510568   2.8522825782   1.9028972073
   9.0530461101   2.3289583208   2.8518429097   1.9021427413
   9.1030461101   2.3280677881   2.8514071784   1.9013899251
   9.1530461101   2.3271795193   2.8509754686   1.9006388029
   9.2030461101   2.3262935738   2.8505478633   1.8998894181
   9.2530461101   2.3254100106   2.8501244448   1.8991418134
   9.3030461101   2.3245288878   2.8497052945   1.8983960315
   9.3530461101   2.3236502626   2.8492904926   1.897652114
   9.4030461101   2.3227741911   2.848880118   1.8969101018
   9.4530461101   2.3219007291   2.8484742489   1.8961700357
   9.5030461101   2.3210299313   2.8480729625   1.8954319556
   9.5530461101   2.3201618518   2.8476763354   1.8946959013
   9.6030461101   2.3192965439   2.8472844426   1.8939619117
   9.6530461101   2.3184340601   2.8468973584   1.8932300252
   9.7030461101   2.3175744525   2.8465151568   1.8925002803
   9.7530461101   2.3167177734   2.8461379117   1.8917727158
   9.8030461101   2.315864072   2.8457656931   1.8910473673
   9.8530461101   2.3150133956   2.8453985694   1.8903242691
   9.9030461101   2.3141657923   2.8450366089   1.8896034564
   9.9530461101   2.3133213104   2.8446798807   1.8888849651
   10.003046110   2.3124799975   2.844328453   1.8881688305
   10.053046110   2.3116419001   2.8439823921   1.8874550867
   10.103046110   2.3108070632   2.8436417631   1.8867437669
   10.153046110   2.3099755318   2.8433066307   1.8860349045
   10.203046110   2.3091473551   2.8429770644   1.8853285377
   10.253046110   2.308322574   2.8426531239   1.8846246958
   10.303046110   2.3075012299   2.8423348698   1.8839234094
   10.353046110   2.3066833613   2.842022359   1.8832247058
   10.403046110   2.3058690064   2.841715648   1.8825286127
   10.453046110   2.3050582057   2.8414147957   1.8818351605
   10.503046110   2.3042509994   2.8411198607   1.8811443794
   10.553046110   2.3034474282   2.8408309019   1.8804563006
   10.603046110   2.3026475306   2.8405479756   1.8797709527
   10.653046110   2.3018513433   2.840271136   1.8790883632
   10.703046110   2.3010589045   2.8400004389   1.8784085615
   10.753046110   2.3002702548   2.8397359429   1.8777315796
   10.803046110   2.2994854245   2.8394776946   1.8770574384
   10.853046110   2.298704442   2.8392257379   1.8763861578
   10.903046110   2.2979273397   2.8389801218   1.875717762
   10.953046110   2.2971541631   2.8387409095   1.8750522897
   11.003046110   2.2963849394   2.8385081434   1.8743897595
   11.053046110   2.2956196909   2.8382818609   1.8737301856
   11.103046110   2.2948584479   2.8380621084   1.8730735914
   11.153046110   2.2941012465   2.8378489383   1.8724200064
   11.203046110   2.2933481165   2.8376423947   1.871769453
   11.253046110   2.2925990836   2.8374425175   1.8711219506
   11.303046110   2.2918541718   2.8372493446   1.8704775168
   11.353046110   2.2911134079   2.837062918   1.8698361721
   11.403046110   2.290376792   2.8368832523   1.8691979112
   11.453046110   2.2896443599   2.8367103972   1.8685627632
   11.503046110   2.2889161629   2.836544419   1.8679307739
   11.553046110   2.2881922244   2.8363853542   1.8673019628
   11.603046110   2.2874725572   2.8362332265   1.8666763376
   11.653046110   2.2867571845   2.8360880749   1.8660539167
   11.703046110   2.2860461369   2.8359499442   1.8654347263
   11.753046110   2.285339425   2.8358188536   1.8648187715
   11.803046110   2.2846370624   2.8356948289   1.864206061
   11.853046110   2.2839390687   2.8355779051   1.8635966111
   11.903046110   2.2832454625   2.8354681119   1.8629904369
   11.953046110   2.2825562664   2.835365483   1.8623875578
   12.003046110   2.2818714981   2.8352700473   1.861787988
   12.053046110   2.2811911716   2.8351818282   1.8611917377
   12.103046110   2.280515303   2.8351008544   1.8605988209
   12.153046110   2.2798439019   2.835027146   1.8600092445
   12.203046110   2.2791769836   2.8349607289   1.8594230208
   12.253046110   2.2785145696   2.8349016371   1.8588401696
   12.303046110   2.2778566724   2.834849892   1.8582607011
   12.353046110   2.2772033028   2.8348055128   1.8576846241
   12.403046110   2.2765544686   2.834768515   1.8571119445
   12.453046110   2.2759101818   2.8347389228   1.8565426735
   12.503046110   2.2752704533   2.8347167572   1.8559768207
   12.553046110   2.2746352868   2.8347020279   1.8554143883
   12.603046110   2.2740046916   2.8346947535   1.8548553848
   12.653046110   2.2733786829   2.8346949596   1.8542998251
   12.703046110   2.2727572689   2.8347026621   1.8537477167
   12.753046110   2.272140454   2.8347178713   1.8531990635
   12.803046110   2.271528243   2.8347406   1.8526538703
   12.853046110   2.2709206362   2.8347708551   1.8521121378
   12.903046110   2.270317646   2.8348086588   1.8515738795
   12.953046110   2.2697192828   2.8348540292   1.8510391058
   13.003046110   2.2691255443   2.8349069684   1.8505078146
   13.053046110   2.2685364204   2.8349674712   1.8499799967
   13.103046110   2.2679519171   2.8350355518   1.8494556592
   13.153046110   2.267372042   2.8351112245   1.8489348111
   13.203046110   2.2667967952   2.8351944942   1.8484174543
   13.253046110   2.2662261724   2.8352853603   1.8479035857
   13.303046110   2.2656601752   2.8353838314   1.8473932091
   13.353046110   2.2650988088   2.8354899206   1.8468863326
   13.403046110   2.2645420713   2.8356036292   1.8463829562
   13.453046110   2.2639899596   2.8357249567   1.8458830788
   13.503046110   2.2634424696   2.8358539036   1.845386699
   13.553046110   2.2628995907   2.8359904623   1.8448938087
   13.603046110   2.2623613202   2.8361346354   1.8444044081
   13.653046110   2.2618276588   2.8362864297   1.8439185019
   13.703046110   2.2612986   2.8364458403   1.8434360867
   13.753046110   2.2607741328   2.8366128571   1.8429571545
   13.803046110   2.2602542563   2.8367874841   1.8424817086
   13.853046110   2.259738966   2.8369697203   1.8420097483
   13.903046110   2.2592282536   2.8371595586   1.8415412695
   13.953046110   2.25872211   2.8373569915   1.841076267
   14.003046110   2.2582205231   2.8375620089   1.840614733
   14.053046110   2.2577234816   2.837774601   1.8401566606
   14.103046110   2.2572309755   2.8379947599   1.8397020449
   14.153046110   2.2567429954   2.8382224775   1.8392508816
   14.203046110   2.25625953   2.8384577435   1.8388031642
   14.253046110   2.2557805677   2.8387005469   1.838358886
   14.303046110   2.2553060965   2.8389508763   1.837918041
   14.353046110   2.2548360993   2.8392087137   1.8374806172
   14.403046110   2.254370568   2.8394740534   1.8370466127
   14.453046110   2.2539094904   2.8397468836   1.8366160211
   14.503046110   2.2534528531   2.8400271885   1.8361888347
   14.553046110   2.2530006387   2.8403149497   1.8357650423
   14.603046110   2.2525528301   2.8406101496   1.8353446332
   14.653046110   2.2521094115   2.8409127714   1.8349275985
   14.703046110   2.2516703645   2.8412227951   1.8345139257
   14.753046110   2.251235671   2.8415402009   1.8341036039
   14.803046110   2.2508053146   2.8418649711   1.8336966239
   14.853046110   2.2503792776   2.8421970859   1.8332929753
   14.903046110   2.2499575354   2.8425365174   1.8328926401
   14.953046110   2.2495400738   2.8428832508   1.8324956116
   15.003046110   2.2491268774   2.8432372687   1.8321018824
   15.053046110   2.2487179247   2.8435985448   1.8317114385
   15.103046110   2.2483131939   2.8439670537   1.8313242658
   15.153046110   2.2479126629   2.8443427704   1.8309403505
   15.203046110   2.2475163095   2.8447256694   1.8305596785
   15.253046110   2.2471241114   2.8451157243   1.8301822358
   15.303046110   2.2467360457   2.8455129082   1.8298080077
   15.353046110   2.2463520896   2.845917194   1.82943698
   15.403046110   2.2459722199   2.8463285539   1.829069138
   15.453046110   2.2455964121   2.8467469587   1.8287044661
   15.503046110   2.2452246376   2.8471723738   1.8283429446
   15.553046110   2.2448568779   2.847604778   1.8279845645
   15.603046110   2.2444931091   2.8480441418   1.8276293106
   15.653046110   2.2441333027   2.8484904294   1.8272771636
   15.703046110   2.2437774328   2.8489436089   1.8269281072
   15.753046110   2.2434254721   2.8494036476   1.8265821238
   15.803046110   2.2430773959   2.8498705146   1.8262391987
   15.853046110   2.2427331751   2.8503441741   1.8258993121
   15.903046110   2.2423927798   2.850824589   1.8255624438
   15.953046110   2.2420561812   2.8513117239   1.8252285754
   16.003046110   2.2417233515   2.8518055443   1.8248976895
   16.053046110   2.2413942637   2.8523060162   1.8245697696
   16.103046110   2.2410688917   2.8528131056   1.8242447999
   16.153046110   2.2407472047   2.8533267731   1.8239227595
   16.203046110   2.2404291679   2.8538469756   1.823603624
   16.253046110   2.2401147485   2.8543736731   1.8232873713
   16.303046110   2.2398039196   2.854906831   1.822973986
   16.353046110   2.2394966509   2.8554464103   1.8226634487
   16.403046110   2.2391929078   2.8559923671   1.8223557353
   16.453046110   2.238892658   2.8565446598   1.8220508247
   16.503046110   2.2385958693   2.8571032472   1.821748696
   16.553046110   2.2383025091   2.8576680879   1.8214493283
   16.603046110   2.2380125447   2.8582391395   1.8211527
   16.653046110   2.2377259432   2.8588163597   1.82085879
   16.703046110   2.2374426744   2.8593997084   1.8205675797
   16.753046110   2.2371627027   2.8599891395   1.8202790451
   16.803046110   2.2368859923   2.8605846066   1.8199931622
   16.853046110   2.2366125077   2.8611860637   1.8197099069
   16.903046110   2.2363422133   2.8617934646   1.8194292558
   16.953046110   2.2360750745   2.8624067642   1.8191511867
   17.003046110   2.2358110548   2.8630259149   1.8188756749
   17.053046110   2.2355501202   2.8636508715   1.8186026986
   17.103046110   2.235292236   2.8642815881   1.8183322355
   17.153046110   2.2350373653   2.8649180159   1.8180642609
   17.203046110   2.2347854704   2.8655601052   1.8177987499
   17.253046110   2.2345365145   2.866207807   1.8175356778
   17.303046110   2.2342904607   2.8668610727   1.8172750204
   17.353046110   2.2340472719   2.8675198534   1.8170167535
   17.403046110   2.2338069102   2.8681840981   1.8167608516
   17.453046110   2.2335693378   2.8688537565   1.8165072895
   17.503046110   2.2333345171   2.8695287784   1.8162560428
   17.553046110   2.2331024031   2.8702091054   1.816007079
   17.603046110   2.2328729628   2.870894693   1.8157603775
   17.653046110   2.2326461647   2.8715854967   1.8155159209
   17.703046110   2.2324219674   2.8722814601   1.8152736805
   17.753046110   2.2322003253   2.8729825227   1.8150336235
   17.803046110   2.2319811988   2.8736886323   1.8147957238
   17.853046110   2.2317645525   2.8743997416   1.8145599598
   17.903046110   2.2315503476   2.8751157968   1.8143263057
   17.953046110   2.2313385429   2.8758367409   1.8140947336
   18.003046110   2.2311290956   2.8765625163   1.8138652138
   18.053046110   2.2309219703   2.8772930752   1.8136377247
   18.103046110   2.2307171277   2.8780283636   1.8134122402
   18.153046110   2.2305145234   2.8787683211   1.8131887289
   18.203046110   2.2303141154   2.8795128904   1.8129671624
   18.253046110   2.2301158632   2.8802620169   1.8127475146
   18.303046110   2.2299197273   2.8810156461   1.8125297594
   18.353046110   2.2297256663   2.8817737211   1.8123138688
   18.403046110   2.2295336396   2.8825361859   1.812099816
   18.453046110   2.2293436054   2.883302983   1.8118875726
   18.503046110   2.2291555218   2.8840740548   1.8116771106
   18.553046110   2.2289693473   2.8848493445   1.8114684025
   18.603046110   2.2287850407   2.885628795   1.8112614209
   18.653046110   2.2286025601   2.8864123483   1.8110561374
   18.703046110   2.228421864   2.8871999467   1.8108525243
   18.753046110   2.2282429103   2.8879915318   1.8106505533
   18.803046110   2.2280656571   2.8887870456   1.8104501965
   18.853046110   2.2278900664   2.889586434   1.8102514303
   18.903046110   2.2277160943   2.890389636   1.8100542238
   18.953046110   2.2275436953   2.8911965891   1.8098585453
   19.003046110   2.2273728273   2.8920072347   1.8096643668
   19.053046110   2.2272034484   2.8928215141   1.8094716604
   19.103046110   2.2270355163   2.8936393682   1.8092803978
   19.153046110   2.2268689888   2.8944607378   1.8090905506
   19.203046110   2.2267038243   2.8952855643   1.8089020912
   19.253046110   2.2265399771   2.8961137848   1.8087149876
   19.303046110   2.2263774088   2.8969453449   1.8085292151
   19.353046110   2.2262160809   2.8977801885   1.8083447493
   19.403046110   2.2260559486   2.8986182517   1.8081615597
   19.453046110   2.2258969665   2.899459471   1.8079796152
   19.503046110   2.225739092   2.900303787   1.8077988866
   19.553046110   2.2255822838   2.9011511418   1.8076193462
   19.603046110   2.2254264998   2.902001475   1.8074409659
   19.653046110   2.2252717013   2.9028547288   1.8072637211
   19.703046110   2.2251178425   2.9037108392   1.8070875794
   19.753046110   2.2249648796   2.9045697451   1.8069125111
   19.803046110   2.2248127703   2.9054313867   1.8067384875
   19.853046110   2.2246614738   2.906295705   1.8065654817
   19.903046110   2.2245109495   2.9071626411   1.8063934667
   19.953046110   2.2243611519   2.9080321314   1.8062224102
   20.003046110   2.2242120399   2.9089041169   1.8060522849
   20.053046110   2.2240635725   2.9097785392   1.8058830639
   20.103046110   2.2239157089   2.9106553384   1.8057147197
   20.153046110   2.2237684063   2.9115344532   1.8055472232
   20.203046110   2.2236216236   2.9124158244   1.8053805471
   20.253046110   2.223475318   2.913299391   1.805214662
   20.303046110   2.2233294471   2.9141850914   1.8050495387
   20.353046110   2.2231839708   2.9150728687   1.8048851505
   20.403046110   2.2230388486   2.915962664   1.8047214699
   20.453046110   2.2228940417   2.9168544194   1.8045584716
   20.503046110   2.2227495081   2.9177480739   1.8043961268
   20.553046110   2.2226052057   2.9186435669   1.8042344064
   20.603046110   2.2224610933   2.919540839   1.8040732828
   20.653046110   2.2223171301   2.920439831   1.8039127284
   20.703046110   2.222173276   2.9213404843   1.8037527162
   20.753046110   2.2220294911   2.9222427399   1.8035932193
   20.803046110   2.2218857349   2.9231465388   1.8034342101
   20.853046110   2.2217419671   2.9240518223   1.8032756614
   20.903046110   2.2215981493   2.9249585336   1.8031175477
   20.953046110   2.2214542408   2.9258666132   1.802959841
   21.003046110   2.2213102011   2.9267760018   1.8028025134
   21.053046110   2.2211659905   2.9276866414   1.8026455381
   21.103046110   2.2210215696   2.9285984741   1.8024888881
   21.153046110   2.2208768997   2.9295114427   1.8023325375
   21.203046110   2.2207319418   2.9304254896   1.8021764599
   21.253046110   2.2205866572   2.9313405581   1.8020206288
   21.303046110   2.2204410076   2.9322565917   1.8018650181
   21.353046110   2.2202949563   2.9331735352   1.8017096031
   21.403046110   2.2201484645   2.9340913307   1.8015543583
   21.453046110   2.2200014935   2.935009921   1.8013992564
   21.503046110   2.2198540058   2.93592925   1.8012442718
   21.553046110   2.2197059644   2.9368492624   1.8010893796
   21.603046110   2.2195573315   2.9377699022   1.8009345541
   21.653046110   2.2194080703   2.9386911143   1.8007797703
   21.703046110   2.2192581437   2.9396128434   1.8006250028
   21.753046110   2.2191075149   2.9405350348   1.8004702266
   21.803046110   2.2189561475   2.9414576341   1.8003154167
   21.853046110   2.2188040059   2.9423805878   1.800160549
   21.903046110   2.218651053   2.9433038418   1.800005597
   21.953046110   2.2184972575   2.9442273478   1.7998505401
   22.003046110   2.218342587   2.9451510553   1.7996953576
   22.053046110   2.2181870043   2.9460749081   1.7995400236
   22.103046110   2.2180304721   2.946998851   1.7993845124
   22.153046110   2.2178729554   2.947922831   1.7992288
   22.203046110   2.2177144195   2.9488467956   1.7990728625
   22.253046110   2.2175548308   2.9497706937   1.7989166768
   22.303046110   2.2173941558   2.9506944753   1.7987602204
   22.353046110   2.2172323608   2.9516180892   1.7986034702
   22.403046110   2.2170694122   2.9525414841   1.7984464031
   22.453046110   2.2169052772   2.9534646101   1.7982889964
   22.503046110   2.2167399238   2.9543874187   1.7981312286
   22.553046110   2.2165733197   2.9553098602   1.7979730776
   22.603046110   2.2164054316   2.9562318837   1.7978145205
   22.653046110   2.2162362273   2.9571534397   1.797655535
   22.703046110   2.216065675   2.9580744797   1.7974960993
   22.753046110   2.2158937435   2.9589949554   1.7973361918
   22.803046110   2.215720402   2.9599148195   1.7971757915
   22.853046110   2.2155456202   2.9608340254   1.7970148776
   22.903046110   2.2153693681   2.9617525267   1.7968534296
   22.953046110   2.2151916156   2.9626702773   1.7966914269
   23.003046110   2.2150123328   2.9635872309   1.7965288488
   23.053046110   2.2148314904   2.9645033422   1.7963656753
   23.103046110   2.214649059   2.9654185656   1.7962018858
   23.153046110   2.2144650099   2.9663328566   1.7960374606
   23.203046110   2.2142793149   2.9672461712   1.7958723803
   23.253046110   2.2140919462   2.9681584658   1.7957066258
   23.303046110   2.2139028758   2.9690696971   1.7955401777
   23.353046110   2.2137120766   2.9699798224   1.7953730174
   23.403046110   2.2135195215   2.9708887993   1.795205126
   23.453046110   2.2133251836   2.971796586   1.7950364851
   23.503046110   2.2131290367   2.972703141   1.7948670765
   23.553046110   2.2129310546   2.9736084232   1.7946968819
   23.603046110   2.212731211   2.9745123914   1.794525883
   23.653046110   2.2125294799   2.9754150048   1.7943540618
   23.703046110   2.2123258372   2.9763162248   1.7941814015
   23.753046110   2.212120258   2.9772160121   1.7940078849
   23.803046110   2.2119127185   2.9781143286   1.7938334956
   23.853046110   2.2117031951   2.9790111371   1.7936582176
   23.903046110   2.2114916642   2.9799063995   1.7934820341
   23.953046110   2.2112781016   2.9808000781   1.7933049283
   24.003046110   2.211062484   2.9816921354   1.7931268836
   24.053046110   2.2108447889   2.9825825355   1.7929478844
   24.103046110   2.2106249945   2.9834712433   1.7927679158
   24.153046110   2.2104030769   2.9843582212   1.7925869602
   24.203046110   2.2101790156   2.9852434357   1.7924050037
   24.253046110   2.2099527903   2.9861268536   1.7922220323
   24.303046110   2.2097243804   2.9870084416   1.7920380319
   24.353046110   2.2094937655   2.9878881666   1.791852988
   24.403046110   2.209260924   2.9887659943   1.791666885
   24.453046110   2.2090258369   2.9896418933   1.7914797099
   24.503046110   2.2087884851   2.9905158326   1.7912914494
   24.553046110   2.2085488477   2.9913877787   1.791102088
   24.603046110   2.208306907   2.9922577021   1.7909116136
   24.653046110   2.2080626457   2.9931255741   1.7907200145
   24.703046110   2.2078160457   2.993991365   1.7905272778
   24.753046110   2.2075670891   2.994855045   1.7903333904
   24.803046110   2.2073157581   2.9957165853   1.79013834
   24.853046110   2.2070620329   2.9965759546   1.7899421113
   24.903046110   2.206805898   2.9974331264   1.7897446936
   24.953046110   2.2065473391   2.9982880762   1.7895460777
   25.003046110   2.2062863394   2.9991407761   1.7893462511
   25.053046110   2.2060228848   2.9999912016   1.7891452041
   25.103046110   2.2057569577   3.0008393248   1.7889429233
   25.153046110   2.2054885422   3.0016851194   1.7887393969
   25.203046110   2.2052176263   3.0025285638   1.7885346172
   25.253046110   2.2049441963   3.0033696346   1.7883285744
   25.303046110   2.2046682369   3.0042083066   1.788121257
   25.353046110   2.2043897348   3.0050445569   1.7879126553
   25.403046110   2.2041086771   3.0058783636   1.7877027601
   25.453046110   2.2038250515   3.0067097054   1.7874915626
   25.503046110   2.2035388442   3.0075385592   1.7872790519
   25.553046110   2.2032500469   3.0083649095   1.7870652236
   25.603046110   2.2029586598   3.0091887473   1.7868500806
   25.653046110   2.2026646583   3.0100100384   1.7866336011
   25.703046110   2.2023680263   3.0108287595   1.7864157726
   25.753046110   2.2020687547   3.0116448932   1.7861965883
   25.803046110   2.2017668326   3.0124584196   1.7859760395
   25.853046110   2.2014622559   3.0132693286   1.785754125
   25.903046110   2.201155017   3.0140776054   1.7855308402
   25.953046110   2.2008451002   3.0148832249   1.7853061708
   26.003046110   2.2005325   3.0156861752   1.7850801134
   26.053046110   2.2002172083   3.0164864411   1.7848526623
   26.103046110   2.1998992169   3.0172840072   1.7846238111
   26.153046110   2.1995785185   3.0180788603   1.7843935547
   26.203046110   2.1992551027   3.0188709837   1.7841618841
   26.253046110   2.1989289662   3.0196603682   1.7839287974
   26.303046110   2.1986000999   3.0204469977   1.7836942869
   26.353046110   2.1982684948   3.0212308568   1.7834583451
   26.403046110   2.1979341481   3.0220119378   1.7832209706
   26.453046110   2.197597057   3.0227902333   1.7829821622
   26.503046110   2.1972572124   3.0235657276   1.7827419111
   26.553046110   2.1969146098   3.0243384108   1.7825002138
   26.603046110   2.1965692433   3.0251082722   1.7822570654
   26.653046110   2.1962211097   3.0258753038   1.7820124632
   26.703046110   2.1958702048   3.026639497   1.7817664037
   26.753046110   2.1955165255   3.0274008442   1.7815188846
   26.803046110   2.1951600691   3.0281593384   1.7812699034
   26.853046110   2.1948008287   3.0289149681   1.7810194529
   26.903046110   2.1944388028   3.0296677279   1.7807675318
   26.953046110   2.1940739907   3.0304176139   1.7805141403
   27.003046110   2.1937063871   3.0311646165   1.7802592723
   27.053046110   2.1933359943   3.0319087356   1.78000293
   27.103046110   2.1929628131   3.0326499692   1.7797451153
   27.153046110   2.192586839   3.033388307   1.779485822
   27.203046110   2.192208066   3.0341237402   1.7792250434
   27.253046110   2.1918264929   3.0348562661   1.7789627777
   27.303046110   2.1914421239   3.0355858881   1.7786990293
   27.353046110   2.1910549584   3.0363126022   1.7784337966
   27.403046110   2.1906649982   3.0370364074   1.7781670804
   27.453046110   2.1902722455   3.0377573042   1.7778988819
   27.503046110   2.1898766999   3.0384752901   1.7776291997
   27.553046110   2.1894783639   3.0391903661   1.7773580353
   27.603046110   2.1890772295   3.0399025211   1.777085379
   27.653046110   2.188673298   3.0406117561   1.7768112313
   27.703046110   2.1882665765   3.0413180781   1.776535598
   27.753046110   2.1878570695   3.0420214904   1.776258482
   27.803046110   2.1874447807   3.0427219954   1.7759798851
   27.853046110   2.1870297095   3.0434195918   1.7756998051
   27.903046110   2.1866118597   3.044114283   1.7754182439
   27.953046110   2.1861912333   3.0448060708   1.7751352019
   28.003046110   2.1857678347   3.0454949593   1.7748506815
   28.053046110   2.1853416698   3.0461809549   1.7745646869
   28.103046110   2.1849127432   3.0468640624   1.7742772206
   28.153046110   2.1844810546   3.0475442809   1.7739882791
   28.203046110   2.1840466098   3.0482216171   1.7736978664
   28.253046110   2.183609416   3.0488960791   1.7734059877
   28.303046110   2.1831694768   3.0495676712   1.7731126441
   28.353046110   2.1827267995   3.0502364015   1.7728178402
   28.403046110   2.1822813923   3.0509022802   1.7725215818
   28.453046110   2.1818332584   3.0515653109   1.7722238692
   28.503046110   2.1813824076   3.0522255048   1.7719247096
   28.553046110   2.1809288384   3.0528828611   1.7716240984
   28.603046110   2.1804725575   3.0535373894   1.7713220397
   28.653046110   2.1800135713   3.0541890977   1.7710185371
   28.703046110   2.1795518868   3.0548379945   1.7707135939
   28.753046110   2.1790875139   3.0554840935   1.7704072173
   28.803046110   2.1786204609   3.0561274053   1.7700994122
   28.853046110   2.1781507354   3.0567679398   1.7697901828
   28.903046110   2.177678344   3.057405706   1.7694795322
   28.953046110   2.1772032953   3.0580407154   1.7691674658
   29.003046110   2.1767255973   3.058672979   1.7688539881
   29.053046110   2.1762452582   3.0593025084   1.7685391039
   29.103046110   2.1757622876   3.0599293164   1.7682228192
   29.153046110   2.1752766957   3.0605534166   1.7679051404
   29.203046110   2.1747884931   3.0611748239   1.7675860746
   29.253046110   2.174297687   3.0617935478   1.7672656247
   29.303046110   2.1738042856   3.0624096001   1.7669437951
   29.353046110   2.173308297   3.0630229937   1.7666205901
   29.403046110   2.172809732   3.0636337439   1.7662960166
   29.453046110   2.1723086026   3.0642418669   1.7659700827
   29.503046110   2.1718049215   3.0648473805   1.765642797
   29.553046110   2.1712986985   3.0654502978   1.7653141649
   29.603046110   2.1707899418   3.0660506309   1.7649841905
   29.653046110   2.170278657   3.0666483903   1.7646528746
   29.703046110   2.169764859   3.0672435977   1.7643202282
   29.753046110   2.1692485617   3.0678362719   1.7639862615
   29.803046110   2.1687297739   3.068426425   1.7636509782
   29.853046110   2.1682085087   3.0690140759   1.763314387
   29.903046110   2.16768478   3.0695992453   1.7629764977
   29.953046110   2.1671585988   3.0701819495   1.7626373165
   30.003046110   2.1666299776   3.0707622064   1.7622968512
   30.053046110   2.166098926   3.0713400308   1.7619551068
   30.103046110   2.1655654549   3.0719154393   1.7616120893
   30.153046110   2.1650295761   3.0724884503   1.7612678058
   30.203046110   2.1644913029   3.0730590835   1.760922265
   30.253046110   2.1639506489   3.0736273587   1.7605754759
   30.303046110   2.1634076295   3.0741932981   1.760227449
   30.353046110   2.1628622573   3.0747569201   1.759878192
   30.403046110   2.1623145402   3.0753182377   1.7595277071
   30.453046110   2.1617644917   3.0758772722   1.7591760032
   30.503046110   2.1612121282   3.0764340479   1.7588230924
   30.553046110   2.1606574629   3.0769885846   1.7584689824
   30.603046110   2.1601005093   3.0775409025   1.7581136814
   30.653046110   2.1595412795   3.0780910212   1.7577571968
   30.703046110   2.1589797892   3.0786389638   1.757399539
   30.753046110   2.1584160508   3.0791847497   1.7570407145
   30.803046110   2.1578500807   3.0797284028   1.756680735
   30.853046110   2.157281895   3.0802699471   1.756319612
   30.903046110   2.1567115054   3.0808094   1.7559573517
   30.953046110   2.1561389246   3.0813467818   1.755593961
   31.003046110   2.1555641682   3.0818821176   1.7552294501
   31.053046110   2.1549872483   3.0824154277   1.7548638261
   31.103046110   2.1544081805   3.0829467351   1.7544970991
   31.153046110   2.15382698   3.0834760632   1.7541292794
   31.203046110   2.1532436624   3.0840034354   1.753760377
   31.253046110   2.1526582423   3.0845288744   1.7533904011
   31.303046110   2.1520707349   3.0850524037   1.7530193614
   31.353046110   2.1514811541   3.0855740457   1.7526472665
   31.403046110   2.150889516   3.086093825   1.7522741269
   31.453046110   2.1502958346   3.086611764   1.7518999512
   31.503046110   2.1497001253   3.0871278866   1.7515247492
   31.553046110   2.1491024043   3.087642218   1.7511485318
   31.603046110   2.148502686   3.0881547809   1.7507713076
   31.653046110   2.1479009879   3.088665602   1.7503930889
   31.703046110   2.1472973281   3.0891747081   1.7500138886
   31.753046110   2.1466917189   3.0896821195   1.7496337129
   31.803046110   2.1460841712   3.0901878568   1.7492525665
   31.853046110   2.1454747017   3.090691946   1.7488704605
   31.903046110   2.1448633331   3.0911944187   1.7484874121
   31.953046110   2.1442500757   3.0916952939   1.7481034265
   32.003046110   2.1436349423   3.092194594   1.747718511
   32.053046110   2.1430179497   3.0926923459   1.7473326768
   32.103046110   2.1423991148   3.0931885756   1.7469459347
   32.153046110   2.141778455   3.0936833102   1.7465582971
   32.203046110   2.1411559865   3.094176575   1.7461697739
   32.253046110   2.1405317242   3.0946683945   1.7457803747
   32.303046110   2.1399056846   3.0951587948   1.7453901104
   32.353046110   2.1392778828   3.0956478004   1.7449989902
   32.403046110   2.1386483345   3.0961354369   1.7446070242
   32.453046110   2.1380170563   3.0966217307   1.7442142236
   32.503046110   2.1373840654   3.0971067089   1.7438206001
   32.553046110   2.1367493772   3.0975903964   1.7434261633
   32.603046110   2.1361130063   3.098072817   1.7430309218
   32.653046110   2.135474969   3.0985539974   1.7426348864
   32.703046110   2.1348352809   3.0990339634   1.7422380672
   32.753046110   2.1341939578   3.0995127408   1.7418404743
   32.803046110   2.1335510163   3.0999903561   1.7414421188
   32.853046110   2.1329064728   3.1004668359   1.7410430114
   32.903046110   2.1322603438   3.1009422065   1.7406431632
   32.953046110   2.1316126455   3.1014164944   1.7402425845
   33.003046110   2.1309633933   3.1018897248   1.7398412852
   33.053046110   2.1303126027   3.1023619234   1.7394392752
   33.103046110   2.1296602902   3.1028331168   1.7390365656
   33.153046110   2.1290064704   3.1033033299   1.7386331653
   33.203046110   2.1283511602   3.1037725899   1.7382290857
   33.253046110   2.1276943766   3.104240924   1.7378243382
   33.303046110   2.1270361347   3.1047083574   1.7374189325
   33.353046110   2.1263764508   3.1051749166   1.7370128794
   33.403046110   2.1257153402   3.1056406272   1.7366061885
   33.453046110   2.1250528186   3.1061055154   1.7361988704
   33.503046110   2.1243889009   3.106569606   1.7357909341
   33.553046110   2.1237236038   3.1070329264   1.7353823911
   33.603046110   2.1230569435   3.1074955031   1.7349732522
   33.653046110   2.1223889357   3.1079573619   1.7345635276
   33.703046110   2.1217195965   3.1084185294   1.7341532282
   33.753046110   2.1210489413   3.1088790311   1.7337423638
   33.803046110   2.1203769856   3.109338893   1.7333309447
   33.853046110   2.1197037452   3.1097981411   1.7329189814
   33.903046110   2.1190292356   3.1102568013   1.7325064839
   33.953046110   2.118353471   3.110714898   1.732093461
   34.003046110   2.1176764673   3.1111724577   1.7316799233
   34.053046110   2.1169982408   3.111629507   1.731265882
   34.103046110   2.1163188067   3.1120860714   1.7308513471
   34.153046110   2.1156381812   3.1125421774   1.7304363295
   34.203046110   2.1149563791   3.1129978497   1.7300208389
   34.253046110   2.1142734137   3.1134531115   1.7296048832
   34.303046110   2.1135893013   3.11390799   1.729188474
   34.353046110   2.1129040564   3.1143625098   1.7287716205
   34.403046110   2.1122176933   3.1148166957   1.728354332
   34.453046110   2.1115302277   3.1152705738   1.7279366192
   34.503046110   2.1108416751   3.1157241699   1.7275184926
   34.553046110   2.1101520499   3.1161775083   1.7270999614
   34.603046110   2.1094613683   3.1166306153   1.7266810371
   34.653046110   2.1087696446   3.1170835149   1.7262617288
   34.703046110   2.1080768913   3.1175362294   1.7258420439
   34.753046110   2.1073831224   3.1179887837   1.7254219917
   34.803046110   2.1066883537   3.1184412038   1.7250015833
   34.853046110   2.1059925997   3.1188935145   1.7245808283
   34.903046110   2.105295875   3.1193457401   1.7241597364
   34.953046110   2.1045981941   3.1197979052   1.7237383174
   35.003046110   2.1038995737   3.1202500359   1.7233165834
   35.053046110   2.1032000245   3.1207021518   1.7228945406
   35.103046110   2.1024995578   3.1211542747   1.7224721955
   35.153046110   2.1017981894   3.1216064309   1.7220495592
   35.203046110   2.1010959339   3.122058645   1.7216266416
   35.253046110   2.1003928054   3.1225109409   1.7212034521
   35.303046110   2.0996888184   3.1229633425   1.7207800007
   35.353046110   2.0989839861   3.1234158727   1.7203562962
   35.403046110   2.0982783214   3.1238685538   1.7199323467
   35.453046110   2.0975718377   3.1243214091   1.7195081614
   35.503046110   2.0968645488   3.1247744621   1.7190837494
   35.553046110   2.0961564677   3.1252277355   1.7186591198
   35.603046110   2.0954476078   3.1256812518   1.7182342812
   35.653046110   2.0947379815   3.126135033   1.7178092418
   35.703046110   2.0940276019   3.1265891016   1.7173840104
   35.753046110   2.093316482   3.12704348   1.716958596
   35.803046110   2.0926046349   3.1274981906   1.7165330072
   35.853046110   2.0918920731   3.1279532554   1.7161072525
   35.903046110   2.0911788096   3.1284086963   1.7156813406
   35.953046110   2.0904648567   3.1288645346   1.7152552799
   36.003046110   2.0897502265   3.1293207914   1.7148290781
   36.053046110   2.0890349312   3.129777488   1.7144027438
   36.103046110   2.0883189825   3.1302346452   1.7139762845
   36.153046110   2.0876023928   3.1306922842   1.7135497086
   36.203046110   2.0868851744   3.1311504264   1.7131230248
   36.253046110   2.0861673396   3.1316090923   1.7126962411
   36.303046110   2.0854488999   3.1320683024   1.7122693654
   36.353046110   2.0847298669   3.1325280768   1.7118424054
   36.403046110   2.0840102519   3.1329884355   1.7114153686
   36.453046110   2.0832900663   3.1334493986   1.7109882628
   36.503046110   2.0825693215   3.1339109858   1.7105610956
   36.553046110   2.0818480286   3.1343732167   1.7101338745
   36.603046110   2.0811261987   3.1348361104   1.7097066069
   36.653046110   2.0804038429   3.1352996866   1.7092793005
   36.703046110   2.0796809721   3.1357639643   1.7088519627
   36.753046110   2.0789575972   3.1362289625   1.7084246007
   36.803046110   2.0782337287   3.1366946997   1.7079972216
   36.853046110   2.0775093771   3.1371611945   1.7075698326
   36.903046110   2.076784553   3.1376284653   1.7071424409
   36.953046110   2.0760592668   3.1380965302   1.7067150534
   37.003046110   2.0753335286   3.1385654071   1.7062876771
   37.053046110   2.0746073486   3.1390351138   1.7058603189
   37.103046110   2.0738807367   3.1395056677   1.7054329854
   37.153046110   2.0731537029   3.1399770863   1.7050056834
   37.203046110   2.0724262567   3.1404493867   1.7045784194
   37.253046110   2.071698408   3.1409225858   1.7041511999
   37.303046110   2.0709701662   3.1413967008   1.7037240316
   37.353046110   2.0702415409   3.1418717483   1.7032969207
   37.403046110   2.0695125413   3.1423477446   1.7028698738
   37.453046110   2.0687831767   3.142824706   1.7024428969
   37.503046110   2.0680534561   3.1433026485   1.7020159963
   37.553046110   2.0673233884   3.1437815876   1.7015891779
   37.603046110   2.0665929823   3.1442615387   1.7011624477
   37.653046110   2.0658622465   3.1447425175   1.7007358117
   37.703046110   2.06513119   3.1452245393   1.7003092758
   37.753046110   2.0643998211   3.1457076194   1.6998828459
   37.803046110   2.0636681482   3.1461917723   1.6994565276
   37.853046110   2.0629361795   3.1466770126   1.6990303264
   37.903046110   2.0622039231   3.1471633546   1.6986042478
   37.953046110   2.0614713871   3.1476508126   1.6981782976
   38.003046110   2.0607385789   3.1481393999   1.6977524806
   38.053046110   2.0600055067   3.1486291306   1.6973268023
   38.103046110   2.0592721779   3.1491200182   1.696901268
   38.153046110   2.0585386004   3.1496120763   1.696475883
   38.203046110   2.0578047816   3.1501053181   1.6960506523
   38.253046110   2.0570707288   3.1505997566   1.6956255809
   38.303046110   2.0563364492   3.1510954044   1.6952006737
   38.353046110   2.0556019498   3.1515922741   1.6947759355
   38.403046110   2.0548672376   3.1520903778   1.6943513709
   38.453046110   2.0541323195   3.1525897277   1.6939269848
   38.503046110   2.0533972021   3.1530903357   1.6935027817
   38.553046110   2.0526618922   3.1535922134   1.6930787661
   38.603046110   2.0519263961   3.1540953722   1.6926549424
   38.653046110   2.0511907205   3.1545998236   1.6922313153
   38.703046110   2.0504548717   3.1551055786   1.6918078889
   38.753046110   2.0497188554   3.1556126477   1.6913846673
   38.803046110   2.0489826776   3.1561210412   1.6909616542
   38.853046110   2.048246344   3.1566307695   1.6905388537
   38.903046110   2.0475098607   3.1571418428   1.6901162699
   38.953046110   2.0467732334   3.1576542712   1.6896939068
   39.003046110   2.0460364678   3.1581680644   1.6892717683
   39.053046110   2.0452995694   3.1586832323   1.6888498582
   39.103046110   2.0445625437   3.1591997842   1.6884281803
   39.153046110   2.0438253955   3.1597177286   1.6880067377
   39.203046110   2.0430881294   3.1602370739   1.6875855334
   39.253046110   2.0423507507   3.160757829   1.6871645711
   39.303046110   2.0416132643   3.1612800024   1.6867438541
   39.353046110   2.0408756742   3.1618036014   1.686323385
   39.403046110   2.0401379857   3.1623286347   1.6859031675
   39.453046110   2.0394002045   3.1628551115   1.685483206
   39.503046110   2.0386623327   3.1633830366   1.685063501
   39.553046110   2.0379243753   3.1639124184   1.6846440564
   39.603046110   2.0371863387   3.1644432663   1.684224877
   39.653046110   2.0364482244   3.1649755842   1.6838059631
   39.703046110   2.0357100364   3.1655093788   1.6833873173
   39.753046110   2.0349717799   3.1660446582   1.6829689437
   39.803046110   2.0342334584   3.1665814282   1.6825508444
   39.853046110   2.0334950753   3.1671196946   1.6821330218
   39.903046110   2.0327566342   3.1676594633   1.6817154783
   39.953046110   2.0320181383   3.1682007395   1.6812982158
   40.003046110   2.0312795908   3.1687435286   1.6808812367
   40.053046110   2.0305409947   3.1692878356   1.6804645429
   40.103046110   2.0298023533   3.1698336656   1.6800481365
   40.153046110   2.0290636692   3.1703810231   1.6796320192
   40.203046110   2.0283249456   3.1709299127   1.6792161933
   40.253046110   2.0275861854   3.1714803391   1.6788006608
   40.303046110   2.0268473908   3.1720323057   1.6783854229
   40.353046110   2.0261085645   3.1725858166   1.6779704814
   40.403046110   2.0253697089   3.1731408758   1.6775558381
   40.453046110   2.0246308261   3.173697486   1.677141494
   40.503046110   2.0238919185   3.1742556508   1.6767274507
   40.553046110   2.0231529879   3.1748153731   1.6763137095
   40.603046110   2.0224140363   3.1753766554   1.6759002715
   40.653046110   2.0216750661   3.1759395009   1.6754871385
   40.703046110   2.0209360788   3.1765039118   1.6750743113
   40.753046110   2.020197076   3.1770698902   1.6746617908
   40.803046110   2.0194580598   3.1776374384   1.6742495785
   40.853046110   2.0187190315   3.1782065581   1.6738376753
   40.903046110   2.0179799924   3.1787772507   1.6734260816
   40.953046110   2.0172409434   3.1793495172   1.673014798
   41.003046110   2.0165018862   3.1799233591   1.6726038257
   41.053046110   2.015762822   3.1804987777   1.6721931654
   41.103046110   2.0150237516   3.1810757732   1.6717828174
   41.153046110   2.014284676   3.1816543465   1.6713727822
   41.203046110   2.0135455957   3.1822344975   1.67096306
   41.253046110   2.0128065118   3.1828162269   1.6705536516
   41.303046110   2.0120674252   3.1833995349   1.6701445573
   41.353046110   2.0113283359   3.1839844206   1.6697357769
   41.403046110   2.0105892446   3.1845708839   1.6693273107
   41.453046110   2.0098501513   3.1851589238   1.6689191586
   41.503046110   2.0091110566   3.1857485397   1.6685113207
   41.553046110   2.0083719605   3.1863397305   1.6681037969
   41.603046110   2.0076328631   3.186932495   1.6676965871
   41.653046110   2.0068937648   3.1875268322   1.6672896913
   41.703046110   2.0061546651   3.18812274   1.6668831091
   41.753046110   2.0054155649   3.1887202177   1.6664768411
   41.803046110   2.0046764638   3.1893192634   1.6660708869
   41.853046110   2.0039373607   3.189919874   1.665665245
   41.903046110   2.0031982551   3.1905220471   1.665259915
   41.953046110   2.0024591465   3.1911257803   1.6648548964
   42.003046110   2.0017200342   3.1917310706   1.664450188
   42.053046110   2.000980918   3.1923379156   1.66404579
   42.103046110   2.000241797   3.1929463121   1.6636417014
   42.153046110   1.9995026703   3.1935562569   1.6632379212
   42.203046110   1.9987635375   3.194167747   1.6628344491
   42.253046110   1.9980243974   3.1947807784   1.6624312839
   42.303046110   1.9972852486   3.1953953472   1.6620284241
   42.353046110   1.99654609   3.1960114496   1.661625869
   42.403046110   1.9958069209   3.1966290818   1.6612236178
   42.453046110   1.9950677398   3.1972482393   1.660821669
   42.503046110   1.9943285453   3.1978689176   1.6604200214
   42.553046110   1.9935893361   3.1984911122   1.6600186739
   42.603046110   1.9928501106   3.1991148182   1.6596176249
   42.653046110   1.9921108678   3.1997400312   1.6592168737
   42.703046110   1.9913716057   3.2003667458   1.6588164184
   42.753046110   1.9906323225   3.2009949564   1.6584162573
   42.803046110   1.9898930166   3.2016246581   1.6580163893
   42.853046110   1.9891536866   3.2022558453   1.6576168128
   42.903046110   1.9884143304   3.2028885122   1.6572175261
   42.953046110   1.9876749454   3.2035226523   1.656818527
   43.003046110   1.9869355301   3.20415826   1.656419814
   43.053046110   1.9861960825   3.204795329   1.6560213854
   43.103046110   1.9854566001   3.2054338529   1.6556232391
   43.153046110   1.9847170808   3.206073825   1.6552253732
   43.203046110   1.9839775223   3.2067152387   1.6548277858
   43.253046110   1.9832379226   3.2073580875   1.654430475
   43.303046110   1.9824982796   3.2080023648   1.6540334393
   43.353046110   1.9817585909   3.2086480633   1.6536366764
   43.403046110   1.9810188542   3.2092951759   1.6532401843
   43.453046110   1.9802790667   3.2099436951   1.6528439608
   43.503046110   1.9795392253   3.2105936128   1.6524480029
   43.553046110   1.9787993273   3.2112449212   1.6520523083
   43.603046110   1.9780593703   3.2118976129   1.6516568751
   43.653046110   1.9773193519   3.2125516804   1.6512617012
   43.703046110   1.9765792691   3.2132071151   1.6508667838
   43.753046110   1.9758391192   3.2138639093   1.6504721208
   43.803046110   1.9750988993   3.2145220545   1.6500777097
   43.853046110   1.9743586062   3.2151815421   1.6496835476
   43.903046110   1.9736182374   3.2158423636   1.6492896324
   43.953046110   1.9728777895   3.2165045103   1.6488959612
   44.003046110   1.9721372593   3.2171679732   1.6485025311
   44.053046110   1.9713966441   3.2178327435   1.6481093398
   44.103046110   1.9706559405   3.2184988121   1.6477163845
   44.153046110   1.9699151442   3.2191661686   1.6473236613
   44.203046110   1.969174254   3.2198348062   1.6469311693
   44.253046110   1.9684332673   3.2205047158   1.6465389063
   44.303046110   1.9676921801   3.2211758867   1.6461468689
   44.353046110   1.9669509876   3.2218483079   1.6457550527
   44.403046110   1.9662096866   3.2225219703   1.6453634549
   44.453046110   1.9654682745   3.2231968646   1.6449720732
   44.503046110   1.9647267476   3.2238729807   1.6445809046
   44.553046110   1.9639851024   3.2245503084   1.644189946
   44.603046110   1.9632433356   3.2252288376   1.6437991944
   44.653046110   1.962501444   3.2259085586   1.6434086472
   44.703046110   1.961759424   3.2265894609   1.6430183012
   44.753046110   1.9610172717   3.2272715336   1.6426281528
   44.803046110   1.9602749841   3.2279547668   1.6422381996
   44.853046110   1.959532557   3.2286391494   1.6418484379
   44.903046110   1.9587899867   3.2293246706   1.6414588642
   44.953046110   1.9580472694   3.2300113195   1.6410694754
   45.003046110   1.9573044012   3.2306990848   1.6406802677
   45.053046110   1.9565613785   3.2313879558   1.6402912381
   45.103046110   1.9558181975   3.2320779214   1.6399023835
   45.153046110   1.9550748545   3.2327689707   1.6395137003
   45.203046110   1.9543313459   3.2334610925   1.6391251856
   45.253046110   1.9535876678   3.2341542753   1.6387368358
   45.303046110   1.9528438162   3.2348485077   1.6383486472
   45.353046110   1.9520997877   3.2355437789   1.6379606169
   45.403046110   1.951355579   3.2362400776   1.6375727421
   45.453046110   1.9506111861   3.2369373918   1.6371850191
   45.503046110   1.9498666046   3.2376357095   1.636797444
   45.553046110   1.9491218305   3.2383350187   1.6364100131
   45.603046110   1.9483768599   3.2390353077   1.6360227229
   45.653046110   1.9476316887   3.2397365644   1.6356355697
   45.703046110   1.9468863135   3.2404387775   1.6352485504
   45.753046110   1.9461407296   3.2411419343   1.634861661
   45.803046110   1.9453949333   3.241846023   1.6344748977
   45.853046110   1.944648921   3.2425510318   1.6340882575
   45.903046110   1.9439026883   3.2432569483   1.6337017365
   45.953046110   1.9431562317   3.2439637604   1.6333153313
   46.003046110   1.9424095471   3.2446714557   1.6329290383
   46.053046110   1.9416626305   3.2453800219   1.6325428536
   46.103046110   1.9409154778   3.2460894466   1.6321567738
   46.153046110   1.9401680849   3.2467997171   1.6317707947
   46.203046110   1.9394204482   3.2475108215   1.6313849133
   46.253046110   1.9386725635   3.248222747   1.6309991257
   46.303046110   1.9379244266   3.2489354808   1.6306134278
   46.353046110   1.9371760334   3.2496490103   1.6302278158
   46.403046110   1.9364273802   3.250363323   1.6298422863
   46.453046110   1.9356784629   3.2510784063   1.6294568357
   46.503046110   1.9349292776   3.2517942474   1.62907146
   46.553046110   1.9341798202   3.2525108335   1.6286861555
   46.603046110   1.9334300867   3.2532281518   1.6283009184
   46.653046110   1.9326800732   3.2539461896   1.6279157449
   46.703046110   1.9319297759   3.2546649344   1.6275306317
   46.753046110   1.9311791908   3.255384373   1.6271455747
   46.803046110   1.9304283137   3.2561044926   1.62676057
   46.853046110   1.9296771409   3.2568252805   1.626375614
   46.903046110   1.9289256686   3.2575467238   1.6259907031
   46.953046110   1.928173893   3.2582688096   1.6256058336
   47.003046110   1.9274218099   3.2589915246   1.6252210015
   47.053046110   1.9266694154   3.2597148559   1.624836203
   47.103046110   1.9259167057   3.2604387905   1.6244514343
   47.153046110   1.9251636768   3.2611633155   1.6240666917
   47.203046110   1.9244103249   3.2618884178   1.6236819713
   47.253046110   1.9236566464   3.2626140846   1.6232972696
   47.303046110   1.9229026373   3.2633403028   1.6229125827
   47.353046110   1.9221482938   3.2640670593   1.6225279068
   47.403046110   1.9213936122   3.2647943412   1.6221432382
   47.453046110   1.9206385887   3.2655221353   1.621758573
   47.503046110   1.9198832195   3.2662504287   1.6213739076
   47.553046110   1.9191275009   3.2669792083   1.6209892382
   47.603046110   1.9183714292   3.2677084612   1.6206045611
   47.653046110   1.9176150008   3.2684381744   1.6202198726
   47.703046110   1.916858212   3.2691683347   1.6198351688
   47.753046110   1.9161010591   3.2698989292   1.6194504461
   47.803046110   1.9153435385   3.2706299451   1.6190657007
   47.853046110   1.9145856465   3.2713613691   1.618680929
   47.903046110   1.9138273798   3.2720931886   1.6182961272
   47.953046110   1.9130687348   3.2728253904   1.6179112919
   48.003046110   1.9123097079   3.2735579615   1.6175264191
   48.053046110   1.9115502955   3.274290889   1.6171415052
   48.103046110   1.9107904945   3.27502416   1.6167565467
   48.153046110   1.9100303011   3.2757577617   1.6163715398
   48.203046110   1.9092697121   3.2764916811   1.6159864808
   48.253046110   1.9085087241   3.2772259053   1.6156013663
   48.303046110   1.9077473336   3.2779604215   1.6152161924
   48.353046110   1.9069855373   3.2786952168   1.6148309557
   48.403046110   1.9062233319   3.2794302787   1.6144456524
   48.453046110   1.9054607143   3.2801655943   1.6140602791
   48.503046110   1.9046976812   3.2809011509   1.6136748323
   48.553046110   1.9039342294   3.281636936   1.6132893083
   48.603046110   1.9031703558   3.282372937   1.6129037037
   48.653046110   1.9024060574   3.2831091413   1.6125180151
   48.703046110   1.901641331   3.2838455362   1.6121322388
   48.753046110   1.9008761735   3.2845821091   1.6117463714
   48.803046110   1.9001105819   3.2853188476   1.6113604093
   48.853046110   1.8993445532   3.2860557392   1.6109743493
   48.903046110   1.8985780845   3.2867927715   1.6105881878
   48.953046110   1.8978111728   3.2875299321   1.6102019213
   49.003046110   1.8970438153   3.2882672087   1.6098155467
   49.053046110   1.8962760093   3.2890045892   1.6094290604
   49.103046110   1.8955077519   3.2897420613   1.6090424592
   49.153046110   1.8947390403   3.2904796128   1.6086557397
   49.203046110   1.893969872   3.2912172318   1.6082688987
   49.253046110   1.8932002442   3.2919549062   1.6078819329
   49.303046110   1.8924301543   3.2926926239   1.6074948389
   49.353046110   1.8916595995   3.2934303727   1.6071076135
   49.403046110   1.8908885773   3.2941681406   1.6067202534
   49.453046110   1.8901170851   3.2949059157   1.6063327553
   49.503046110   1.8893451204   3.2956436861   1.605945116
   49.553046110   1.888572681   3.2963814403   1.6055573325
   49.603046110   1.8877997643   3.2971191664   1.6051694016
   49.653046110   1.887026368   3.2978568528   1.6047813202
   49.703046110   1.8862524898   3.298594488   1.6043930851
   49.753046110   1.8854781274   3.2993320604   1.6040046934
   49.803046110   1.8847032786   3.3000695584   1.6036161418
   49.853046110   1.883927941   3.3008069706   1.6032274273
   49.903046110   1.8831521128   3.3015442858   1.6028385471
   49.953046110   1.8823757917   3.3022814927   1.602449498
   50.000000000   1.8816463151   3.3029736784   1.6020839942
   50.050000000   1.8808690326   3.3037106434   1.6016946095
   50.100000000   1.8800912515   3.3044474675   1.6013050475
   50.150000000   1.8793129697   3.3051841396   1.6009153053
   50.200000000   1.8785341855   3.3059206488   1.60052538
   50.250000000   1.8777548969   3.306656984   1.6001352687
   50.300000000   1.8769751023   3.3073931347   1.5997449687
   50.350000000   1.8761947998   3.30812909   1.5993544772
   50.400000000   1.8754139877   3.3088648391   1.5989637913
   50.450000000   1.8746326642   3.3096003713   1.5985729083
   50.500000000   1.8738508278   3.3103356762   1.5981818254
   50.550000000   1.873068477   3.3110707434   1.59779054
   50.600000000   1.8722856103   3.3118055625   1.5973990497
   50.650000000   1.8715022263   3.3125401234   1.5970073517
   50.700000000   1.8707183236   3.3132744158   1.5966154434
   50.750000000   1.8699339007   3.3140084295   1.5962233223
   50.800000000   1.8691489565   3.3147421546   1.5958309859
   50.850000000   1.8683634896   3.315475581   1.5954384318
   50.900000000   1.867577499   3.3162086991   1.5950456574
   50.950000000   1.8667909835   3.3169414992   1.5946526605
   51.000000000   1.8660039419   3.3176739714   1.5942594385
   51.050000000   1.8652163731   3.3184061059   1.5938659889
   51.100000000   1.8644282762   3.3191378934   1.5934723095
   51.150000000   1.8636396501   3.3198693244   1.5930783981
   51.200000000   1.8628504941   3.3206003895   1.5926842523
   51.250000000   1.8620608069   3.3213310792   1.5922898696
   51.300000000   1.8612705879   3.3220613843   1.5918952479
   51.350000000   1.8604798366   3.3227912961   1.5915003852
   51.400000000   1.8596885518   3.323520805   1.591105279
   51.450000000   1.858896733   3.3242499023   1.5907099274
   51.500000000   1.8581043798   3.3249785793   1.5903143282
   51.550000000   1.8573114917   3.3257068273   1.5899184796
   51.600000000   1.8565180679   3.3264346375   1.5895223793
   51.650000000   1.8557241078   3.327162001   1.5891260251
   51.700000000   1.8549296113   3.3278889096   1.5887294152
   51.750000000   1.8541345778   3.3286153549   1.5883325477
   51.800000000   1.8533390071   3.3293413285   1.5879354207
   51.850000000   1.8525428991   3.3300668224   1.5875380324
   51.900000000   1.8517462534   3.3307918282   1.5871403807
   51.950000000   1.8509490699   3.3315163382   1.5867424641
   52.000000000   1.8501513486   3.3322403444   1.5863442808
   52.050000000   1.8493530884   3.3329638378   1.5859458278
   52.100000000   1.8485542898   3.3336868113   1.585547104
   52.150000000   1.8477549532   3.3344092576   1.5851481083
   52.200000000   1.8469550787   3.335131169   1.5847488388
   52.250000000   1.8461546666   3.3358525384   1.5843492943
   52.300000000   1.8453537176   3.3365733588   1.5839494735
   52.350000000   1.8445522313   3.3372936226   1.5835493742
   52.400000000   1.8437502074   3.3380133216   1.5831489944
   52.450000000   1.8429476454   3.3387324478   1.5827483316
   52.500000000   1.8421445464   3.3394509954   1.5823473852
   52.550000000   1.8413409116   3.340168958   1.5819461545
   52.600000000   1.8405367414   3.3408863287   1.5815446381
   52.650000000   1.8397320371   3.3416031016   1.5811428353
   52.700000000   1.8389267988   3.3423192698   1.5807407443
   52.750000000   1.838121026   3.3430348253   1.5803383627
   52.800000000   1.8373147195   3.3437497617   1.5799356892
   52.850000000   1.8365078801   3.3444640732   1.5795327229
   52.900000000   1.835700509   3.3451777537   1.5791294628
   52.950000000   1.834892607   3.3458907971   1.5787259077
   53.000000000   1.8340841748   3.3466031974   1.5783220565
   53.050000000   1.8332752135   3.3473149486   1.5779179081
   53.100000000   1.8324657243   3.3480260452   1.5775134616
   53.150000000   1.8316557075   3.3487364807   1.5771087154
   53.200000000   1.8308451641   3.3494462492   1.5767036682
   53.250000000   1.8300340956   3.3501553459   1.5762983197
   53.300000000   1.8292225026   3.3508637646   1.5758926681
   53.350000000   1.8284103868   3.3515715005   1.5754867132
   53.400000000   1.8275977503   3.3522785492   1.5750804548
   53.450000000   1.8267845932   3.3529849043   1.5746738909
   53.500000000   1.8259709172   3.3536905611   1.5742670212
   53.550000000   1.8251567244   3.3543955154   1.5738598454
   53.600000000   1.824342015   3.3550997609   1.5734523616
   53.650000000   1.8235267911   3.3558032936   1.5730445696
   53.700000000   1.8227110548   3.3565061093   1.5726364694
   53.750000000   1.8218948067   3.3572082024   1.5722280592
   53.800000000   1.8210780489   3.3579095691   1.5718193391
   53.850000000   1.8202607837   3.3586102056   1.571410309
   53.900000000   1.8194430117   3.3593101062   1.5710009671
   53.950000000   1.8186247349   3.3600092673   1.5705913133
   54.000000000   1.817805956   3.3607076855   1.570181348
   54.050000000   1.816986676   3.361405356   1.5697710697
   54.100000000   1.8161668971   3.362102275   1.5693604783
   54.150000000   1.8153466206   3.3627984382   1.5689495729
   54.200000000   1.8145258489   3.3634938423   1.5685383533
   54.250000000   1.8137045844   3.3641884841   1.5681268199
   54.300000000   1.8128828291   3.3648823601   1.5677149722
   54.350000000   1.8120605851   3.3655754666   1.5673028097
   54.400000000   1.8112378541   3.3662677998   1.5668903318
   54.450000000   1.8104146383   3.3669593565   1.5664775383
   54.500000000   1.8095909402   3.3676501339   1.5660644293
   54.550000000   1.808766762   3.3683401288   1.5656510045
   54.600000000   1.8079421059   3.369029338   1.5652372637
   54.650000000   1.8071169744   3.3697177589   1.5648232069
   54.700000000   1.8062913697   3.3704053884   1.5644088338
   54.750000000   1.8054652949   3.3710922244   1.5639941451
   54.800000000   1.8046387518   3.3717782637   1.5635791401
   54.850000000   1.8038117431   3.372463504   1.5631638188
   54.900000000   1.8029842712   3.3731479425   1.5627481813
   54.950000000   1.8021563389   3.3738315771   1.5623322279
   55.000000000   1.8013279486   3.3745144054   1.5619159583
   55.050000000   1.8004991033   3.3751964254   1.561499373
   55.100000000   1.7996698053   3.3758776347   1.5610824719
   55.150000000   1.7988400573   3.3765580313   1.5606652549
   55.200000000   1.7980098623   3.3772376133   1.5602477225
   55.250000000   1.7971792234   3.3779163792   1.5598298754
   55.300000000   1.796348143   3.378594327   1.5594117131
   55.350000000   1.7955166243   3.379271455   1.5589932364
   55.400000000   1.7946846698   3.3799477615   1.5585744452
   55.450000000   1.7938522828   3.380623245   1.55815534
   55.500000000   1.7930194662   3.3812979041   1.5577359212
   55.550000000   1.7921862228   3.3819717374   1.557316189
   55.600000000   1.7913525557   3.3826447436   1.5568961439
   55.650000000   1.790518468   3.3833169215   1.5564757863
   55.700000000   1.789683963   3.3839882701   1.5560551167
   55.750000000   1.7888490441   3.3846587886   1.555634136
   55.800000000   1.7880137144   3.3853284762   1.5552128445
   55.850000000   1.7871779772   3.3859973319   1.5547912431
   55.900000000   1.7863418358   3.3866653551   1.5543693321
   55.950000000   1.7855052932   3.3873325447   1.5539471119
   56.000000000   1.7846683526   3.3879988999   1.5535245831
   56.050000000   1.7838310175   3.3886644203   1.5531017463
   56.100000000   1.7829932912   3.3893291055   1.5526786022
   56.150000000   1.7821551769   3.3899929546   1.5522551512
   56.200000000   1.7813166779   3.3906559674   1.5518313941
   56.250000000   1.7804777979   3.3913181436   1.5514073315
   56.300000000   1.7796385406   3.3919794834   1.5509829647
   56.350000000   1.7787989094   3.3926399865   1.5505582942
   56.400000000   1.7779589082   3.3932996535   1.5501333213
   56.450000000   1.7771185417   3.3939584851   1.5497080478
   56.500000000   1.7762778122   3.3946164803   1.5492824734
   56.550000000   1.7754367229   3.3952736385   1.5488565982
   56.600000000   1.7745952781   3.3959299609   1.5484304241
   56.650000000   1.7737534808   3.396585447   1.5480039512
   56.700000000   1.7729113349   3.3972400974   1.5475771805
   56.750000000   1.7720688443   3.3978939129   1.5471501134
   56.800000000   1.7712260131   3.398546894   1.546722751
   56.850000000   1.770382845   3.3991990413   1.5462950941
   56.900000000   1.7695393438   3.3998503557   1.5458671441
   56.950000000   1.7686955135   3.4005008376   1.5454389018
   57.000000000   1.7678513576   3.4011504878   1.5450103682
   57.050000000   1.7670068803   3.4017993072   1.5445815446
   57.100000000   1.7661620854   3.4024472966   1.5441524318
   57.150000000   1.7653169769   3.4030944571   1.5437230312
   57.200000000   1.7644715584   3.4037407894   1.5432933436
   57.250000000   1.763625834   3.4043862944   1.5428633701
   57.300000000   1.7627798078   3.4050309736   1.5424331123
   57.350000000   1.7619334841   3.4056748283   1.5420025714
   57.400000000   1.7610868675   3.4063178608   1.5415717494
   57.450000000   1.7602399619   3.4069600718   1.5411406474
   57.500000000   1.7593927717   3.4076014629   1.5407092668
   57.550000000   1.7585453003   3.4082420347   1.5402776083
   57.600000000   1.7576975512   3.4088817878   1.5398456723
   57.650000000   1.7568495287   3.4095207243   1.5394134604
   57.700000000   1.7560012367   3.4101588457   1.5389809738
   57.750000000   1.7551526797   3.4107961538   1.5385482141
   57.800000000   1.7543038621   3.4114326504   1.5381151828
   57.850000000   1.7534547882   3.4120683373   1.5376818815
   57.900000000   1.7526054624   3.4127032166   1.5372483117
   57.950000000   1.7517558888   3.4133372901   1.5368144748
   58.000000000   1.7509060723   3.4139705599   1.5363803726
   58.050000000   1.7500560166   3.4146030276   1.5359460062
   58.100000000   1.7492057258   3.4152346948   1.5355113767
   58.150000000   1.7483552043   3.4158655638   1.5350764858
   58.200000000   1.7475044568   3.416495637   1.5346413353
   58.250000000   1.7466534873   3.4171249162   1.5342059265
   58.300000000   1.7458023001   3.4177534033   1.5337702606
   58.350000000   1.7449508997   3.4183811006   1.5333343394
   58.400000000   1.7440992903   3.4190080105   1.5328981644
   58.450000000   1.7432474764   3.419634135   1.532461737
   58.500000000   1.7423954624   3.4202594767   1.5320250591
   58.550000000   1.7415432529   3.420884038   1.5315881322
   58.600000000   1.7406908522   3.4215078211   1.5311509579
   58.650000000   1.7398382648   3.4221308286   1.5307135379
   58.700000000   1.7389854951   3.422753063   1.5302758737
   58.750000000   1.7381325479   3.4233745269   1.5298379674
   58.800000000   1.7372794275   3.4239952228   1.5293998203
   58.850000000   1.736426138   3.4246151529   1.5289614339
   58.900000000   1.7355726843   3.42523432   1.52852281
   58.950000000   1.7347190708   3.4258527269   1.5280839504
   59.000000000   1.733865302   3.4264703762   1.5276448568
   59.050000000   1.7330113827   3.4270872707   1.5272055311
   59.100000000   1.7321573172   3.427703413   1.5267659748
   59.150000000   1.7313031098   3.4283188058   1.5263261896
   59.200000000   1.7304487653   3.4289334518   1.5258861772
   59.250000000   1.7295942883   3.4295473542   1.5254459396
   59.300000000   1.7287396835   3.4301605158   1.5250054786
   59.350000000   1.7278849554   3.4307729395   1.5245647961
   59.400000000   1.7270301085   3.4313846282   1.5241238936
   59.450000000   1.7261751472   3.4319955843   1.5236827727
   59.500000000   1.725320076   3.4326058109   1.5232414352
   59.550000000   1.7244648995   3.433215311   1.522799883
   59.600000000   1.7236096226   3.4338240879   1.5223581182
   59.650000000   1.7227542499   3.4344321445   1.5219161425
   59.700000000   1.7218987858   3.4350394838   1.5214739578
   59.750000000   1.7210432351   3.435646109   1.5210315659
   59.800000000   1.7201876025   3.4362520232   1.5205889688
   59.850000000   1.7193318925   3.4368572295   1.5201461683
   59.900000000   1.7184761096   3.4374617308   1.5197031661
   59.950000000   1.7176202585   3.4380655303   1.5192599642
   60.000000000   1.7167643436   3.4386686309   1.5188165642
   60.050000000   1.7159083697   3.4392710359   1.5183729683
   60.100000000   1.7150523414   3.4398727486   1.5179291782
   60.150000000   1.7141962633   3.4404737721   1.5174851959
   60.200000000   1.71334014   3.4410741096   1.5170410233
   60.250000000   1.7124839761   3.4416737644   1.5165966623
   60.300000000   1.7116277765   3.4422727398   1.5161521149
   60.350000000   1.7107715459   3.4428710392   1.5157073834
   60.400000000   1.7099152887   3.4434686656   1.5152624692
   60.450000000   1.7090590096   3.4440656223   1.5148173745
   60.500000000   1.7082027131   3.4446619126   1.5143721011
   60.550000000   1.7073464037   3.4452575394   1.5139266508
   60.600000000   1.7064900862   3.4458525063   1.5134810256
   60.650000000   1.7056337649   3.4464468164   1.5130352273
   60.700000000   1.7047774448   3.4470404731   1.5125892582
   60.750000000   1.7039211305   3.44763348   1.5121431203
   60.800000000   1.7030648267   3.4482258404   1.5116968155
   60.850000000   1.7022085379   3.4488175572   1.5112503458
   60.900000000   1.7013522687   3.4494086341   1.5108037131
   60.950000000   1.7004960236   3.4499990739   1.5103569191
   61.000000000   1.699639807   3.4505888801   1.509909966
   61.050000000   1.6987836239   3.4511780563   1.5094628559
   61.100000000   1.697927479   3.4517666059   1.5090155909
   61.150000000   1.6970713767   3.452354532   1.5085681728
   61.200000000   1.6962153215   3.4529418378   1.5081206036
   61.250000000   1.695359318   3.4535285267   1.5076728851
   61.300000000   1.6945033707   3.454114602   1.5072250194
   61.350000000   1.6936474842   3.454700067   1.5067770086
   61.400000000   1.6927916631   3.4552849251   1.5063288546
   61.450000000   1.6919359119   3.4558691795   1.5058805593
   61.500000000   1.6910802352   3.4564528335   1.5054321248
   61.550000000   1.6902246373   3.4570358902   1.5049835529
   61.600000000   1.6893691229   3.4576183531   1.5045348457
   61.650000000   1.6885136967   3.4582002255   1.5040860053
   61.700000000   1.6876583631   3.4587815108   1.5036370338
   61.750000000   1.6868031267   3.4593622122   1.503187933
   61.800000000   1.6859479919   3.4599423329   1.502738705
   61.850000000   1.6850929629   3.4605218757   1.5022893514
   61.900000000   1.6842380445   3.4611008443   1.5018398746
   61.950000000   1.6833832412   3.461679242   1.5013902766
   62.000000000   1.6825285575   3.4622570719   1.5009405592
   62.050000000   1.6816739977   3.4628343372   1.5004907246
   62.100000000   1.6808195665   3.4634110411   1.5000407747
   62.150000000   1.6799652682   3.4639871869   1.4995907115
   62.200000000   1.6791111072   3.4645627776   1.4991405371
   62.250000000   1.678257088   3.4651378164   1.4986902532
   62.300000000   1.6774032149   3.4657123063   1.498239862
   62.350000000   1.6765494924   3.4662862506   1.4977893653
   62.400000000   1.6756959247   3.4668596523   1.4973387652
   62.450000000   1.6748425167   3.4674325149   1.496888064
   62.500000000   1.6739892724   3.4680048411   1.4964372633
   62.550000000   1.6731361963   3.4685766339   1.4959863653
   62.600000000   1.6722832925   3.4691478966   1.4955353717
   62.650000000   1.6714305655   3.4697186319   1.4950842844
   62.700000000   1.6705780194   3.4702888431   1.4946331055
   62.750000000   1.6697256587   3.4708585329   1.4941818369
   62.800000000   1.6688734879   3.4714277047   1.4937304809
   62.850000000   1.6680215109   3.4719963609   1.4932790389
   62.900000000   1.667169732   3.4725645044   1.492827513
   62.950000000   1.6663181557   3.4731321386   1.4923759053
   63.000000000   1.6654667863   3.4736992663   1.491924218
   63.050000000   1.6646156281   3.4742658903   1.4914724528
   63.100000000   1.6637646852   3.4748320134   1.4910206117
   63.150000000   1.6629139619   3.4753976386   1.4905686966
   63.200000000   1.6620634624   3.4759627685   1.4901167095
   63.250000000   1.6612131908   3.476527406   1.4896646523
   63.300000000   1.6603631514   3.4770915537   1.4892125269
   63.350000000   1.6595133482   3.4776552142   1.488760335
   63.400000000   1.6586637853   3.4782183904   1.4883080788
   63.450000000   1.6578144671   3.478781085   1.4878557601
   63.500000000   1.6569653976   3.4793433005   1.4874033807
   63.550000000   1.6561165807   3.4799050395   1.4869509426
   63.600000000   1.6552680208   3.4804663048   1.4864984477
   63.650000000   1.654419722   3.481027099   1.486045898
   63.700000000   1.6535716882   3.4815874245   1.4855932953
   63.750000000   1.6527239235   3.4821472838   1.4851406413
   63.800000000   1.6518764319   3.4827066793   1.4846879381
   63.850000000   1.6510292175   3.4832656137   1.4842351874
   63.900000000   1.6501822842   3.4838240893   1.4837823912
   63.950000000   1.649335636   3.4843821085   1.4833295512
   64.000000000   1.6484892771   3.4849396736   1.4828766694
   64.050000000   1.6476432112   3.4854967872   1.4824237476
   64.100000000   1.6467974425   3.4860534515   1.4819707877
   64.150000000   1.6459519746   3.4866096686   1.4815177914
   64.200000000   1.6451068116   3.4871654409   1.4810647605
   64.250000000   1.6442619575   3.4877207707   1.4806116969
   64.300000000   1.6434174162   3.4882756602   1.4801586026
   64.350000000   1.6425731916   3.4888301116   1.4797054793
   64.400000000   1.6417292874   3.489384127   1.4792523288
   64.450000000   1.6408857075   3.4899377084   1.4787991527
   64.500000000   1.6400424555   3.4904908578   1.4783459528
   64.550000000   1.6391995355   3.4910435774   1.4778927311
   64.600000000   1.6383569513   3.4915958693   1.4774394893
   64.650000000   1.6375147066   3.4921477353   1.4769862292
   64.700000000   1.6366728053   3.4926991776   1.4765329527
   64.750000000   1.635831251   3.493250198   1.4760796614
   64.800000000   1.6349900475   3.4938007982   1.4756263571
   64.850000000   1.6341491985   3.4943509803   1.4751730414
   64.900000000   1.6333087076   3.4949007459   1.4747197162
   64.950000000   1.6324685786   3.4954500969   1.4742663832
   65.000000000   1.6316288151   3.495999035   1.473813044
   65.050000000   1.6307894207   3.496547562   1.4733597004
   65.100000000   1.6299503992   3.4970956795   1.4729063542
   65.150000000   1.6291117541   3.4976433891   1.4724530069
   65.200000000   1.6282734889   3.4981906925   1.4719996603
   65.250000000   1.6274356073   3.4987375912   1.4715463162
   65.300000000   1.6265981127   3.4992840868   1.471092976
   65.350000000   1.6257610089   3.4998301807   1.4706396415
   65.400000000   1.6249242993   3.5003758746   1.4701863145
   65.450000000   1.6240879876   3.5009211697   1.4697329967
   65.500000000   1.6232520771   3.5014660676   1.4692796896
   65.550000000   1.6224165713   3.5020105695   1.4688263948
   65.600000000   1.6215814737   3.5025546769   1.468373114
   65.650000000   1.6207467877   3.503098391   1.4679198489
   65.700000000   1.6199125168   3.5036417131   1.467466601
   65.750000000   1.6190786643   3.5041846444   1.467013372
   65.800000000   1.6182452337   3.504727186   1.4665601634
   65.850000000   1.6174122283   3.5052693393   1.4661069769
   65.900000000   1.6165796516   3.5058111053   1.465653814
   65.950000000   1.6157475068   3.506352485   1.4652006765
   66.000000000   1.6149157973   3.5068934796   1.4647475657
   66.050000000   1.6140845265   3.50743409   1.4642944833
   66.100000000   1.6132536975   3.5079743172   1.4638414309
   66.150000000   1.6124233136   3.5085141622   1.46338841
   66.200000000   1.6115933782   3.5090536259   1.4629354221
   66.250000000   1.6107638943   3.5095927091   1.4624824687
   66.300000000   1.6099348654   3.5101314128   1.4620295515
   66.350000000   1.6091062946   3.5106697377   1.461576672
   66.400000000   1.6082781851   3.5112076845   1.4611238315
   66.450000000   1.60745054   3.5117452539   1.4606710318
   66.500000000   1.6066233624   3.5122824465   1.4602182741
   66.550000000   1.6057966556   3.5128192632   1.45976556
   66.600000000   1.6049704226   3.5133557045   1.4593128911
   66.650000000   1.6041446666   3.5138917709   1.4588602687
   66.700000000   1.6033193905   3.5144274631   1.4584076943
   66.750000000   1.6024945976   3.5149627816   1.4579551695
   66.800000000   1.6016702908   3.5154977267   1.4575026955
   66.850000000   1.6008464732   3.5160322991   1.457050274
   66.900000000   1.6000231478   3.516566499   1.4565979063
   66.950000000   1.5992003173   3.5171003267   1.4561455937
   67.000000000   1.598377985   3.5176337825   1.4556933377
   67.050000000   1.5975561538   3.5181668667   1.4552411397
   67.100000000   1.5967348265   3.5186995795   1.454789001
   67.150000000   1.5959140062   3.5192319213   1.4543369231
   67.200000000   1.5950936956   3.5197638921   1.4538849073
   67.250000000   1.5942738978   3.5202954922   1.4534329552
   67.300000000   1.5934546156   3.5208267218   1.4529810679
   67.350000000   1.592635852   3.5213575808   1.452529247
   67.400000000   1.5918176098   3.5218880696   1.4520774939
   67.450000000   1.5909998918   3.522418188   1.4516258097
   67.500000000   1.5901827002   3.5229479357   1.4511741956
   67.550000000   1.5893660384   3.5234773127   1.450722653
   67.600000000   1.588549909   3.5240063188   1.4502711831
   67.650000000   1.5877343142   3.5245349536   1.4498197871
   67.700000000   1.5869192574   3.5250632174   1.4493684665
   67.750000000   1.5861047411   3.5255911097   1.4489172225
   67.800000000   1.5852907677   3.5261186304   1.4484660563
   67.850000000   1.5844773397   3.5266457788   1.4480149688
   67.900000000   1.5836644604   3.5271725551   1.4475639619
   67.950000000   1.5828521331   3.5276989595   1.4471130374
   68.000000000   1.58204036   3.5282249915   1.4466621961
   68.050000000   1.5812291433   3.5287506505   1.4462114392
   68.100000000   1.5804184854   3.5292759359   1.4457607675
   68.150000000   1.5796083898   3.5298008477   1.4453101831
   68.200000000   1.578798859   3.5303253858   1.4448596873
   68.250000000   1.5779898962   3.53084955   1.4444092817
   68.300000000   1.5771815037   3.5313733396   1.4439589675
   68.350000000   1.5763736832   3.5318967536   1.4435087452
   68.400000000   1.5755664375   3.5324197912   1.443058616
   68.450000000   1.5747597692   3.5329424521   1.4426085815
   68.500000000   1.5739536809   3.5334647355   1.4421586426
   68.550000000   1.5731481748   3.5339866407   1.4417088005
   68.600000000   1.5723432532   3.5345081668   1.4412590562
   68.650000000   1.571538919   3.5350293135   1.4408094113
   68.700000000   1.5707351749   3.5355500801   1.4403598672
   68.750000000   1.5699320226   3.5360704653   1.4399104245
   68.800000000   1.569129464   3.5365904679   1.4394610839
   68.850000000   1.5683275023   3.5371100875   1.4390118471
   68.900000000   1.5675261405   3.5376293237   1.4385627159
   68.950000000   1.5667253802   3.5381481753   1.4381136908
   69.000000000   1.5659252235   3.5386666408   1.4376647728
   69.050000000   1.5651256724   3.5391847193   1.4372159626
   69.100000000   1.5643267301   3.5397024103   1.4367672622
   69.150000000   1.5635283991   3.540219713   1.4363186728
   69.200000000   1.5627306812   3.5407366258   1.4358701952
   69.250000000   1.5619335781   3.5412531474   1.4354218301
   69.300000000   1.5611370923   3.5417692766   1.4349735784
   69.350000000   1.5603412266   3.5422850129   1.4345254421
   69.400000000   1.5595459829   3.5428003548   1.4340774218
   69.450000000   1.5587513627   3.5433153007   1.4336295181
   69.500000000   1.5579573687   3.5438298496   1.4331817324
   69.550000000   1.5571640038   3.5443440007   1.4327340663
   69.600000000   1.5563712696   3.5448577525   1.4322865206
   69.650000000   1.555579168   3.5453711035   1.431839096
   69.700000000   1.5547877009   3.5458840521   1.4313917934
   69.750000000   1.5539968708   3.5463965972   1.4309446141
   69.800000000   1.5532066803   3.546908738   1.4304975596
   69.850000000   1.5524171307   3.5474204723   1.4300506303
   69.900000000   1.551628224   3.5479317987   1.4296038271
   69.950000000   1.5508399631   3.5484427166   1.4291571518
   70.000000000   1.5500523494   3.5489532239   1.4287106048
   70.050000000   1.549265385   3.549463319   1.4282641871
   70.100000000   1.5484790722   3.5499730006   1.4278179001
   70.150000000   1.5476934125   3.5504822669   1.4273717442
   70.200000000   1.5469084073   3.5509911159   1.4269257199
   70.250000000   1.5461240594   3.5514995467   1.4264798289
   70.300000000   1.5453403716   3.5520075587   1.426034073
   70.350000000   1.5445573456   3.5525151498   1.4255884527
   70.400000000   1.5437749829   3.5530223177   1.4251429689
   70.450000000   1.5429932852   3.5535290605   1.4246976223
   70.500000000   1.5422122537   3.554035376   1.4242524132
   70.550000000   1.5414318907   3.5545412629   1.4238073428
   70.600000000   1.5406521986   3.5550467198   1.4233624124
   70.650000000   1.5398731783   3.5555517444   1.4229176224
   70.700000000   1.5390948324   3.5560563353   1.4224729741
   70.750000000   1.5383171631   3.5565604913   1.422028469
   70.800000000   1.5375401717   3.5570642101   1.4215841075
   70.850000000   1.5367638603   3.5575674899   1.4211398906
   70.900000000   1.5359882306   3.558070329   1.4206958193
   70.950000000   1.5352132838   3.5585727251   1.4202518939
   71.000000000   1.534439022   3.5590746766   1.4198081156
   71.050000000   1.5336654474   3.5595761818   1.4193644857
   71.100000000   1.532892561   3.5600772384   1.4189210044
   71.150000000   1.5321203647   3.5605778445   1.4184776727
   71.200000000   1.5313488608   3.5610779987   1.4180344921
   71.250000000   1.530578051   3.561577699   1.4175914633
   71.300000000   1.5298079362   3.562076943   1.4171485867
   71.350000000   1.5290385183   3.5625757288   1.4167058631
   71.400000000   1.5282697996   3.5630740547   1.4162632941
   71.450000000   1.5275017817   3.5635719188   1.4158208805
   71.500000000   1.5267344662   3.5640693192   1.4153786231
   71.550000000   1.5259678548   3.5645662536   1.4149365227
   71.600000000   1.525201949   3.5650627201   1.4144945802
   71.650000000   1.5244367496   3.5655587158   1.4140527957
   71.700000000   1.5236722585   3.566054239   1.4136111701
   71.750000000   1.522908478   3.566549288   1.413169705
   71.800000000   1.5221454098   3.5670438611   1.4127284012
   71.850000000   1.5213830542   3.5675379552   1.4122872587
   71.900000000   1.5206214127   3.568031568   1.4118462781
   71.950000000   1.5198604877   3.5685246983   1.4114054605
   72.000000000   1.5191002819   3.5690173451   1.4109648079
   72.050000000   1.518340796   3.5695095054   1.4105243208
   72.100000000   1.5175820308   3.5700011761   1.4100839993
   72.150000000   1.5168239884   3.5704923554   1.4096438448
   72.200000000   1.5160666704   3.5709830419   1.4092038582
   72.250000000   1.5153100775   3.5714732325   1.4087640394
   72.300000000   1.5145542113   3.5719629248   1.4083243895
   72.350000000   1.5137990734   3.5724521168   1.4078849094
   72.400000000   1.5130446648   3.5729408059   1.4074455994
   72.450000000   1.5122909875   3.5734289906   1.4070064608
   72.500000000   1.5115380438   3.5739166696   1.4065674953
   72.550000000   1.5107858342   3.5744038398   1.4061287028
   72.600000000   1.5100343601   3.5748904988   1.405690084
   72.650000000   1.5092836233   3.5753766448   1.4052516401
   72.700000000   1.5085336254   3.5758622757   1.4048133721
   72.750000000   1.5077843668   3.5763473888   1.4043752799
   72.800000000   1.5070358496   3.5768319821   1.4039373648
   72.850000000   1.5062880755   3.5773160538   1.403499628
   72.900000000   1.5055410458   3.5777996014   1.4030620703
   72.950000000   1.5047947615   3.5782826224   1.4026246919
   73.000000000   1.5040492238   3.5787651146   1.4021874937
   73.050000000   1.5033044342   3.5792470759   1.4017504765
   73.100000000   1.5025603932   3.5797285033   1.4013136403
   73.150000000   1.5018171023   3.5802093947   1.400876986
   73.200000000   1.5010745635   3.5806897483   1.400440515
   73.250000000   1.5003327781   3.5811695621   1.4000042281
   73.300000000   1.4995917465   3.5816488331   1.3995681253
   73.350000000   1.4988514703   3.5821275594   1.3991322076
   73.400000000   1.4981119504   3.5826057384   1.3986964754
   73.450000000   1.4973731888   3.5830833684   1.3982609302
   73.500000000   1.4966351874   3.5835604477   1.3978255731
   73.550000000   1.4958979471   3.584036974   1.397390405
   73.600000000   1.4951614689   3.5845129446   1.3969554262
   73.650000000   1.494425754   3.5849883573   1.3965206374
   73.700000000   1.4936908035   3.5854632097   1.3960860393
   73.750000000   1.4929566187   3.5859374996   1.3956516327
   73.800000000   1.4922231999   3.5864112243   1.3952174175
   73.850000000   1.4914905486   3.5868843814   1.3947833948
   73.900000000   1.4907586666   3.5873569693   1.3943495656
   73.950000000   1.4900275549   3.5878289858   1.3939159308
   74.000000000   1.4892972145   3.5883004285   1.3934824911
   74.050000000   1.4885676469   3.5887712955   1.3930492472
   74.100000000   1.4878388531   3.5892415843   1.3926162
   74.150000000   1.4871108343   3.5897112929   1.3921833501
   74.200000000   1.4863835916   3.5901804188   1.3917506982
   74.250000000   1.4856571257   3.5906489598   1.3913182449
   74.300000000   1.4849314372   3.5911169132   1.3908859902
   74.350000000   1.4842065278   3.5915842772   1.3904539353
   74.400000000   1.4834823991   3.5920510501   1.3900220816
   74.450000000   1.4827590516   3.592517229   1.3895904291
   74.500000000   1.4820364854   3.5929828115   1.3891589779
   74.550000000   1.4813147018   3.5934477952   1.3887277286
   74.600000000   1.4805937039   3.5939121798   1.3882966839
   74.650000000   1.4798734932   3.5943759638   1.3878658451
   74.700000000   1.4791540695   3.5948391437   1.3874352117
   74.750000000   1.4784354326   3.5953017164   1.3870047833
   74.800000000   1.4777175842   3.59576368   1.3865745612
   74.850000000   1.4770005248   3.5962250321   1.3861445455
   74.900000000   1.4762842561   3.5966857713   1.3857147375
   74.950000000   1.4755687798   3.5971458961   1.3852851387
   75.000000000   1.4748540962   3.5976054038   1.3848557491
   75.050000000   1.4741402066   3.5980642927   1.3844265698
   75.100000000   1.4734271114   3.5985225603   1.3839976012
   75.150000000   1.4727148122   3.5989802046   1.3835688442
   75.200000000   1.4720033105   3.5994372241   1.3831403001
   75.250000000   1.4712926068   3.5998936165   1.3827119692
   75.300000000   1.4705827011   3.6003493791   1.3822838514
   75.350000000   1.4698735947   3.6008045099   1.3818559476
   75.400000000   1.469165288   3.6012590067   1.3814282581
   75.450000000   1.4684577821   3.6017128677   1.3810007839
   75.500000000   1.4677510803   3.6021660925   1.3805735275
   75.550000000   1.4670451825   3.6026186786   1.3801464889
   75.600000000   1.466340089   3.6030706233   1.3797196683
   75.650000000   1.4656358011   3.6035219249   1.3792930669
   75.700000000   1.4649323198   3.6039725815   1.3788666852
   75.750000000   1.464229645   3.6044225908   1.3784405234
   75.800000000   1.463527778   3.6048719508   1.3780145821
   75.850000000   1.4628267191   3.6053206593   1.3775888617
   75.900000000   1.4621264701   3.6057687151   1.3771633636
   75.950000000   1.4614270311   3.6062161159   1.3767380882
   76.000000000   1.4607284038   3.6066628603   1.3763130365
   76.050000000   1.4600305901   3.6071089475   1.3758882105
   76.100000000   1.4593335898   3.6075543749   1.37546361
   76.150000000   1.4586374028   3.6079991396   1.3750392348
   76.200000000   1.4579420291   3.6084432394   1.3746150847
   76.250000000   1.4572474713   3.6088866736   1.374191162
   76.300000000   1.4565537301   3.6093294403   1.3737674671
   76.350000000   1.4558608056   3.6097715374   1.3733440003
   76.400000000   1.4551686997   3.6102129639   1.3729207633
   76.450000000   1.4544774142   3.6106537192   1.3724977578
   76.500000000   1.4537869488   3.6110938006   1.3720749835
   76.550000000   1.4530973031   3.6115332055   1.3716524402
   76.600000000   1.4524084786   3.6119719325   1.371230129
   76.650000000   1.4517204757   3.6124099797   1.3708080504
   76.700000000   1.4510332948   3.6128473452   1.3703862046
   76.750000000   1.4503469388   3.6132840292   1.3699645942
   76.800000000   1.4496614084   3.6137200298   1.3695432202
   76.850000000   1.4489767031   3.6141553447   1.369122082
   76.900000000   1.4482928241   3.6145899724   1.3687011806
   76.950000000   1.4476097714   3.6150239109   1.3682805162
   77.000000000   1.4469275462   3.6154571589   1.36786009
   77.050000000   1.446246149   3.6158897148   1.3674399023
   77.100000000   1.4455655817   3.616321578   1.3670199549
   77.150000000   1.4448858443   3.6167527466   1.3666002481
   77.200000000   1.4442069371   3.6171832186   1.3661807822
   77.250000000   1.4435288604   3.6176129919   1.3657615573
   77.300000000   1.4428516165   3.6180420668   1.3653425757
   77.350000000   1.442175206   3.6184704415   1.3649238381
   77.400000000   1.4414996289   3.6188981142   1.3645053446
   77.450000000   1.4408248864   3.6193250839   1.3640870963
   77.500000000   1.4401509787   3.6197513488   1.3636690936
   77.550000000   1.4394779057   3.620176907   1.3632513364
   77.600000000   1.4388056677   3.6206017569   1.3628338252
   77.650000000   1.4381342666   3.6210258978   1.3624165616
   77.700000000   1.4374637027   3.6214493283   1.3619995462
   77.750000000   1.4367939775   3.6218720479   1.3615827803
   77.800000000   1.4361250915   3.6222940551   1.3611662647
   77.850000000   1.4354570443   3.6227153482   1.3607499992
   77.900000000   1.4347898379   3.6231359267   1.3603339857
   77.950000000   1.4341234739   3.6235557903   1.3599182259
   78.000000000   1.4334579518   3.6239749372   1.3595027196
   78.050000000   1.4327932717   3.6243933658   1.3590874669
   78.100000000   1.4321294339   3.6248110743   1.3586724684
   78.150000000   1.4314664387   3.6252280617   1.3582577244
   78.200000000   1.4308042879   3.6256443272   1.3578432365
   78.250000000   1.4301429816   3.6260598696   1.3574290052
   78.300000000   1.4294825194   3.6264746872   1.3570150303
   78.350000000   1.4288229017   3.6268887787   1.3566013123
   78.400000000   1.4281641303   3.6273021439   1.3561878531
   78.450000000   1.4275062075   3.6277147832   1.3557746549
   78.500000000   1.4268491328   3.6281266951   1.3553617176
   78.550000000   1.4261929059   3.628537878   1.3549490412
   78.600000000   1.4255375267   3.6289483303   1.3545366259
   78.650000000   1.4248829972   3.629358052   1.3541244736
   78.700000000   1.4242293185   3.6297670427   1.3537125856
   78.750000000   1.4235764904   3.6301753012   1.3533009621
   78.800000000   1.422924514   3.6305828269   1.3528896041
   78.850000000   1.4222733891   3.6309896186   1.3524785119
   78.900000000   1.4216231168   3.6313956756   1.3520676866
   78.950000000   1.4209736988   3.6318009983   1.3516571302
   79.000000000   1.4203251349   3.6322055853   1.3512468427
   79.050000000   1.4196774246   3.6326094352   1.3508368239
   79.100000000   1.4190305688   3.6330125471   1.3504270749
   79.150000000   1.4183845685   3.6334149209   1.350017597
   79.200000000   1.4177394251   3.6338165566   1.3496083915
   79.250000000   1.4170951382   3.634217453   1.3491994585
   79.300000000   1.4164517075   3.6346176089   1.3487907983
   79.350000000   1.4158091331   3.6350170231   1.3483824109
   79.400000000   1.415167415   3.6354156946   1.3479742968
   79.450000000   1.4145265551   3.6358136233   1.3475664578
   79.500000000   1.4138865535   3.6362108086   1.3471588944
   79.550000000   1.4132474099   3.6366072495   1.3467516067
   79.600000000   1.4126091244   3.6370029452   1.3463445951
   79.650000000   1.4119716974   3.637397895   1.3459378604
   79.700000000   1.4113351291   3.6377920981   1.345531403
   79.750000000   1.4106994225   3.6381855557   1.3451252259
   79.800000000   1.4100645777   3.6385782675   1.3447193295
   79.850000000   1.4094305955   3.6389702338   1.3443137152
   79.900000000   1.4087974756   3.6393614537   1.3439083832
   79.950000000   1.408165218   3.6397519263   1.3435033338
   80.000000000   1.4075338247   3.6401416525   1.343098569
   80.050000000   1.4069032957   3.6405306318   1.3426940893
   80.100000000   1.4062736318   3.6409188641   1.342289896
   80.150000000   1.4056448334   3.6413063493   1.3418859897
   80.200000000   1.4050169013   3.6416930874   1.3414823716
   80.250000000   1.4043898366   3.6420790787   1.3410790431
   80.300000000   1.4037636387   3.6424643225   1.340676004
   80.350000000   1.403138308   3.6428488184   1.3402732553
   80.400000000   1.4025138443   3.6432325657   1.339870797
   80.450000000   1.401890247   3.6436155634   1.3394686291
   80.500000000   1.4012675165   3.6439978108   1.3390667521
   80.550000000   1.4006456546   3.6443793087   1.3386651681
   80.600000000   1.4000246624   3.6447600578   1.3382638785
   80.650000000   1.3994045393   3.6451400576   1.3378628834
   80.700000000   1.3987852866   3.6455193094   1.3374621845
   80.750000000   1.398166904   3.6458978123   1.3370617821
   80.800000000   1.397549391   3.6462755655   1.336661676
   80.850000000   1.3969327475   3.6466525684   1.3362618666
   80.900000000   1.3963169754   3.6470288218   1.335862356
   80.950000000   1.3957020751   3.647404326   1.3354631449
   81.000000000   1.3950880464   3.6477790808   1.3350642337
   81.050000000   1.3944748889   3.6481530857   1.3346656226
   81.100000000   1.3938626043   3.648526342   1.3342673136
   81.150000000   1.3932511922   3.6488988493   1.3338693069
   81.200000000   1.3926406534   3.649270608   1.3334716037
   81.250000000   1.3920309878   3.649641618   1.3330742044
   81.300000000   1.3914221965   3.65001188   1.3326771106
   81.350000000   1.3908142803   3.6503813948   1.3322803234
   81.400000000   1.3902072385   3.6507501617   1.3318838427
   81.450000000   1.3896010716   3.6511181812   1.3314876695
   81.500000000   1.3889957809   3.6514854544   1.3310918056
   81.550000000   1.3883913657   3.6518519811   1.330696251
   81.600000000   1.3877878255   3.6522177604   1.3303010054
   81.650000000   1.3871851615   3.6525827935   1.3299060706
   81.700000000   1.3865833741   3.6529470805   1.3295114475
   81.750000000   1.3859824637   3.6533106222   1.3291171369
   81.800000000   1.3853824307   3.6536734192   1.32872314
   81.850000000   1.3847832744   3.6540354711   1.3283294564
   81.900000000   1.3841849943   3.6543967775   1.3279360864
   81.950000000   1.3835875918   3.6547573394   1.3275430318
   82.000000000   1.3829910667   3.6551171569   1.3271502928
   82.050000000   1.3823954199   3.655476231   1.3267578709
   82.100000000   1.3818006525   3.6558345631   1.3263657677
   82.150000000   1.3812067638   3.6561921533   1.3259739833
   82.200000000   1.3806137531   3.6565490011   1.3255825175
   82.250000000   1.3800216214   3.6569051074   1.3251913718
   82.300000000   1.3794303684   3.6572604722   1.3248005464
   82.350000000   1.3788399934   3.6576150952   1.3244100415
   82.400000000   1.3782504984   3.6579689781   1.3240198591
   82.450000000   1.3776618844   3.6583221227   1.3236300011
   82.500000000   1.3770741506   3.6586745289   1.3232404673
   82.550000000   1.3764872957   3.6590261963   1.3228512572
   82.600000000   1.3759013191   3.6593771243   1.3224623709
   82.650000000   1.3753162233   3.659727315   1.3220738109
   82.700000000   1.3747320102   3.6600767708   1.3216855798
   82.750000000   1.3741486789   3.6604254918   1.3212976774
   82.800000000   1.3735662284   3.6607734781   1.3209101036
   82.850000000   1.3729846596   3.6611207309   1.3205228599
   82.900000000   1.3724039725   3.6614672509   1.3201359467
   82.950000000   1.3718241677   3.6618130391   1.3197493654
   83.000000000   1.3712452461   3.662158097   1.3193631174
   83.050000000   1.3706672069   3.6625024246   1.3189772026
   83.100000000   1.3700900496   3.6628460221   1.3185916212
   83.150000000   1.3695137753   3.6631888909   1.3182063749
   83.200000000   1.3689383834   3.6635310314   1.3178214637
   83.250000000   1.3683638743   3.6638724446   1.3174368886
   83.300000000   1.3677902486   3.6642131317   1.317052651
   83.350000000   1.3672175055   3.6645530929   1.3166687509
   83.400000000   1.3666456458   3.6648923295   1.3162851895
   83.450000000   1.3660746701   3.6652308428   1.315901968
   83.500000000   1.3655045771   3.6655686328   1.3155190861
   83.550000000   1.3649353659   3.6659056991   1.3151365433
   83.600000000   1.3643670377   3.6662420433   1.3147543417
   83.650000000   1.3637995938   3.6665776673   1.314372483
   83.700000000   1.3632330336   3.6669125719   1.3139909675
   83.750000000   1.3626673558   3.6672467572   1.3136097947
   83.800000000   1.3621025618   3.6675802248   1.3132289665
   83.850000000   1.3615386527   3.6679129767   1.3128484848
   83.900000000   1.3609756275   3.6682450133   1.3124683494
   83.950000000   1.3604134866   3.6685763358   1.3120885611
   84.000000000   1.3598522303   3.6689069454   1.3117091213
   84.050000000   1.3592918588   3.6692368432   1.3113300306
   84.100000000   1.3587323711   3.6695660298   1.3109512891
   84.150000000   1.3581737666   3.6698945052   1.3105728967
   84.200000000   1.3576160461   3.6702222709   1.3101948548
   84.250000000   1.3570592089   3.6705493272   1.3098171636
   84.300000000   1.3565032541   3.6708756746   1.3094398229
   84.350000000   1.355948183   3.6712013147   1.3090628348
   84.400000000   1.3553939977   3.671526251   1.3086862017
   84.450000000   1.3548406973   3.6718504845   1.3083099241
   84.500000000   1.3542882812   3.6721740158   1.3079340019
   84.550000000   1.3537367488   3.6724968451   1.3075584354
   84.600000000   1.3531860989   3.6728189726   1.3071832241
   84.650000000   1.3526363339   3.6731404015   1.3068083713
   84.700000000   1.3520874554   3.6734611341   1.3064338785
   84.750000000   1.3515394616   3.6737811702   1.3060597451
   84.800000000   1.3509923507   3.6741005096   1.3056859705
   84.850000000   1.3504461236   3.6744191539   1.3053125562
   84.900000000   1.3499007813   3.6747371051   1.3049395039
   84.950000000   1.3493563225   3.6750543637   1.3045668132
   85.000000000   1.348812746   3.67537093   1.3041944837
   85.050000000   1.3482700541   3.6756868075   1.3038225185
   85.100000000   1.3477282464   3.6760019971   1.3034509178
   85.150000000   1.3471873213   3.6763164986   1.3030796812
   85.200000000   1.3466472806   3.6766303145   1.3027088107
   85.250000000   1.3461081256   3.6769434478   1.3023383087
   85.300000000   1.3455698549   3.6772558989   1.3019681746
   85.350000000   1.3450324659   3.6775676668   1.301598407
   85.400000000   1.3444959593   3.6778787526   1.3012290069
   85.450000000   1.343960337   3.6781891593   1.300859977
   85.500000000   1.3434255977   3.6784988875   1.3004913169
   85.550000000   1.3428917417   3.6788079393   1.3001230276
   85.600000000   1.3423587696   3.6791163168   1.299755111
   85.650000000   1.3418266803   3.6794240207   1.2993875667
   85.700000000   1.3412954747   3.6797310532   1.2990203962
   85.750000000   1.340765153   3.6800374155   1.2986536005
   85.800000000   1.3402357135   3.6803431078   1.2982871789
   85.850000000   1.3397071567   3.6806481321   1.2979211328
   85.900000000   1.3391794818   3.6809524889   1.2975554622
   85.950000000   1.3386526877   3.6812561787   1.2971901669
   86.000000000   1.3381267757   3.6815592039   1.2968252488
   86.050000000   1.3376017473   3.6818615677   1.2964607102
   86.100000000   1.337077602   3.6821632717   1.2960965518
   86.150000000   1.3365543377   3.6824643159   1.2957327725
   86.200000000   1.3360319542   3.6827647007   1.2953693726
   86.250000000   1.3355104522   3.6830644281   1.2950063535
   86.300000000   1.3349898302   3.6833634987   1.2946437149
   86.350000000   1.3344700869   3.6836619126   1.2942814564
   86.400000000   1.333951224   3.6839596726   1.2939195803
   86.450000000   1.3334332429   3.684256782   1.2935580889
   86.500000000   1.3329161421   3.6845532415   1.2931969817
   86.550000000   1.33239992   3.684849051   1.2928362581
   86.600000000   1.3318845785   3.685144214   1.2924759208
   86.650000000   1.3313701198   3.6854387345   1.2921159727
   86.700000000   1.3308565422   3.6857326129   1.2917564133
   86.750000000   1.3303438436   3.6860258488   1.2913972412
   86.800000000   1.3298320238   3.6863184429   1.2910384572
   86.850000000   1.3293210831   3.6866103972   1.2906800622
   86.900000000   1.3288110202   3.6869017124   1.2903220559
   86.950000000   1.3283018352   3.6871923902   1.2899644394
   87.000000000   1.3277935285   3.6874824331   1.289607214
   87.050000000   1.3272861   3.6877718425   1.2892503806
   87.100000000   1.3267795491   3.6880606199   1.2888939394
   87.150000000   1.3262738743   3.6883487654   1.2885378899
   87.200000000   1.3257690769   3.6886362821   1.2881822342
   87.250000000   1.3252651577   3.6889231719   1.2878269739
   87.300000000   1.3247621148   3.6892094352   1.2874721081
   87.350000000   1.3242599464   3.689495072   1.2871176362
   87.400000000   1.3237586536   3.6897800843   1.2867635597
   87.450000000   1.3232582342   3.6900644723   1.2864098776
   87.500000000   1.3227586893   3.6903482387   1.2860565918
   87.550000000   1.3222600204   3.6906313872   1.2857037051
   87.600000000   1.3217622261   3.6909139183   1.2853512169
   87.650000000   1.3212653048   3.6911958321   1.2849991263
   87.700000000   1.3207692567   3.6914771304   1.2846474346
   87.750000000   1.3202740832   3.691757816   1.2842961439
   87.800000000   1.3197797825   3.6920378896   1.2839452535
   87.850000000   1.319286354   3.6923173524   1.2835947639
   87.900000000   1.3187937968   3.6925962054   1.2832446748
   87.950000000   1.3183021118   3.692874451   1.2828949884
   88.000000000   1.3178113008   3.6931520929   1.2825457071
   88.050000000   1.3173213619   3.6934291316   1.28219683
   88.100000000   1.316832292   3.6937055661   1.2818483555
   88.150000000   1.3163440901   3.6939813967   1.2815002831
   88.200000000   1.3158567581   3.694256626   1.2811526154
   88.250000000   1.3153702969   3.6945312572   1.2808053544
   88.300000000   1.3148847048   3.6948052912   1.2804584992
   88.350000000   1.3143999817   3.6950787301   1.2801120511
   88.400000000   1.3139161285   3.6953515763   1.2797660118
   88.450000000   1.3134331449   3.6956238319   1.2794203819
   88.500000000   1.3129510304   3.6958954981   1.2790751619
   88.550000000   1.3124697829   3.696166575   1.2787303507
   88.600000000   1.3119894023   3.6964370639   1.2783859491
   88.650000000   1.3115098873   3.6967069653   1.2780419568
   88.700000000   1.3110312388   3.6969762823   1.2776983756
   88.750000000   1.310553456   3.6972450159   1.2773552056
   88.800000000   1.3100765372   3.6975131664   1.2770124463
   88.850000000   1.3096004839   3.6977807368   1.2766700998
   88.900000000   1.3091252946   3.698047728   1.2763281658
   88.950000000   1.3086509675   3.6983141401   1.2759866434
   89.000000000   1.3081775011   3.6985799734   1.2756455324
   89.050000000   1.3077048947   3.698845229   1.2753048327
   89.100000000   1.3072331528   3.6991099131   1.27496455
   89.150000000   1.3067622741   3.6993740268   1.2746246838
   89.200000000   1.3062922561   3.6996375694   1.2742852327
   89.250000000   1.3058230988   3.6999005425   1.2739461975
   89.300000000   1.3053548008   3.7001629467   1.2736075779
   89.350000000   1.3048873633   3.7004247854   1.273269376
   89.400000000   1.3044207871   3.7006860613   1.2729315935
   89.450000000   1.3039550699   3.7009467746   1.2725942292
   89.500000000   1.3034902093   3.701206925   1.272257282
   89.550000000   1.3030262074   3.7014665159   1.2719207545
   89.600000000   1.3025630652   3.7017255503   1.2715846487
   89.650000000   1.3021007802   3.7019840283   1.2712489635
   89.700000000   1.3016393506   3.7022419499   1.2709136979
   89.750000000   1.3011787769   3.7024993172   1.2705788533
   89.800000000   1.3007190578   3.7027561312   1.2702444296
   89.850000000   1.3002601926   3.703012393   1.2699104268
   89.900000000   1.2998021798   3.703268103   1.2695768446
   89.950000000   1.2993450217   3.7035232655   1.2692436862
   90.000000000   1.298888717   3.7037778813   1.2689109513
   90.050000000   1.2984332628   3.7040319498   1.2685786382
   90.100000000   1.2979786578   3.7042854711   1.2682467463
   90.150000000   1.2975249052   3.7045384501   1.2679152799
   90.200000000   1.2970720054   3.7047908891   1.2675842402
   90.250000000   1.2966199557   3.7050427879   1.2672536257
   90.300000000   1.2961687536   3.7052941464   1.266923435
   90.350000000   1.2957183978   3.7055449648   1.2665936679
   90.400000000   1.2952688905   3.7057952468   1.2662643272
   90.450000000   1.2948202319   3.7060449948   1.2659354142
   90.500000000   1.2943724198   3.7062942089   1.2656069278
   90.550000000   1.2939254521   3.7065428893   1.2652788668
   90.600000000   1.293479332   3.7067910411   1.2649512357
   90.650000000   1.2930340589   3.7070386654   1.2646240347
   90.700000000   1.2925896301   3.7072857618   1.2642972621
   90.750000000   1.2921460437   3.7075323302   1.2639709172
   90.800000000   1.2917032981   3.7077783711   1.2636449993
   90.850000000   1.2912613952   3.7080238872   1.263319511
   90.900000000   1.2908203336   3.7082688797   1.2629944519
   90.950000000   1.290380111   3.7085133485   1.2626698208
   91.000000000   1.2899407262   3.7087572944   1.2623456176
   91.050000000   1.2895021779   3.7090007181   1.2620218423
   91.100000000   1.2890644711   3.7092436261   1.2616985003
   91.150000000   1.2886276047   3.70948602   1.261375592
   91.200000000   1.2881915758   3.709727899   1.2610531155
   91.250000000   1.2877563824   3.7099692632   1.2607310698
   91.300000000   1.2873220278   3.7102101171   1.2604094589
   91.350000000   1.2868885107   3.7104504617   1.2600882826
   91.400000000   1.2864558282   3.7106902962   1.2597675392
   91.450000000   1.2860239816   3.7109296235   1.2594472307
   91.500000000   1.2855929694   3.7111684445   1.2591273569
   91.550000000   1.2851627908   3.7114067605   1.2588079177
   91.600000000   1.2847334461   3.7116445738   1.2584889148
   91.650000000   1.2843049336   3.7118818848   1.2581703473
   91.700000000   1.283877251   3.7121186933   1.2578522141
   91.750000000   1.2834503968   3.7123549996   1.2575345144
   91.800000000   1.2830243694   3.7125908039   1.2572172482
   91.850000000   1.2825991711   3.7128261097   1.256900418
   91.900000000   1.2821748009   3.7130609179   1.2565840238
   91.950000000   1.2817512596   3.713295232   1.2562680677
   92.000000000   1.2813285497   3.7135290565   1.2559525534
   92.050000000   1.2809066687   3.7137623916   1.2556374792
   92.100000000   1.280485613   3.7139952357   1.2553228428
   92.150000000   1.2800653803   3.7142275883   1.2550086429
   92.200000000   1.2796459693   3.7144594495   1.2546948792
   92.250000000   1.2792273822   3.7146908227   1.2543815546
   92.300000000   1.278809618   3.7149217093   1.254068669
   92.350000000   1.278392674   3.715152109   1.2537562209
   92.400000000   1.2779765504   3.7153820237   1.2534442115
   92.450000000   1.2775612449   3.7156114533   1.2531326395
   92.500000000   1.2771467561   3.7158403984   1.2528215046
   92.550000000   1.2767330827   3.7160688593   1.2525108066
   92.600000000   1.2763202238   3.716296837   1.2522005456
   92.650000000   1.2759081795   3.7165243332   1.2518907225
   92.700000000   1.2754969484   3.7167513485   1.2515813369
   92.750000000   1.2750865289   3.7169778834   1.2512723883
   92.800000000   1.2746769308   3.7172039497   1.2509638876
   92.850000000   1.2742681547   3.7174295498   1.2506558363
   92.900000000   1.2738601958   3.7176546814   1.2503482307
   92.950000000   1.27345305   3.7178793425   1.2500410676
   93.000000000   1.2730467144   3.7181035321   1.2497343453
   93.050000000   1.2726411871   3.7183272499   1.2494280628
   93.100000000   1.2722364665   3.7185504962   1.2491222193
   93.150000000   1.2718325509   3.718773271   1.2488168143
   93.200000000   1.2714294413   3.7189955763   1.2485118493
   93.250000000   1.2710271359   3.7192174128   1.2482073237
   93.300000000   1.2706256351   3.7194387833   1.2479032392
   93.350000000   1.2702249376   3.7196596887   1.2475995955
   93.400000000   1.2698250507   3.7198801384   1.2472964009
   93.450000000   1.2694259726   3.7201001328   1.246993655
   93.500000000   1.2690276994   3.720319669   1.2466913544
   93.550000000   1.2686302285   3.7205387463   1.2463894976
   93.600000000   1.2682335577   3.7207573642   1.2460880831
   93.650000000   1.267837685   3.7209755229   1.2457871102
   93.700000000   1.2674426087   3.7211932225   1.2454865781
   93.750000000   1.2670483274   3.7214104635   1.2451864862
   93.800000000   1.2666548393   3.7216272458   1.244886834
   93.850000000   1.2662621468   3.7218435731   1.2445876247
   93.900000000   1.2658702484   3.7220594464   1.2442888576
   93.950000000   1.26547915   3.7222748741   1.2439905402
   94.000000000   1.26508885   3.7224898568   1.2436926719
   94.050000000   1.2646993444   3.7227043921   1.2433952496
   94.100000000   1.2643106303   3.7229184787   1.2430982714
   94.150000000   1.2639227056   3.7231321161   1.242801736
   94.200000000   1.263535571   3.723345306   1.2425056446
   94.250000000   1.2631492251   3.7235580489   1.2422099968
   94.300000000   1.2627636652   3.7237703448   1.2419147913
   94.350000000   1.262378892   3.7239821962   1.2416200298
   94.400000000   1.2619949035   3.7241936036   1.2413257116
   94.450000000   1.2616116978   3.7244045665   1.2410318355
   94.500000000   1.2612292827   3.7246150947   1.2407384104
   94.550000000   1.260847657   3.7248251888   1.2404454363
   94.600000000   1.2604668165   3.7250348463   1.2401529097
   94.650000000   1.260086758   3.7252440658   1.2398608285
   94.700000000   1.2597074793   3.7254528467   1.2395691913
   94.750000000   1.2593289801   3.72566119   1.2392779985
   94.800000000   1.2589512581   3.7258690954   1.2389872487
   94.850000000   1.2585743093   3.7260765613   1.2386969395
   94.900000000   1.2581981336   3.7262835892   1.2384070714
   94.950000000   1.2578227297   3.7264901799   1.2381176441
   95.000000000   1.2574480962   3.7266963337   1.2378286574
   95.050000000   1.2570742431   3.7269020628   1.2375401224
   95.100000000   1.256701169   3.727107368   1.2372520388
   95.150000000   1.2563288697   3.7273122458   1.236964403
   95.200000000   1.2559573417   3.7275166947   1.2366772127
   95.250000000   1.2555865848   3.7277207154   1.236390468
   95.300000000   1.255216597   3.7279243082   1.236104168
   95.350000000   1.2548473763   3.7281274732   1.2358183119
   95.400000000   1.2544789214   3.7283302113   1.2355328996
   95.450000000   1.2541112304   3.7285325223   1.2352479299
   95.500000000   1.2537443062   3.7287344105   1.2349634069
   95.550000000   1.2533781509   3.7289358802   1.2346793336
   95.600000000   1.2530127616   3.7291369302   1.2343957081
   95.650000000   1.2526481343   3.7293375587   1.2341125277
   95.700000000   1.2522842686   3.7295377662   1.2338297925
   95.750000000   1.251921163   3.7297375531   1.2335475019
   95.800000000   1.2515588152   3.7299369191   1.2332656547
   95.850000000   1.2511972238   3.7301358644   1.2329842504
   95.900000000   1.250836387   3.7303343893   1.2327032883
   95.950000000   1.2504763084   3.7305324984   1.2324227726
   96.000000000   1.2501169862   3.7307301919   1.2321427025
   96.050000000   1.2497584178   3.7309274693   1.2318630766
   96.100000000   1.2494006055   3.7311243345   1.2315838983
   96.150000000   1.2490435484   3.7313207886   1.2313051676
   96.200000000   1.2486872431   3.7315168302   1.2310268818
   96.250000000   1.2483316897   3.7317124603   1.2307490421
   96.300000000   1.247976886   3.7319076789   1.2304716472
   96.350000000   1.2476228293   3.7321024853   1.2301946955
   96.400000000   1.2472695202   3.7322968812   1.2299181882
   96.450000000   1.2469169567   3.7324908668   1.2296421245
   96.500000000   1.2465651364   3.7326844415   1.2293665029
   96.550000000   1.2462140576   3.7328776052   1.2290913227
   96.600000000   1.2458637188   3.7330703582   1.2288165833
   96.650000000   1.2455141235   3.7332627049   1.2285422888
   96.700000000   1.2451652705   3.7334546463   1.2282684391
   96.750000000   1.2448171568   3.7336461812   1.2279950323
   96.800000000   1.2444697798   3.7338373093   1.227722067
   96.850000000   1.2441231384   3.7340280307   1.2274495426
   96.900000000   1.2437772366   3.7342183506   1.227177464
   96.950000000   1.243432073   3.7344082698   1.226905831
   97.000000000   1.2430876445   3.7345977874   1.2266346414
   97.050000000   1.2427439486   3.7347869022   1.2263638937
   97.100000000   1.2424009839   3.7349756146   1.2260935873
   97.150000000   1.2420587551   3.7351639308   1.2258237277
   97.200000000   1.2417172599   3.7353518505   1.2255543137
   97.250000000   1.2413764947   3.7355393716   1.2252853426
   97.300000000   1.2410364565   3.7357264929   1.2250168125
   97.350000000   1.2406971435   3.7359132139   1.2247487223
   97.400000000   1.2403585542   3.7360995351   1.2244810713
   97.450000000   1.2400206873   3.7362854566   1.2242138593
   97.500000000   1.2396835467   3.7364709834   1.2239470905
   97.550000000   1.2393471299   3.7366561154   1.2236807637
   97.600000000   1.2390114335   3.736840851   1.2234148765
   97.650000000   1.238676455   3.7370251895   1.2231494274
   97.700000000   1.2383422013   3.73720914   1.2228844245
   97.750000000   1.238008672   3.7373927033   1.2226198681
   97.800000000   1.2376758631   3.737575877   1.2223557551
   97.850000000   1.2373437727   3.7377586604   1.2220920842
   97.900000000   1.2370123983   3.7379410526   1.2218288539
   97.950000000   1.2366817389   3.7381230546   1.2215660642
   98.000000000   1.2363517924   3.7383046658   1.2213037136
   98.050000000   1.2360225561   3.7384858857   1.2210418007
   98.100000000   1.2356940315   3.738666717   1.2207803276
   98.150000000   1.2353662166   3.7388471596   1.2205192934
   98.200000000   1.2350391088   3.7390272127   1.2202586964
   98.250000000   1.2347127132   3.739206883   1.2199985427
   98.300000000   1.2343870288   3.7393861707   1.2197388319
   98.350000000   1.2340620515   3.7395650738   1.2194795612
   98.400000000   1.2337377797   3.7397435921   1.2192207295
   98.450000000   1.2334142112   3.7399217249   1.2189623355
   98.500000000   1.2330913437   3.7400994717   1.2187043779
   98.550000000   1.2327691779   3.7402768349   1.2184468582
   98.600000000   1.232447712   3.740453814   1.2181897753
   98.650000000   1.2321269432   3.7406304084   1.2179331276
   98.700000000   1.2318068698   3.7408066181   1.2176769143
   98.750000000   1.2314874951   3.7409824476   1.2174211393
   98.800000000   1.231168818   3.7411578976   1.2171658024
   98.850000000   1.2308508353   3.7413329669   1.2169109015
   98.900000000   1.2305335464   3.7415076559   1.216656437
   98.950000000   1.2302169505   3.7416819653   1.2164024085
   99.000000000   1.2299010457   3.7418558955   1.2161488153
   99.050000000   1.229585833   3.7420294487   1.2158956592
   99.100000000   1.2292713147   3.7422026284   1.2156429429
   99.150000000   1.2289574875   3.742375434   1.2153906646
   99.200000000   1.2286443478   3.7425478634   1.2151388214
   99.250000000   1.2283318944   3.7427199166   1.214887413
   99.300000000   1.2280201251   3.7428915932   1.214636438
   99.350000000   1.2277090379   3.7430628928   1.2143858952
   99.400000000   1.2273986335   3.7432338171   1.214135786
   99.450000000   1.2270889136   3.7434043699   1.2138861131
   99.500000000   1.2267798764   3.743574551   1.2136368754
   99.550000000   1.2264715185   3.743744359   1.2133880707
   99.600000000   1.2261638383   3.7439137937   1.213139698
   99.650000000   1.2258568359   3.7440828563   1.2128917582
   99.700000000   1.2255505105   3.744251548   1.2126442514
   99.750000000   1.2252448598   3.7444198681   1.2123971762
   99.800000000   1.2249398813   3.744587816   1.2121505308
   99.850000000   1.2246355729   3.7447553912   1.2119043142
   99.900000000   1.2243319331   3.7449225938   1.2116585256
   99.950000000   1.2240289643   3.7450894271   1.2114131681
   100.00000000   1.2237266649   3.7452558913   1.2111682409
   100.05000000   1.223425037   3.7454219905   1.210923747
   100.10000000   1.2231240782   3.7455877243   1.210679685
   100.15000000   1.2228237851   3.7457530908   1.2104360525
   100.20000000   1.2225241548   3.7459180887   1.2101928472
   100.25000000   1.2222251847   3.746082717   1.2099500675
   100.30000000   1.2219268768   3.7462469781   1.2097077156
   100.35000000   1.2216292331   3.7464108755   1.2094657942
   100.40000000   1.2213322506   3.7465744085   1.2092243015
   100.45000000   1.2210359258   3.7467375758   1.2089832349
   100.50000000   1.2207402582   3.7469003785   1.2087425951
   100.55000000   1.2204452467   3.7470628171   1.2085023815
   100.60000000   1.2201508915   3.7472248929   1.2082625949
   100.65000000   1.2198571912   3.7473866065   1.2080232349
   100.70000000   1.2195641438   3.7475479575   1.2077843004
   100.75000000   1.2192717474   3.7477089453   1.2075457901
   100.80000000   1.2189800002   3.74786957   1.2073077031
   100.85000000   1.2186889007   3.7480298315   1.2070700388
   100.90000000   1.2183984536   3.7481897356   1.2068328023
   100.95000000   1.2181086569   3.7483492823   1.2065959925
   101.00000000   1.2178195072   3.7485084699   1.2063596071
   101.05000000   1.217531006   3.7486673014   1.2061236482
   101.10000000   1.2172431509   3.7488257762   1.2058881143
   101.15000000   1.2169559386   3.7489838929   1.205653003
   101.20000000   1.2166693674   3.7491416509   1.2054183131
   101.25000000   1.2163834352   3.7492990501   1.2051840437
   101.30000000   1.2160981433   3.7494560926   1.2049501964
   101.35000000   1.2158134921   3.7496127803   1.2047167723
   101.40000000   1.2155294787   3.7497691125   1.2044837695
   101.45000000   1.2152461006   3.7499250884   1.2042511863
   101.50000000   1.2149633558   3.7500807078   1.2040190216
   101.55000000   1.2146812429   3.7502359706   1.2037872747
   101.60000000   1.2143997685   3.7503908853   1.203555953
   101.65000000   1.2141189308   3.7505454516   1.2033250556
   101.70000000   1.2138387263   3.7506996672   1.2030945795
   101.75000000   1.2135591539   3.7508535321   1.2028645244
   101.80000000   1.213280211   3.7510070457   1.2026348882
   101.85000000   1.2130018946   3.7511602072   1.2024056691
   101.90000000   1.2127242027   3.751313016   1.2021768656
   101.95000000   1.2124471334   3.7514654719   1.2019484767
   102.00000000   1.2121706851   3.7516175751   1.2017205018
   102.05000000   1.2118948567   3.7517693255   1.2014929401
   102.10000000   1.2116196535   3.7519207302   1.2012657976
   102.15000000   1.2113450733   3.7520717887   1.2010390734
   102.20000000   1.2110711131   3.7522224992   1.200812765
   102.25000000   1.2107977737   3.7523728638   1.2005868737
   102.30000000   1.2105250528   3.7525228822   1.200361398
   102.35000000   1.2102529474   3.7526725534   1.2001363358
   102.40000000   1.2099814582   3.7528218791   1.1999116884
   102.45000000   1.2097105829   3.7529708591   1.1996874545
   102.50000000   1.2094403189   3.7531194925   1.1994636323
   102.55000000   1.2091706674   3.7532677815   1.1992402232
   102.60000000   1.2089016263   3.753415726   1.1990172263
   102.65000000   1.2086331956   3.7535633274   1.1987946422
   102.70000000   1.208365376   3.7537105879   1.1985724723
   102.75000000   1.2080981651   3.7538575069   1.1983507148
   102.80000000   1.2078315609   3.7540040843   1.1981293689
   102.85000000   1.2075655617   3.7541503195   1.1979084331
   102.90000000   1.2073001651   3.7542962121   1.1976879062
   102.95000000   1.2070353723   3.7544417643   1.1974677895
   103.00000000   1.2067711814   3.754586976   1.1972480822
   103.05000000   1.2065075916   3.7547318482   1.1970287843
   103.10000000   1.2062446016   3.7548763811   1.1968098948
   103.15000000   1.205982211   3.755020576   1.1965914144
   103.20000000   1.2057204183   3.7551644329   1.1963733422
   103.25000000   1.2054592214   3.7553079515   1.1961556768
   103.30000000   1.2051986181   3.7554511313   1.195938417
   103.35000000   1.204938607   3.7555939723   1.1957215617
   103.40000000   1.2046791862   3.7557364744   1.1955051099
   103.45000000   1.2044203547   3.7558786379   1.1952890612
   103.50000000   1.2041621109   3.7560204628   1.1950734148
   103.55000000   1.2039044598   3.7561619553   1.194858176
   103.60000000   1.2036474025   3.7563031182   1.1946433469
   103.65000000   1.2033909352   3.7564439499   1.1944289244
   103.70000000   1.2031350543   3.7565844486   1.1942149058
   103.75000000   1.2028797586   3.7567246143   1.1940012905
   103.80000000   1.2026250464   3.7568644468   1.1937880774
   103.85000000   1.2023709179   3.7570039478   1.1935752673
   103.90000000   1.2021173716   3.7571431176   1.1933628594
   103.95000000   1.2018644066   3.7572819568   1.1931508535
   104.00000000   1.2016120212   3.7574204655   1.1929392486
   104.05000000   1.2013602141   3.7575586439   1.1927280441
   104.10000000   1.2011089834   3.757696492   1.1925172388
   104.15000000   1.2008583285   3.7578340104   1.1923068328
   104.20000000   1.2006082478   3.7579711992   1.1920968251
   104.25000000   1.2003587393   3.7581080583   1.1918872144
   104.30000000   1.2001098021   3.7582445879   1.1916780005
   104.35000000   1.1998614394   3.7583807926   1.1914691871
   104.40000000   1.1996136496   3.7585166726   1.1912607731
   104.45000000   1.1993664298   3.7586522271   1.1910527567
   104.50000000   1.1991197783   3.7587874558   1.1908451369
   104.55000000   1.1988736939   3.7589223592   1.1906379127
   104.60000000   1.1986281745   3.7590569369   1.1904310831
   104.65000000   1.1983832187   3.759191189   1.1902246473
   104.70000000   1.1981388285   3.7593251186   1.1900186077
   104.75000000   1.1978950056   3.7594587291   1.1898129667
   104.80000000   1.1976517471   3.7595920198   1.1896077221
   104.85000000   1.1974090494   3.759724989   1.1894028713
   104.90000000   1.1971669104   3.7598576357   1.1891984125
   104.95000000   1.1969253283   3.7599899598   1.1889943448
   105.00000000   1.1966843019   3.7601219616   1.1887906673
   105.05000000   1.1964438336   3.7602536444   1.1885873829
   105.10000000   1.1962039251   3.7603850121   1.1883844941
   105.15000000   1.1959645735   3.7605160635   1.1881819988
   105.20000000   1.1957257753   3.760646797   1.1879798942
   105.25000000   1.1954875291   3.7607772125   1.1877781794
   105.30000000   1.1952498362   3.7609073131   1.1875768565
   105.35000000   1.1950126957   3.7610370993   1.1873759249
   105.40000000   1.1947761045   3.76116657   1.1871753824
   105.45000000   1.1945400604   3.7612957245   1.1869752273
   105.50000000   1.1943045614   3.7614245623   1.1867754583
   105.55000000   1.1940696065   3.7615530838   1.186576075
   105.60000000   1.1938351971   3.7616812916   1.1863770793
   105.65000000   1.1936013315   3.761809186   1.1861784697
   105.70000000   1.1933680108   3.7619367701   1.1859802485
   105.75000000   1.1931352337   3.7620640441   1.185782415
   105.80000000   1.1929029973   3.7621910069   1.185584967
   105.85000000   1.1926713011   3.7623176593   1.1853879046
   105.90000000   1.1924401434   3.7624440012   1.1851912263
   105.95000000   1.1922095219   3.762570032   1.1849949308
   106.00000000   1.191979437   3.7626957536   1.184799019
   106.05000000   1.1917498872   3.7628211659   1.1846034896
   106.10000000   1.1915208699   3.7629462685   1.1844083412
   106.15000000   1.1912923873   3.7630710652   1.1842135764
   106.20000000   1.1910644377   3.7631955557   1.184019194
   106.25000000   1.1908370182   3.7633197389   1.1838251919
   106.30000000   1.1906101266   3.7634436142   1.1836315684
   106.35000000   1.190383764   3.7635671836   1.1834383251
   106.40000000   1.1901579312   3.7636904496   1.1832454632
   106.45000000   1.1899326283   3.7638134146   1.1830529837
   106.50000000   1.1897078527   3.7639360778   1.1828608845
   106.55000000   1.1894836014   3.7640584377   1.1826691634
   106.60000000   1.1892598736   3.7641804947   1.18247782
   106.65000000   1.1890366678   3.7643022487   1.1822868532
   106.70000000   1.1888139818   3.7644236997   1.1820962617
   106.75000000   1.1885918146   3.7645448479   1.1819060447
   106.80000000   1.1883701671   3.7646656957   1.1817162039
   106.85000000   1.1881490377   3.7647862434   1.1815267382
   106.90000000   1.187928426   3.7649064923   1.1813376479
   106.95000000   1.1877083339   3.7650264458   1.1811489353
   107.00000000   1.1874887591   3.7651461033   1.1809605988
   107.05000000   1.1872696986   3.7652654638   1.1807726361
   107.10000000   1.1870511505   3.7653845268   1.1805850457
   107.15000000   1.1868331129   3.7655032921   1.1803978264
   107.20000000   1.1866155869   3.7656217615   1.1802109795
   107.25000000   1.1863985719   3.7657399365   1.1800245053
   107.30000000   1.1861820659   3.7658578168   1.179838402
   107.35000000   1.1859660696   3.7659754049   1.1796526711
   107.40000000   1.1857505814   3.766092701   1.1794673117
   107.45000000   1.1855355988   3.7662097042   1.1792823217
   107.50000000   1.1853211197   3.766326414   1.1790976997
   107.55000000   1.1851071426   3.7664428304   1.1789134446
   107.60000000   1.1848936684   3.7665589552   1.1787295578
   107.65000000   1.1846806957   3.7666747889   1.1785460383
   107.70000000   1.1844682237   3.7667903326   1.178362886
   107.75000000   1.1842562542   3.7669055897   1.1781801032
   107.80000000   1.184044785   3.7670205599   1.1779976884
   107.85000000   1.1838338132   3.7671352419   1.1778156392
   107.90000000   1.1836233393   3.7672496376   1.1776339567
   107.95000000   1.1834133618   3.7673637472   1.1774526398
   108.00000000   1.1832038786   3.7674775701   1.177271687
   108.05000000   1.1829948894   3.7675911074   1.1770910984
   108.10000000   1.1827863929   3.7677043597   1.1769108732
   108.15000000   1.1825783871   3.7678173267   1.1767310101
   108.20000000   1.1823708704   3.7679300084   1.176551508
   108.25000000   1.1821638418   3.7680424053   1.1763723664
   108.30000000   1.1819573001   3.7681545179   1.1761935847
   108.35000000   1.1817512506   3.7682663525   1.1760151684
   108.40000000   1.1815456919   3.7683779097   1.1758371168
   108.45000000   1.1813406203   3.7684891877   1.1756594269
   108.50000000   1.1811360338   3.7686001862   1.175482097
   108.55000000   1.1809319306   3.7687109051   1.1753051261
   108.60000000   1.1807283096   3.7688213446   1.1751285134
   108.65000000   1.180525169   3.7689315048   1.1749522577
   108.70000000   1.1803225074   3.7690413855   1.174776358
   108.75000000   1.1801203253   3.7691509885   1.1746008152
   108.80000000   1.1799186224   3.7692603151   1.1744256295
   108.85000000   1.1797173966   3.7693693654   1.1742507995
   108.90000000   1.1795166457   3.7694781387   1.1740763234
   108.95000000   1.179316373   3.76958664   1.173902205
   109.00000000   1.1791165769   3.7696948694   1.1737284434
   109.05000000   1.1789172545   3.7698028255   1.1735550362
   109.10000000   1.1787184039   3.769910508   1.1733819818
   109.15000000   1.1785200237   3.7700179168   1.1732092793
   109.20000000   1.1783221144   3.7701250537   1.1730369296
   109.25000000   1.1781246744   3.770231919   1.1728649317
   109.30000000   1.1779277032   3.7703385139   1.1726932855
   109.35000000   1.1777312016   3.7704448408   1.1725219923
   109.40000000   1.1775351678   3.7705508998   1.172351051
   109.45000000   1.1773396005   3.770656691   1.1721804606
   109.50000000   1.1771444998   3.770762216   1.1720102217
   109.55000000   1.1769498641   3.7708674748   1.1718403331
   109.60000000   1.1767556909   3.7709724667   1.171670793
   109.65000000   1.1765619796   3.7710771926   1.1715016013
   109.70000000   1.1763687288   3.7711816525   1.1713327568
   109.75000000   1.1761759368   3.7712858465   1.1711642584
   109.80000000   1.1759836021   3.7713897747   1.1709961052
   109.85000000   1.1757917259   3.7714934393   1.1708282985
   109.90000000   1.1756003066   3.7715968408   1.1706608374
   109.95000000   1.1754093443   3.7716999809   1.1704937226
   110.00000000   1.1752188379   3.77180286   1.1703269532
   110.05000000   1.1750287877   3.77190548   1.1701605302
   110.10000000   1.174839192   3.7720078412   1.1699944523
   110.15000000   1.1746500499   3.7721099439   1.1698287191
   110.20000000   1.1744613597   3.7722117879   1.1696633292
   110.25000000   1.174273119   3.7723133729   1.1694982809
   110.30000000   1.174085328   3.7724146999   1.1693335747
   110.35000000   1.1738979852   3.7725157691   1.1691692093
   110.40000000   1.1737110887   3.7726165805   1.1690051835
   110.45000000   1.1735246368   3.772717134   1.1688414962
   110.50000000   1.1733386285   3.77281743   1.1686781466
   110.55000000   1.1731530651   3.7729174712   1.1685151366
   110.60000000   1.1729679457   3.7730172582   1.1683524654
   110.65000000   1.1727832703   3.773116793   1.168190134
   110.70000000   1.1725990411   3.7732160793   1.1680281447
   110.75000000   1.1724152559   3.7733151167   1.1678664961
   110.80000000   1.172231912   3.773413904   1.1677051855
   110.85000000   1.1720490079   3.7735124411   1.167544212
   110.90000000   1.1718665421   3.7736107279   1.1673835747
   110.95000000   1.1716845149   3.7737087662   1.167223274
   111.00000000   1.1715029245   3.7738065558   1.1670633085
   111.05000000   1.1713217687   3.7739040963   1.1669036768
   111.10000000   1.171141046   3.7740013877   1.1667443775
   111.15000000   1.1709607552   3.7740984304   1.1665854102
   111.20000000   1.1707808949   3.7741952246   1.1664267736
   111.25000000   1.1706014643   3.7742917708   1.1662684676
   111.30000000   1.1704224684   3.7743880758   1.1661104974
   111.35000000   1.1702439064   3.7744841402   1.1659528629
   111.40000000   1.1700657754   3.7745799624   1.1657955612
   111.45000000   1.1698880729   3.7746755418   1.1656385905
   111.50000000   1.1697107967   3.7747708779   1.1654819488
   111.55000000   1.1695339466   3.7748659715   1.1653256365
   111.60000000   1.1693575212   3.7749608229   1.1651696525
   111.65000000   1.1691815195   3.7750554327   1.1650139961
   111.70000000   1.1690059429   3.7751498041   1.1648586694
   111.75000000   1.1688307897   3.775243937   1.164703671
   111.80000000   1.1686560576   3.7753378305   1.164548999
   111.85000000   1.168481748   3.7754314873   1.1643946551
   111.90000000   1.1683078592   3.7755249074   1.1642406383
   111.95000000   1.1681343889   3.77561809   1.1640869464
   112.00000000   1.1679613367   3.7757110361   1.1639335796
   112.05000000   1.1677887012   3.7758037459   1.1637805369
   112.10000000   1.1676164831   3.7758962215   1.1636278192
   112.15000000   1.167444682   3.7759884642   1.1634754267
   112.20000000   1.1672732958   3.7760804734   1.1633233576
   112.25000000   1.1671023237   3.7761722499   1.1631716115
   112.30000000   1.1669317652   3.7762637946   1.1630201883
   112.35000000   1.166761619   3.7763551079   1.1628690872
   112.40000000   1.1665918835   3.7764461895   1.1627183068
   112.45000000   1.1664225572   3.7765370397   1.1625678461
   112.50000000   1.1662536385   3.7766276582   1.1624177039
   112.55000000   1.1660851262   3.7767180454   1.1622678794
   112.60000000   1.1659170221   3.7768082037   1.1621183745
   112.65000000   1.1657493248   3.7768981338   1.1619691885
   112.70000000   1.1655820342   3.7769878374   1.1618203216
   112.75000000   1.1654151518   3.7770773174   1.1616717757
   112.80000000   1.1652486758   3.7771665738   1.1615235495
   112.85000000   1.1650826044   3.7772556062   1.1613756414
   112.90000000   1.1649169365   3.7773444147   1.1612280507
   112.95000000   1.1647516708   3.7774329995   1.1610807764
   113.00000000   1.1645868056   3.7775213605   1.1609338175
   113.05000000   1.1644223393   3.7776094976   1.1607871724
   113.10000000   1.1642582704   3.7776974108   1.1606408402
   113.15000000   1.1640945976   3.7777851002   1.1604948198
   113.20000000   1.1639313218   3.7778725677   1.1603491124
   113.25000000   1.1637684419   3.7779598139   1.1602037174
   113.30000000   1.1636059579   3.7780468406   1.1600586352
   113.35000000   1.1634438725   3.7781336524   1.1599138689
   113.40000000   1.1632821838   3.7782202486   1.1597694169
   113.45000000   1.1631208887   3.7783066275   1.1596252767
   113.50000000   1.1629599852   3.7783927883   1.1594814463
   113.55000000   1.1627994724   3.7784787316   1.1593379254
   113.60000000   1.162639349   3.7785644573   1.1591947128
   113.65000000   1.1624796134   3.7786499655   1.1590518073
   113.70000000   1.1623202646   3.7787352566   1.1589092083
   113.75000000   1.1621613013   3.7788203308   1.1587669148
   113.80000000   1.1620027247   3.7789051906   1.1586249284
   113.85000000   1.1618445338   3.7789898365   1.1584832485
   113.90000000   1.1616867264   3.779074268   1.1583418733
   113.95000000   1.1615293014   3.7791584853   1.158200802
   114.00000000   1.1613722577   3.7792424889   1.1580600337
   114.05000000   1.1612155943   3.7793262792   1.1579195681
   114.10000000   1.1610593106   3.7794098568   1.1577794046
   114.15000000   1.1609034144   3.7794932312   1.1576395517
   114.20000000   1.1607479056   3.7795764034   1.1575000094
   114.25000000   1.1605927802   3.7796593709   1.1573607742
   114.30000000   1.1604380353   3.7797421324   1.1572218431
   114.35000000   1.1602836684   3.7798246871   1.1570832143
   114.40000000   1.1601296779   3.7799070346   1.1569448863
   114.45000000   1.1599760627   3.779989175   1.1568068585
   114.50000000   1.1598228224   3.7800711094   1.1566691309
   114.55000000   1.1596699553   3.7801528377   1.1565317019
   114.60000000   1.1595174606   3.7802343603   1.1563945712
   114.65000000   1.1593653367   3.7803156773   1.1562577377
   114.70000000   1.1592135829   3.780396789   1.1561212007
   114.75000000   1.1590622047   3.7804777021   1.1559849657
   114.80000000   1.1589112004   3.7805584168   1.1558490321
   114.85000000   1.1587605666   3.7806389311   1.1557133968
   114.90000000   1.158610302   3.7807192449   1.1555780585
   114.95000000   1.1584604051   3.7807993582   1.1554430161
   115.00000000   1.1583108747   3.7808792711   1.1553082686
   115.05000000   1.1581617093   3.7809589836   1.1551738149
   115.10000000   1.1580129077   3.7810384959   1.1550396542
   115.15000000   1.1578644708   3.7811178098   1.1549057874
   115.20000000   1.157716397   3.7811969254   1.1547722134
   115.25000000   1.1575686849   3.7812758429   1.1546389312
   115.30000000   1.1574213332   3.7813545623   1.1545059398
   115.35000000   1.1572743443   3.7814330871   1.1543732419
   115.40000000   1.1571277171   3.7815114176   1.1542408366
   115.45000000   1.1569814493   3.781589553   1.1541087219
   115.50000000   1.156835542   3.7816674956   1.1539768994
   115.55000000   1.156689995   3.7817452466   1.1538453693
   115.60000000   1.1565448062   3.7818228055   1.1537141296
   115.65000000   1.1563999753   3.7819001735   1.1535831802
   115.70000000   1.1562555009   3.7819773502   1.1534525201
   115.75000000   1.156111381   3.7820543351   1.1533221476
   115.80000000   1.1559676145   3.7821311284   1.1531920622
   115.85000000   1.1558242004   3.7822077303   1.1530622627
   115.90000000   1.1556811377   3.7822841411   1.1529327487
   115.95000000   1.1555384283   3.7823603639   1.1528035222
   116.00000000   1.1553960709   3.7824363988   1.1526745822
   116.05000000   1.155254063   3.782512245   1.1525459267
   116.10000000   1.1551124055   3.7825879046   1.1524175568
   116.15000000   1.1549710971   3.7826633776   1.1522894714
   116.20000000   1.1548301381   3.7827386654   1.1521616713
   116.25000000   1.1546895278   3.7828137688   1.152034156
   116.30000000   1.1545492649   3.7828886879   1.1519069244
   116.35000000   1.1544093484   3.782963423   1.1517799759
   116.40000000   1.1542697771   3.7830379741   1.1516533095
   116.45000000   1.154130551   3.7831123425   1.1515269255
   116.50000000   1.1539916687   3.7831865282   1.1514008227
   116.55000000   1.1538531289   3.7832605311   1.1512750002
   116.60000000   1.1537149323   3.7833343532   1.1511494589
   116.65000000   1.1535770775   3.7834079944   1.1510241977
   116.70000000   1.1534395623   3.7834814541   1.1508992149
   116.75000000   1.1533023854   3.783554732   1.1507745092
   116.80000000   1.1531655488   3.7836278316   1.150650083
   116.85000000   1.1530290519   3.7837007531   1.1505259359
   116.90000000   1.1528928924   3.7837734959   1.150402066
   116.95000000   1.1527570703   3.7838460609   1.1502784735
   117.00000000   1.1526215841   3.783918448   1.1501551571
   117.05000000   1.1524864321   3.783990657   1.1500321155
   117.10000000   1.1523516131   3.7840626879   1.1499093476
   117.15000000   1.1522171278   3.7841345425   1.1497868543
   117.20000000   1.1520829769   3.7842062228   1.149664637
   117.25000000   1.1519491591   3.7842777289   1.1495426944
   117.30000000   1.1518156727   3.7843490605   1.1494210251
   117.35000000   1.1516825163   3.7844202172   1.1492996279
   117.40000000   1.1515496905   3.7844912006   1.1491785037
   117.45000000   1.1514171941   3.784562011   1.1490576514
   117.50000000   1.1512850253   3.7846326481   1.1489370699
   117.55000000   1.1511531854   3.784703114   1.1488167603
   117.60000000   1.1510216731   3.7847734088   1.1486967217
   117.65000000   1.1508904864   3.784843532   1.1485769525
   117.70000000   1.1507596239   3.7849134832   1.1484574515
   117.75000000   1.1506290844   3.7849832625   1.1483382178
   117.80000000   1.150498867   3.7850528703   1.1482192506
   117.85000000   1.1503689739   3.7851223095   1.1481005523
   117.90000000   1.1502394048   3.7851915813   1.147982123
   117.95000000   1.1501101576   3.7852606848   1.1478639609
   118.00000000   1.1499812304   3.7853296197   1.1477460642
   118.05000000   1.1498526234   3.7853983869   1.1476284335
   118.10000000   1.149724338   3.7854669892   1.1475110703
   118.15000000   1.1495963729   3.7855354268   1.1473939738
   118.20000000   1.1494687273   3.7856036999   1.1472771431
   118.25000000   1.1493413994   3.785671808   1.1471605769
   118.30000000   1.1492143884   3.7857397513   1.1470442747
   118.35000000   1.1490876945   3.7858075309   1.1469282366
   118.40000000   1.148961316   3.7858751467   1.1468124614
   118.45000000   1.1488352513   3.7859425983   1.1466969477
   118.50000000   1.1487095001   3.7860098864   1.1465816955
   118.55000000   1.1485840615   3.7860770114   1.146466704
   118.60000000   1.1484589356   3.7861439745   1.1463519735
   118.65000000   1.1483341213   3.7862107758   1.1462375033
   118.70000000   1.1482096172   3.7862774152   1.1461232922
   118.75000000   1.1480854242   3.7863438945   1.1460093413
   118.80000000   1.147961541   3.7864102137   1.1458956495
   118.85000000   1.1478379657   3.7864763722   1.1457822153
   118.90000000   1.1477146983   3.7865423709   1.1456690388
   118.95000000   1.1475917378   3.78660821   1.1455561192
   119.00000000   1.1474690846   3.7866738912   1.1454434571
   119.05000000   1.1473467386   3.7867394154   1.1453310528
   119.10000000   1.1472246983   3.7868047823   1.1452189048
   119.15000000   1.1471029633   3.7868699928   1.1451070131
   119.20000000   1.1469815323   3.7869350467   1.1449953768
   119.25000000   1.1468604038   3.7869999437   1.1448839942
   119.30000000   1.1467395765   3.7870646836   1.1447728647
   119.35000000   1.1466190511   3.7871292678   1.1446619887
   119.40000000   1.146498829   3.787193699   1.144551368
   119.45000000   1.1463789085   3.7872579769   1.1444410012
   119.50000000   1.1462592874   3.7873221004   1.1443308865
   119.55000000   1.1461399652   3.7873860701   1.1442210234
   119.60000000   1.1460209403   3.7874498853   1.1441114104
   119.65000000   1.145902214   3.7875135487   1.1440020493
   119.70000000   1.1457837859   3.7875770609   1.1438929399
   119.75000000   1.145665654   3.7876404209   1.1437840805
   119.80000000   1.1455478176   3.7877036292   1.1436754703
   119.85000000   1.1454302758   3.787766686   1.1435671087
   119.90000000   1.1453130277   3.7878295913   1.143458995
   119.95000000   1.145196073   3.7878923461   1.1433511291
   120.00000000   1.1450794117   3.7879549515   1.1432435114
   120.05000000   1.1449630453   3.7880174101   1.1431361434
   120.10000000   1.1448469721   3.7880797216   1.1430290238
   120.15000000   1.14473119   3.7881418848   1.1429221507
   120.20000000   1.1446156972   3.788203899   1.1428155224
   120.25000000   1.1445004922   3.7882657638   1.1427091377
   120.30000000   1.1443855745   3.7883274794   1.1426029963
   120.35000000   1.1442709449   3.7883890471   1.142497099
   120.40000000   1.1441566022   3.7884504673   1.1423914447
   120.45000000   1.1440425461   3.788511741   1.1422860336
   120.50000000   1.1439287778   3.7885728706   1.1421808669
   120.55000000   1.143815296   3.788633856   1.142075944
   120.60000000   1.1437020989   3.7886946964   1.1419712629
   120.65000000   1.1435891859   3.788755392   1.1418668232
   120.70000000   1.1434765557   3.7888159423   1.1417626238
   120.75000000   1.1433642084   3.7888763488   1.1416586652
   120.80000000   1.1432521431   3.7889366115   1.1415549463
   120.85000000   1.1431403591   3.7889967308   1.1414514668
   120.90000000   1.1430288575   3.7890567089   1.1413482282
   120.95000000   1.1429176373   3.7891165459   1.1412452296
   121.00000000   1.1428066965   3.789176241   1.1411424691
   121.05000000   1.1426960344   3.7892357942   1.1410399462
   121.10000000   1.1425856511   3.7892952065   1.1409376611
   121.15000000   1.1424755458   3.7893544782   1.1408356132
   121.20000000   1.142365717   3.7894136092   1.1407338014
   121.25000000   1.1422561656   3.7894726012   1.1406322268
   121.30000000   1.1421468904   3.7895314542   1.1405308883
   121.35000000   1.1420378898   3.7895901675   1.1404297844
   121.40000000   1.1419291632   3.7896487414   1.1403289149
   121.45000000   1.1418207105   3.7897071765   1.1402282795
   121.50000000   1.1417125303   3.7897654729   1.1401278773
   121.55000000   1.1416046214   3.7898236304   1.1400277071
   121.60000000   1.1414969826   3.7898816487   1.139927768
   121.65000000   1.141389613   3.7899395281   1.1398280594
   121.70000000   1.1412825155   3.7899972724   1.1397285842
   121.75000000   1.1411756897   3.790054882   1.1396293423
   121.80000000   1.1410691345   3.7901123567   1.1395303326
   121.85000000   1.1409628483   3.7901696961   1.1394315539
   121.90000000   1.1408568307   3.7902269008   1.1393330059
   121.95000000   1.1407510808   3.7902839709   1.1392346878
   122.00000000   1.1406455977   3.7903409064   1.139136599
   122.05000000   1.1405403811   3.7903977081   1.1390387392
   122.10000000   1.1404354307   3.7904543765   1.1389411084
   122.15000000   1.1403307452   3.7905109114   1.1388437054
   122.20000000   1.140226323   3.7905673124   1.138746529
   122.25000000   1.1401221642   3.7906235801   1.1386495792
   122.30000000   1.1400182685   3.7906797153   1.138552856
   122.35000000   1.1399146347   3.7907357178   1.1384563583
   122.40000000   1.1398112613   3.7907915874   1.1383600849
   122.45000000   1.1397081476   3.790847324   1.1382640352
   122.50000000   1.1396052925   3.7909029277   1.1381682083
   122.55000000   1.1395026986   3.7909584021   1.1380726069
   122.60000000   1.1394003655   3.7910137473   1.1379772308
   122.65000000   1.139298291   3.7910689623   1.137882078
   122.70000000   1.1391964732   3.7911240465   1.137787147
   122.75000000   1.1390949129   3.7911790009   1.1376924383
   122.80000000   1.1389936099   3.7912338264   1.1375979518
   122.85000000   1.1388925626   3.7912885228   1.1375036865
   122.90000000   1.1387917699   3.7913430898   1.1374096413
   122.95000000   1.1386912321   3.7913975285   1.1373158166
   123.00000000   1.1385909504   3.7914518412   1.1372222139
   123.05000000   1.1384909234   3.7915060275   1.1371288319
   123.10000000   1.1383911495   3.7915600864   1.1370356691
   123.15000000   1.1382916282   3.7916140185   1.1369427253
   123.20000000   1.138192359   3.7916678241   1.13685
   123.25000000   1.1380933411   3.7917215034   1.1367574927
   123.30000000   1.1379945747   3.7917750575   1.1366652035
   123.35000000   1.1378960585   3.791828486   1.1365731315
   123.40000000   1.137797791   3.7918817886   1.1364812753
   123.45000000   1.1376997712   3.7919349652   1.1363896342
   123.50000000   1.1376019983   3.7919880156   1.1362982073
   123.55000000   1.1375044744   3.7920409429   1.1362069971
   123.60000000   1.1374071987   3.7920937474   1.1361160028
   123.65000000   1.1373101692   3.7921464279   1.1360252226
   123.70000000   1.1372133847   3.792198984   1.1359346555
   123.75000000   1.1371168439   3.7922514153   1.1358443003
   123.80000000   1.1370205479   3.7923037237   1.1357541581
   123.85000000   1.1369244958   3.7923559092   1.1356642281
   123.90000000   1.1368286858   3.7924079711   1.1355745089
   123.95000000   1.1367331167   3.792459909   1.1354849992
   124.00000000   1.1366377906   3.7925117261   1.1353957015
   124.05000000   1.1365427067   3.7925634224   1.1353066152
   124.10000000   1.1364478636   3.7926149973   1.135217739
   124.15000000   1.1363532601   3.7926664505   1.1351290719
   124.20000000   1.1362588973   3.7927177835   1.1350406148
   124.25000000   1.1361647744   3.7927689968   1.1349523672
   124.30000000   1.1360708899   3.7928200897   1.1348643278
   124.35000000   1.1359772431   3.7928710626   1.1347764961
   124.40000000   1.135883833   3.7929219153   1.1346888712
   124.45000000   1.1357906619   3.7929726512   1.1346014555
   124.50000000   1.1356977293   3.7930232703   1.1345142489
   124.55000000   1.1356050333   3.7930737718   1.1344272495
   124.60000000   1.1355125725   3.793124155   1.1343404559
   124.65000000   1.1354203458   3.7931744195   1.1342538672
   124.70000000   1.1353283535   3.7932245663   1.1341674838
   124.75000000   1.1352365963   3.7932745971   1.1340813063
   124.80000000   1.1351450726   3.7933245113   1.1339953336
   124.85000000   1.1350537808   3.7933743083   1.1339095641
   124.90000000   1.1349627198   3.7934239877   1.133823997
   124.95000000   1.1348718885   3.7934735496   1.1337386313
   125.00000000   1.1347812861   3.7935229937   1.1336534661
   125.05000000   1.1346909167   3.7935723249   1.1335685059
   125.10000000   1.1346007795   3.7936215436   1.1334837502
   125.15000000   1.1345108727   3.7936706484   1.1333991969
   125.20000000   1.134421195   3.7937196388   1.133314845
   125.25000000   1.1343317456   3.7937685146   1.1332306937
   125.30000000   1.1342425231   3.7938172759   1.1331467419
   125.35000000   1.1341535266   3.7938659224   1.1330629888
   125.40000000   1.1340647569   3.793914456   1.1329794352
   125.45000000   1.1339762146   3.7939628778   1.1328960821
   125.50000000   1.1338878982   3.7940111872   1.132812928
   125.55000000   1.1337998065   3.7940593837   1.1327299718
   125.60000000   1.1337119395   3.7941074681   1.1326472137
   125.65000000   1.1336242966   3.7941554406   1.132564653
   125.70000000   1.1335368765   3.7942033009   1.1324822887
   125.75000000   1.1334496797   3.7942510501   1.1324001215
   125.80000000   1.1333627067   3.7942986897   1.132318152
   125.85000000   1.1332759563   3.7943462193   1.132236379
   125.90000000   1.1331894269   3.7943936382   1.1321548013
   125.95000000   1.1331031186   3.794440947   1.1320734187
   126.00000000   1.1330170303   3.7944881457   1.1319922306
   126.05000000   1.1329311609   3.7945352338   1.1319112357
   126.10000000   1.1328455093   3.7945822114   1.1318304334
   126.15000000   1.1327600767   3.7946290799   1.1317498246
   126.20000000   1.1326748635   3.794675841   1.1316694102
   126.25000000   1.1325898685   3.7947224941   1.1315891889
   126.30000000   1.1325050898   3.7947690383   1.1315091591
   126.35000000   1.1324205271   3.7948154737   1.1314293205
   126.40000000   1.1323361796   3.7948618004   1.1313496722
   126.45000000   1.1322520475   3.7949080194   1.1312702149
   126.50000000   1.1321681301   3.7949541309   1.1311909478
   126.55000000   1.1320844259   3.7950001342   1.1311118696
   126.60000000   1.1320009341   3.7950460294   1.1310329796
   126.65000000   1.1319176533   3.7950918159   1.1309542767
   126.70000000   1.1318345856   3.7951374964   1.1308757627
   126.75000000   1.1317517304   3.795183071   1.1307974374
   126.80000000   1.1316690863   3.7952285392   1.1307192994
   126.85000000   1.1315866538   3.7952739022   1.1306413493
   126.90000000   1.1315044323   3.79531916   1.1305635867
   126.95000000   1.1314224218   3.7953643138   1.1304860118
   127.00000000   1.1313406213   3.7954093633   1.1304086236
   127.05000000   1.1312590294   3.7954543078   1.1303314208
   127.10000000   1.1311776463   3.7954991482   1.1302544039
   127.15000000   1.1310964722   3.7955438853   1.1301775728
   127.20000000   1.1310155057   3.7955885186   1.1301009265
   127.25000000   1.1309347458   3.7956330479   1.1300244642
   127.30000000   1.1308541918   3.7956774733   1.1299481851
   127.35000000   1.130773843   3.7957217947   1.1298720887
   127.40000000   1.1306936983   3.795766012   1.129796174
   127.45000000   1.1306137583   3.7958101263   1.1297204416
   127.50000000   1.1305340224   3.795854138   1.1296448912
   127.55000000   1.1304544907   3.7958980477   1.1295695229
   127.60000000   1.1303751625   3.7959418555   1.129494336
   127.65000000   1.1302960383   3.7959855628   1.1294193313
   127.70000000   1.1302171164   3.7960291688   1.1293445071
   127.75000000   1.1301383951   3.7960726728   1.1292698619
   127.80000000   1.130059875   3.7961160753   1.1291953964
   127.85000000   1.1299815558   3.7961593767   1.1291211103
   127.90000000   1.1299034378   3.7962025782   1.1290470041
   127.95000000   1.12982552   3.7962456801   1.1289730768
   128.00000000   1.1297478015   3.7962886818   1.1288993276
   128.05000000   1.1296702811   3.7963315834   1.1288257557
   128.10000000   1.1295929599   3.7963743861   1.1287523619
   128.15000000   1.1295158379   3.7964170907   1.1286791465
   128.20000000   1.1294389137   3.7964596967   1.128606108
   128.25000000   1.1293621856   3.7965022034   1.1285332452
   128.30000000   1.1292856527   3.7965446104   1.1284605571
   128.35000000   1.1292093151   3.7965869182   1.1283880437
   128.40000000   1.1291331734   3.7966291281   1.1283157058
   128.45000000   1.1290572264   3.7966712399   1.1282435425
   128.50000000   1.1289814731   3.7967132533   1.1281715527
   128.55000000   1.1289059146   3.7967551705   1.1280997377
   128.60000000   1.1288305503   3.7967969912   1.1280280969
   128.65000000   1.1287553792   3.7968387152   1.1279566295
   128.70000000   1.1286804004   3.7968803423   1.1278853347
   128.75000000   1.1286056137   3.7969218729   1.1278142123
   128.80000000   1.1285310194   3.796963308   1.1277432627
   128.85000000   1.1284566164   3.7970046474   1.1276724849
   128.90000000   1.1283824033   3.7970458904   1.1276018777
   128.95000000   1.1283083791   3.7970870367   1.12753144
   129.00000000   1.1282345449   3.7971280883   1.1274611733
   129.05000000   1.1281609004   3.7971690453   1.1273910772
   129.10000000   1.1280874444   3.7972099072   1.1273211505
   129.15000000   1.128014177   3.7972506747   1.1272513935
   129.20000000   1.1279410972   3.7972913476   1.1271818053
   129.25000000   1.1278682042   3.7973319259   1.1271123851
   129.30000000   1.1277954972   3.7973724097   1.1270431324
   129.35000000   1.1277229766   3.7974127997   1.1269740474
   129.40000000   1.1276506416   3.7974530961   1.1269051296
   129.45000000   1.1275784932   3.7974933005   1.12683638
   129.50000000   1.1275065308   3.797533413   1.1267677982
   129.55000000   1.1274347531   3.797573433   1.126699383
   129.60000000   1.127363159   3.7976133601   1.1266311332
   129.65000000   1.1272917485   3.7976531948   1.1265630491
   129.70000000   1.1272205221   3.7976929383   1.126495131
   129.75000000   1.1271494794   3.7977325911   1.1264273789
   129.80000000   1.1270786193   3.7977721527   1.1263597916
   129.85000000   1.1270079405   3.7978116228   1.126292368
   129.90000000   1.1269374429   3.7978510013   1.126225108
   129.95000000   1.1268671257   3.7978902885   1.1261580108
   130.00000000   1.1267969879   3.7979294841   1.1260910758
   130.05000000   1.126727029   3.7979685881   1.1260243022
   130.10000000   1.1266572496   3.7980076018   1.1259576908
   130.15000000   1.1265876491   3.7980465254   1.1258912412
   130.20000000   1.1265182264   3.7980853585   1.1258249523
   130.25000000   1.1264489811   3.7981241013   1.1257588239
   130.30000000   1.1263799124   3.7981627539   1.1256928552
   130.35000000   1.1263110231   3.7982013195   1.125627049
   130.40000000   1.1262423124   3.7982397983   1.125561405
   130.45000000   1.1261737789   3.7982781894   1.1254959215
   130.50000000   1.1261054217   3.7983164923   1.1254305975
   130.55000000   1.1260372396   3.7983547065   1.1253654322
   130.60000000   1.1259692317   3.7983928319   1.1253004245
   130.65000000   1.1259013972   3.7984308684   1.1252355739
   130.70000000   1.1258337371   3.7984688177   1.1251708815
   130.75000000   1.1257662508   3.7985066799   1.1251063468
   130.80000000   1.125698938   3.7985444551   1.1250419694
   130.85000000   1.1256317979   3.7985821432   1.1249777486
   130.90000000   1.1255648306   3.7986197449   1.1249136847
   130.95000000   1.1254980354   3.7986572604   1.124849777
   131.00000000   1.1254314112   3.7986946892   1.1247860247
   131.05000000   1.1253649584   3.7987320322   1.1247224278
   131.10000000   1.125298676   3.7987692893   1.1246589859
   131.15000000   1.1252325637   3.7988064606   1.1245956984
   131.20000000   1.1251666216   3.7988435469   1.1245325656
   131.25000000   1.125100849   3.7988805483   1.124469587
   131.30000000   1.125035245   3.7989174644   1.1244067616
   131.35000000   1.12496981   3.7989542963   1.12434409
   131.40000000   1.1249045432   3.798991044   1.1242815714
   131.45000000   1.1248394438   3.7990277071   1.1242192051
   131.50000000   1.1247745127   3.7990642871   1.124156992
   131.55000000   1.1247097491   3.799100784   1.1240949315
   131.60000000   1.1246451519   3.7991371973   1.1240330224
   131.65000000   1.12458072   3.7991735267   1.1239712639
   131.70000000   1.1245164528   3.799209772   1.1239096553
   131.75000000   1.1244523508   3.7992459344   1.1238481972
   131.80000000   1.1243884145   3.799282015   1.1237868903
   131.85000000   1.124324643   3.7993180136   1.1237257336
   131.90000000   1.1242610355   3.7993539301   1.1236647265
   131.95000000   1.124197592   3.7993897649   1.1236038689
   132.00000000   1.1241343118   3.7994255181   1.1235431603
   132.05000000   1.1240711939   3.7994611894   1.1234825998
   132.10000000   1.1240082376   3.7994967786   1.1234221866
   132.15000000   1.1239454432   3.7995322866   1.1233619212
   132.20000000   1.12388281   3.7995677134   1.1233018031
   132.25000000   1.1238203376   3.7996030592   1.1232418317
   132.30000000   1.1237580253   3.799638324   1.1231820066
   132.35000000   1.1236958723   3.7996735076   1.1231223269
   132.40000000   1.1236338795   3.7997086114   1.1230627936
   132.45000000   1.1235720461   3.7997436352   1.1230034059
   132.50000000   1.1235103722   3.79977858   1.1229441642
   132.55000000   1.1234488576   3.799813446   1.1228850681
   132.60000000   1.1233875017   3.7998482332   1.1228261174
   132.65000000   1.123326304   3.7998829419   1.1227673114
   132.70000000   1.1232652636   3.7999175717   1.1227086493
   132.75000000   1.1232043795   3.7999521223   1.1226501301
   132.80000000   1.1231436517   3.7999865941   1.122591754
   132.85000000   1.1230830797   3.8000209872   1.1225335205
   132.90000000   1.1230226627   3.8000553015   1.122475429
   132.95000000   1.1229624012   3.8000895381   1.1224174799
   133.00000000   1.1229022945   3.8001236969   1.1223596725
   133.05000000   1.1228423418   3.8001577777   1.1223020062
   133.10000000   1.122782544   3.8001917823   1.122244482
   133.15000000   1.1227229006   3.8002257105   1.1221870993
   133.20000000   1.1226634105   3.8002595619   1.1221298574
   133.25000000   1.122604073   3.8002933365   1.1220727553
   133.30000000   1.1225448889   3.8003270354   1.122015794
   133.35000000   1.1224858575   3.8003606586   1.1219589728
   133.40000000   1.1224269778   3.8003942057   1.1219022908
   133.45000000   1.1223682501   3.8004276776   1.1218457484
   133.50000000   1.1223096738   3.8004610742   1.1217893449
   133.55000000   1.1222512483   3.8004943956   1.1217330799
   133.60000000   1.1221929728   3.8005276418   1.1216769527
   133.65000000   1.1221348467   3.8005608128   1.1216209628
   133.70000000   1.1220768701   3.8005939089   1.1215651102
   133.75000000   1.1220190439   3.8006269318   1.1215093959
   133.80000000   1.1219613672   3.8006598812   1.1214538191
   133.85000000   1.1219038389   3.8006927565   1.1213983788
   133.90000000   1.1218464583   3.8007255578   1.1213430743
   133.95000000   1.1217892248   3.8007582848   1.1212879051
   134.00000000   1.1217321379   3.8007909379   1.1212328706
   134.05000000   1.1216751982   3.8008235179   1.1211779716
   134.10000000   1.1216184051   3.800856025   1.1211232075
   134.15000000   1.1215617575   3.8008884587   1.1210685773
   134.20000000   1.1215052549   3.8009208191   1.1210140805
   134.25000000   1.1214488965   3.800953106   1.1209597165
   134.30000000   1.121392682   3.8009853197   1.1209054849
   134.35000000   1.1213366139   3.8010174632   1.1208513883
   134.40000000   1.1212806921   3.8010495371   1.1207974268
   134.45000000   1.1212249153   3.8010815405   1.120743599
   134.50000000   1.1211692823   3.8011134729   1.1206899038
   134.55000000   1.1211137923   3.801145334   1.1206363404
   134.60000000   1.1210584452   3.8011771241   1.1205829088
   134.65000000   1.1210032404   3.8012088432   1.1205296083
   134.70000000   1.1209481771   3.8012404913   1.1204764383
   134.75000000   1.1208932559   3.8012720694   1.1204233995
   134.80000000   1.1208384761   3.8013035775   1.1203704912
   134.85000000   1.1207838369   3.8013350153   1.1203177126
   134.90000000   1.1207293374   3.8013663826   1.1202650629
   134.95000000   1.1206749796   3.8013976817   1.1202125443
   135.00000000   1.1206207634   3.8014289132   1.1201601565
   135.05000000   1.1205666877   3.8014600765   1.1201078986
   135.10000000   1.1205127515   3.8014911712   1.1200557697
   135.15000000   1.1204589539   3.8015221971   1.1200037688
   135.20000000   1.1204052948   3.8015531545   1.1199518959
   135.25000000   1.1203517736   3.8015840432   1.1199001504
   135.30000000   1.1202983894   3.8016148631   1.1198485315
   135.35000000   1.1202451425   3.8016456152   1.1197970397
   135.40000000   1.1201920327   3.8016762994   1.1197456746
   135.45000000   1.1201390591   3.8017069158   1.1196944355
   135.50000000   1.1200862214   3.8017374643   1.1196433221
   135.55000000   1.1200335214   3.8017679476   1.1195923363
   135.60000000   1.1199809587   3.8017983656   1.1195414778
   135.65000000   1.1199285321   3.8018287177   1.1194907454
   135.70000000   1.1198762405   3.8018590035   1.119440138
   135.75000000   1.1198240835   3.8018892228   1.1193896553
   135.80000000   1.1197720605   3.8019193756   1.1193392965
   135.85000000   1.1197201707   3.8019494618   1.119289061
   135.90000000   1.1196684141   3.8019794819   1.119238949
   135.95000000   1.11961679   3.8020094359   1.1191889598
   136.00000000   1.1195652989   3.8020393247   1.1191390938
   136.05000000   1.1195139406   3.8020691486   1.119089351
   136.10000000   1.1194627143   3.8020989075   1.1190397306
   136.15000000   1.1194116192   3.8021286011   1.1189902319
   136.20000000   1.1193606571   3.8021582317   1.1189408566
   136.25000000   1.1193098279   3.8021877995   1.1188916048
   136.30000000   1.1192591304   3.802217304   1.1188424752
   136.35000000   1.1192085636   3.8022467448   1.118793467
   136.40000000   1.1191581267   3.8022761216   1.1187445793
   136.45000000   1.1191078197   3.8023054348   1.1186958122
   136.50000000   1.1190576421   3.8023346845   1.1186471653
   136.55000000   1.119007593   3.8023638705   1.1185986376
   136.60000000   1.118957672   3.8023929927   1.1185502289
   136.65000000   1.1189078798   3.8024220526   1.11850194
   136.70000000   1.1188582172   3.8024510512   1.1184537714
   136.75000000   1.1188086831   3.8024799883   1.1184057226
   136.80000000   1.1187592766   3.8025088634   1.1183577923
   136.85000000   1.1187099968   3.8025376761   1.1183099798
   136.90000000   1.1186608437   3.8025664266   1.1182622852
   136.95000000   1.1186118177   3.8025951158   1.1182147086
   137.00000000   1.1185629181   3.8026237437   1.1181672496
   137.05000000   1.1185141441   3.8026523102   1.1181199075
   137.10000000   1.1184654956   3.8026808155   1.1180726821
   137.15000000   1.118416972   3.8027092598   1.118025573
   137.20000000   1.1183685743   3.8027376444   1.117978581
   137.25000000   1.1183203017   3.8027659692   1.1179317057
   137.30000000   1.1182721534   3.8027942339   1.1178849463
   137.35000000   1.1182241295   3.8028224388   1.1178383025
   137.40000000   1.1181762299   3.8028505843   1.1177917746
   137.45000000   1.1181284539   3.8028786704   1.1177453619
   137.50000000   1.1180808008   3.802906697   1.1176990636
   137.55000000   1.1180332701   3.8029346641   1.1176528796
   137.60000000   1.1179858616   3.802962572   1.1176068093
   137.65000000   1.117938576   3.8029904217   1.1175608537
   137.70000000   1.1178914133   3.8030182137   1.1175150127
   137.75000000   1.1178443725   3.8030459478   1.1174692854
   137.80000000   1.1177974533   3.803073624   1.1174236716
   137.85000000   1.1177506551   3.8031012423   1.1173781708
   137.90000000   1.1177039777   3.8031288029   1.1173327826
   137.95000000   1.1176574205   3.8031563057   1.1172875066
   138.00000000   1.117610983   3.8031837507   1.1172423422
   138.05000000   1.1175646643   3.8032111377   1.1171972888
   138.10000000   1.1175184651   3.8032384676   1.1171523469
   138.15000000   1.1174723848   3.8032657404   1.117107516
   138.20000000   1.1174264228   3.8032929561   1.1170627956
   138.25000000   1.1173805788   3.8033201147   1.1170181853
   138.30000000   1.1173348527   3.8033472167   1.1169736852
   138.35000000   1.1172892442   3.8033742622   1.1169292949
   138.40000000   1.117243754   3.8034012526   1.1168850152
   138.45000000   1.1171983818   3.803428188   1.1168408459
   138.50000000   1.1171531265   3.8034550678   1.1167967859
   138.55000000   1.117107988   3.8034818923   1.116752835
   138.60000000   1.1170629659   3.8035086616   1.1167089931
   138.65000000   1.11701806   3.803535376   1.1166652598
   138.70000000   1.1169732698   3.8035620355   1.1166216348
   138.75000000   1.1169285948   3.80358864   1.1165781174
   138.80000000   1.1168840346   3.8036151897   1.1165347075
   138.85000000   1.1168395896   3.8036416855   1.1164914055
   138.90000000   1.1167952595   3.8036681275   1.1164482109
   138.95000000   1.1167510435   3.8036945154   1.1164051232
   139.00000000   1.1167069411   3.8037208491   1.1163621418
   139.05000000   1.1166629527   3.8037471295   1.1163192672
   139.10000000   1.116619078   3.8037733569   1.116276499
   139.15000000   1.1165753165   3.8037995311   1.1162338369
   139.20000000   1.1165316684   3.8038256528   1.1161912811
   139.25000000   1.1164881332   3.8038517222   1.1161488311
   139.30000000   1.1164447104   3.8038777391   1.1161064864
   139.35000000   1.1164014001   3.803903704   1.1160642472
   139.40000000   1.1163582018   3.803929617   1.116022113
   139.45000000   1.1163151148   3.8039554779   1.1159800831
   139.50000000   1.1162721387   3.8039812866   1.1159381573
   139.55000000   1.1162292734   3.8040070435   1.1158963353
   139.60000000   1.1161865191   3.8040327493   1.1158546174
   139.65000000   1.1161438752   3.8040584039   1.1158130031
   139.70000000   1.116101341   3.804084007   1.1157714917
   139.75000000   1.1160589166   3.8041095592   1.1157300833
   139.80000000   1.1160166025   3.8041350616   1.1156887785
   139.85000000   1.1159743981   3.8041605139   1.1156475768
   139.90000000   1.1159323026   3.8041859158   1.1156064773
   139.95000000   1.1158903153   3.8042112672   1.1155654794
   140.00000000   1.1158484363   3.8042365683   1.1155245831
   140.05000000   1.1158066652   3.8042618192   1.1154837881
   140.10000000   1.1157650015   3.8042870201   1.115443094
   140.15000000   1.1157234454   3.8043121714   1.1154025008
   140.20000000   1.115681997   3.8043372739   1.1153620089
   140.25000000   1.1156406557   3.8043623275   1.1153216178
   140.30000000   1.1155994209   3.8043873319   1.1152813267
   140.35000000   1.1155582929   3.8044122878   1.115241136
   140.40000000   1.115517271   3.804437195   1.115201045
   140.45000000   1.1154763547   3.8044620535   1.1151610533
   140.50000000   1.1154355435   3.8044868631   1.1151211604
   140.55000000   1.1153948369   3.804511624   1.1150813658
   140.60000000   1.1153542354   3.8045363369   1.1150416701
   140.65000000   1.1153137381   3.8045610013   1.1150020722
   140.70000000   1.1152733444   3.8045856173   1.1149625718
   140.75000000   1.1152330549   3.8046101857   1.1149231695
   140.80000000   1.1151928692   3.8046347067   1.1148838649
   140.85000000   1.1151527876   3.8046591811   1.1148446583
   140.90000000   1.1151128099   3.8046836089   1.1148055494
   140.95000000   1.1150729351   3.8047079899   1.1147665376
   141.00000000   1.1150331629   3.8047323238   1.1147276222
   141.05000000   1.1149934931   3.8047566112   1.1146888033
   141.10000000   1.1149539254   3.8047808519   1.1146500806
   141.15000000   1.1149144598   3.8048050465   1.1146114539
   141.20000000   1.1148750965   3.8048291955   1.1145729235
   141.25000000   1.1148358349   3.8048532991   1.1145344891
   141.30000000   1.1147966743   3.8048773567   1.1144961499
   141.35000000   1.1147576152   3.8049013695   1.1144579063
   141.40000000   1.1147186572   3.8049253372   1.1144197581
   141.45000000   1.1146797998   3.8049492599   1.1143817046
   141.50000000   1.1146410427   3.8049731376   1.1143437457
   141.55000000   1.1146023855   3.8049969704   1.114305881
   141.60000000   1.1145638275   3.8050207581   1.1142681098
   141.65000000   1.1145253692   3.8050445015   1.1142304326
   141.70000000   1.1144870104   3.8050682009   1.1141928494
   141.75000000   1.1144487506   3.8050918563   1.1141553594
   141.80000000   1.1144105893   3.8051154676   1.1141179625
   141.85000000   1.1143725262   3.8051390349   1.1140806582
   141.90000000   1.1143345616   3.8051625586   1.1140434468
   141.95000000   1.1142966955   3.8051860395   1.1140063284
   142.00000000   1.1142589274   3.8052094773   1.1139693025
   142.05000000   1.1142212566   3.8052328719   1.1139323685
   142.10000000   1.114183683   3.8052562235   1.1138955262
   142.15000000   1.1141462064   3.8052795323   1.1138587755
   142.20000000   1.1141088265   3.8053027985   1.1138221162
   142.25000000   1.1140715429   3.805326022   1.1137855477
   142.30000000   1.1140343554   3.8053492032   1.1137490702
   142.35000000   1.1139972638   3.805372342   1.1137126831
   142.40000000   1.1139602673   3.8053954384   1.1136763859
   142.45000000   1.1139233664   3.805418493   1.1136401791
   142.50000000   1.1138865607   3.8054415058   1.1136040621
   142.55000000   1.1138498495   3.8054644767   1.1135680344
   142.60000000   1.1138132324   3.8054874057   1.1135320957
   142.65000000   1.1137767097   3.8055102934   1.1134962463
   142.70000000   1.1137402811   3.8055331398   1.1134604858
   142.75000000   1.1137039466   3.8055559454   1.1134248142
   142.80000000   1.1136677056   3.8055787102   1.1133892311
   142.85000000   1.1136315577   3.8056014338   1.113353736
   142.90000000   1.1135955027   3.8056241167   1.1133183287
   142.95000000   1.1135595408   3.8056467595   1.1132830096
   143.00000000   1.1135236716   3.805669362   1.1132477782
   143.05000000   1.1134878947   3.8056919243   1.1132126339
   143.10000000   1.1134522099   3.8057144466   1.1131775769
   143.15000000   1.1134166169   3.8057369291   1.1131426068
   143.20000000   1.1133811144   3.8057593709   1.1131077224
   143.25000000   1.1133457034   3.8057817733   1.1130729246
   143.30000000   1.1133103845   3.8058041371   1.1130382139
   143.35000000   1.1132751571   3.8058264621   1.1130035897
   143.40000000   1.1132400205   3.8058487483   1.1129690516
   143.45000000   1.1132049745   3.8058709957   1.1129345993
   143.50000000   1.1131700189   3.8058932045   1.1129002327
   143.55000000   1.1131351532   3.8059153748   1.1128659512
   143.60000000   1.113100377   3.8059375063   1.1128317544
   143.65000000   1.1130656897   3.805959599   1.1127976419
   143.70000000   1.1130310919   3.8059816537   1.1127636142
   143.75000000   1.1129965835   3.8060036706   1.1127296712
   143.80000000   1.1129621639   3.8060256497   1.1126958123
   143.85000000   1.1129278327   3.8060475908   1.1126620371
   143.90000000   1.1128935899   3.8060694944   1.1126283458
   143.95000000   1.1128594358   3.8060913612   1.1125947386
   144.00000000   1.1128253698   3.806113191   1.1125612149
   144.05000000   1.1127913914   3.8061349836   1.1125277743
   144.10000000   1.1127575001   3.8061567387   1.1124944162
   144.15000000   1.1127236964   3.8061784575   1.1124611412
   144.20000000   1.1126899805   3.8062001405   1.1124279496
   144.25000000   1.1126563518   3.8062217874   1.1123948406
   144.30000000   1.1126228095   3.8062433981   1.1123618137
   144.35000000   1.1125893535   3.8062649723   1.1123288686
   144.40000000   1.1125559833   3.8062865101   1.112296005
   144.45000000   1.1125226992   3.806308012   1.1122632229
   144.50000000   1.1124895007   3.8063294781   1.1122305222
   144.55000000   1.1124563873   3.8063509082   1.1121979021
   144.60000000   1.1124233594   3.8063723033   1.1121653634
   144.65000000   1.1123904167   3.8063936633   1.1121329054
   144.70000000   1.1123575587   3.806414988   1.1121005279
   144.75000000   1.1123247852   3.8064362775   1.1120682306
   144.80000000   1.1122920962   3.8064575323   1.1120360136
   144.85000000   1.1122594914   3.8064787523   1.1120038763
   144.90000000   1.1122269701   3.8064999373   1.1119718184
   144.95000000   1.1121945321   3.8065210875   1.1119398398
   145.00000000   1.1121621779   3.8065422037   1.1119079406
   145.05000000   1.1121299073   3.8065632861   1.1118761209
   145.10000000   1.1120977198   3.8065843346   1.1118443802
   145.15000000   1.112065615   3.806605349   1.1118127181
   145.20000000   1.1120335928   3.8066263296   1.1117811344
   145.25000000   1.1120016527   3.8066472764   1.1117496287
   145.30000000   1.1119697946   3.8066681894   1.111718201
   145.35000000   1.1119380182   3.8066890688   1.1116868509
   145.40000000   1.1119063234   3.8067099149   1.1116555783
   145.45000000   1.1118747098   3.8067307276   1.111624383
   145.50000000   1.1118431771   3.806751507   1.1115932645
   145.55000000   1.1118117249   3.806772253   1.1115622227
   145.60000000   1.1117803537   3.8067929664   1.1115312577
   145.65000000   1.111749063   3.806813647   1.1115003693
   145.70000000   1.1117178526   3.8068342952   1.1114695573
   145.75000000   1.1116867225   3.8068549111   1.1114388216
   145.80000000   1.1116556724   3.8068754948   1.1114081621
   145.85000000   1.1116247019   3.8068960464   1.1113775783
   145.90000000   1.1115938109   3.8069165661   1.1113470702
   145.95000000   1.1115629992   3.8069370538   1.1113166374
   146.00000000   1.1115322671   3.8069575103   1.1112862804
   146.05000000   1.1115016141   3.8069779356   1.1112559987
   146.10000000   1.1114710398   3.8069983295   1.1112257919
   146.15000000   1.1114405443   3.8070186923   1.1111956601
   146.20000000   1.1114101271   3.8070390241   1.1111656029
   146.25000000   1.1113797879   3.8070593248   1.1111356199
   146.30000000   1.1113495265   3.8070795946   1.111105711
   146.35000000   1.1113193432   3.8070998339   1.1110758764
   146.40000000   1.1112892374   3.8071200428   1.1110461157
   146.45000000   1.1112592088   3.8071402211   1.1110164284
   146.50000000   1.1112292574   3.8071603692   1.1109868146
   146.55000000   1.1111993832   3.8071804874   1.1109572744
   146.60000000   1.1111695857   3.8072005757   1.1109278073
   146.65000000   1.1111398645   3.8072206339   1.1108984129
   146.70000000   1.1111102198   3.8072406625   1.1108690913
   146.75000000   1.1110806511   3.8072606613   1.1108398421
   146.80000000   1.1110511582   3.8072806305   1.1108106652
   146.85000000   1.111021741   3.8073005703   1.1107815603
   146.90000000   1.1109923993   3.8073204809   1.1107525274
   146.95000000   1.110963133   3.8073403625   1.1107235664
   147.00000000   1.1109339419   3.8073602152   1.1106946771
   147.05000000   1.1109048257   3.807380039   1.1106658591
   147.10000000   1.1108757841   3.807399834   1.1106371122
   147.15000000   1.110846817   3.8074196003   1.1106084363
   147.20000000   1.110817924   3.807439338   1.1105798312
   147.25000000   1.110789105   3.8074590472   1.1105512966
   147.30000000   1.11076036   3.8074787282   1.1105228325
   147.35000000   1.1107316888   3.8074983812   1.1104944387
   147.40000000   1.1107030909   3.807518006   1.1104661148
   147.45000000   1.1106745664   3.807537603   1.110437861
   147.50000000   1.110646115   3.8075571723   1.1104096768
   147.55000000   1.1106177362   3.8075767136   1.110381562
   147.60000000   1.1105894301   3.8075962274   1.1103535164
   147.65000000   1.1105611966   3.8076157138   1.1103255401
   147.70000000   1.1105330352   3.8076351728   1.1102976326
   147.75000000   1.1105049459   3.8076546047   1.1102697939
   147.80000000   1.1104769286   3.8076740095   1.1102420239
   147.85000000   1.110448983   3.8076933874   1.1102143223
   147.90000000   1.1104211087   3.8077127382   1.1101866887
   147.95000000   1.1103933052   3.8077320619   1.1101591227
   148.00000000   1.1103655724   3.8077513586   1.1101316242
   148.05000000   1.1103379104   3.8077706286   1.1101041931
   148.10000000   1.110310319   3.807789872   1.1100768294
   148.15000000   1.1102827976   3.8078090888   1.1100495326
   148.20000000   1.1102553462   3.807828279   1.1100223025
   148.25000000   1.1102279644   3.8078474428   1.1099951388
   148.30000000   1.1102006521   3.8078665801   1.1099680415
   148.35000000   1.1101734103   3.8078856924   1.1099410115
   148.40000000   1.110146239   3.8079047801   1.1099140489
   148.45000000   1.1101191377   3.8079238428   1.1098871531
   148.50000000   1.1100921056   3.8079428801   1.1098603235
   148.55000000   1.1100651425   3.8079618921   1.1098335597
   148.60000000   1.1100382483   3.8079808788   1.1098068616
   148.65000000   1.1100114224   3.8079998402   1.1097802289
   148.70000000   1.1099846647   3.8080187763   1.1097536613
   148.75000000   1.1099579752   3.8080376875   1.1097271587
   148.80000000   1.1099313541   3.8080565743   1.1097007215
   148.85000000   1.109904801   3.8080754367   1.1096743494
   148.90000000   1.1098783156   3.8080942745   1.1096480419
   148.95000000   1.1098518979   3.8081130881   1.109621799
   149.00000000   1.1098255477   3.8081318775   1.1095956207
   149.05000000   1.1097992645   3.8081506426   1.1095695064
   149.10000000   1.1097730484   3.8081693837   1.1095434561
   149.15000000   1.1097468991   3.8081881008   1.1095174697
   149.20000000   1.1097208164   3.8082067942   1.109491547
   149.25000000   1.1096948004   3.8082254641   1.109465688
   149.30000000   1.109668851   3.8082441107   1.1094398926
   149.35000000   1.1096429678   3.808262734   1.1094141606
   149.40000000   1.1096171508   3.8082813342   1.1093884918
   149.45000000   1.1095913997   3.8082999113   1.1093628861
   149.50000000   1.1095657144   3.8083184655   1.1093373432
   149.55000000   1.1095400947   3.8083369969   1.1093118631
   149.60000000   1.1095145402   3.8083555054   1.1092864453
   149.65000000   1.1094890507   3.8083739912   1.1092610897
   149.70000000   1.1094636261   3.8083924543   1.1092357961
   149.75000000   1.1094382661   3.8084108947   1.1092105642
   149.80000000   1.1094129703   3.8084293124   1.1091853938
   149.85000000   1.1093877386   3.8084477075   1.1091602846
   149.90000000   1.1093625707   3.8084660801   1.1091352365
   149.95000000   1.1093374664   3.8084844302   1.1091102492
   150.00000000   1.1093124256   3.808502758   1.1090853226
   150.05000000   1.109287448   3.8085210635   1.1090604564
   150.10000000   1.1092625342   3.8085393474   1.1090356511
   150.15000000   1.1092376838   3.8085576098   1.1090109066
   150.20000000   1.1092128964   3.8085758505   1.1089862222
   150.25000000   1.109188172   3.8085940699   1.1089615981
   150.30000000   1.1091635103   3.8086122678   1.1089370341
   150.35000000   1.109138911   3.8086304445   1.1089125298
   150.40000000   1.109114374   3.8086485998   1.1088880851
   150.45000000   1.1090898991   3.808666734   1.1088636998
   150.50000000   1.1090654861   3.808684847   1.1088393736
   150.55000000   1.1090411353   3.8087029395   1.108815107
   150.60000000   1.1090168465   3.8087210115   1.1087908996
   150.65000000   1.1089926191   3.8087390629   1.1087667511
   150.70000000   1.1089684532   3.8087570938   1.1087426614
   150.75000000   1.1089443485   3.8087751043   1.1087186303
   150.80000000   1.1089203047   3.8087930944   1.1086946574
   150.85000000   1.1088963216   3.8088110642   1.1086707427
   150.90000000   1.108872399   3.8088290137   1.1086468859
   150.95000000   1.1088485367   3.808846943   1.1086230867
   151.00000000   1.1088247345   3.8088648522   1.1085993451
   151.05000000   1.1088009923   3.8088827414   1.1085756609
   151.10000000   1.1087773098   3.8089006106   1.1085520339
   151.15000000   1.1087536877   3.8089184607   1.1085284646
   151.20000000   1.1087301258   3.8089362918   1.1085049528
   151.25000000   1.1087066234   3.8089541036   1.1084814981
   151.30000000   1.1086831803   3.8089718961   1.1084581001
   151.35000000   1.1086597962   3.8089896693   1.1084347587
   151.40000000   1.108636471   3.8090074234   1.1084114737
   151.45000000   1.1086132045   3.8090251584   1.1083882449
   151.50000000   1.1085899972   3.8090428749   1.1083650727
   151.55000000   1.1085668487   3.809060573   1.1083419568
   151.60000000   1.1085437587   3.8090782526   1.1083188968
   151.65000000   1.1085207267   3.8090959135   1.1082958925
   151.70000000   1.1084977526   3.8091135558   1.1082729436
   151.75000000   1.1084748362   3.8091311797   1.10825005
   151.80000000   1.1084519774   3.8091487851   1.1082272115
   151.85000000   1.1084291765   3.8091663729   1.1082044285
   151.90000000   1.1084064334   3.8091839428   1.1081817007
   151.95000000   1.1083837475   3.809201495   1.1081590278
   152.00000000   1.1083611187   3.8092190292   1.1081364094
   152.05000000   1.108338547   3.809236546   1.1081138459
   152.10000000   1.1083160324   3.8092540455   1.108091337
   152.15000000   1.1082935746   3.8092715278   1.1080688825
   152.20000000   1.1082711734   3.8092889928   1.1080464823
   152.25000000   1.1082488287   3.8093064406   1.1080241362
   152.30000000   1.1082265403   3.8093238715   1.108001844
   152.35000000   1.1082043081   3.8093412855   1.1079796057
   152.40000000   1.108182132   3.8093586827   1.107957421
   152.45000000   1.1081600115   3.8093760631   1.1079352897
   152.50000000   1.1081379465   3.8093934266   1.1079132115
   152.55000000   1.108115937   3.8094107737   1.1078911865
   152.60000000   1.1080939829   3.8094281043   1.1078692145
   152.65000000   1.1080720838   3.8094454184   1.1078472952
   152.70000000   1.1080502398   3.8094627162   1.1078254287
   152.75000000   1.1080284507   3.8094799979   1.1078036147
   152.80000000   1.1080067161   3.8094972634   1.107781853
   152.85000000   1.107985036   3.809514513   1.1077601435
   152.90000000   1.1079634103   3.8095317466   1.1077384862
   152.95000000   1.1079418388   3.8095489644   1.1077168806
   153.00000000   1.1079203214   3.8095661666   1.107695327
   153.05000000   1.107898858   3.8095833533   1.1076738251
   153.10000000   1.1078774482   3.8096005244   1.1076523746
   153.15000000   1.1078560919   3.80961768   1.1076309753
   153.20000000   1.1078347892   3.8096348205   1.1076096274
   153.25000000   1.10781354   3.8096519458   1.1075883306
   153.30000000   1.107792344   3.8096690561   1.1075670849
   153.35000000   1.1077712012   3.8096861517   1.1075458901
   153.40000000   1.1077501115   3.8097032325   1.1075247462
   153.45000000   1.1077290745   3.8097202987   1.1075036529
   153.50000000   1.1077080901   3.8097373502   1.10748261
   153.55000000   1.1076871583   3.8097543873   1.1074616174
   153.60000000   1.1076662789   3.8097714099   1.107440675
   153.65000000   1.1076454516   3.8097884182   1.1074197826
   153.70000000   1.1076246763   3.8098054121   1.10739894
   153.75000000   1.1076039531   3.8098223922   1.1073781473
   153.80000000   1.1075832818   3.8098393585   1.1073574044
   153.85000000   1.1075626621   3.8098563109   1.1073367109
   153.90000000   1.1075420938   3.8098732493   1.1073160667
   153.95000000   1.1075215768   3.8098901739   1.1072954716
   154.00000000   1.1075011109   3.8099070849   1.1072749255
   154.05000000   1.1074806958   3.809923982   1.107254428
   154.10000000   1.1074603314   3.8099408656   1.1072339791
   154.15000000   1.1074400175   3.8099577356   1.1072135786
   154.20000000   1.1074197543   3.8099745924   1.1071932266
   154.25000000   1.1073995415   3.809991436   1.107172923
   154.30000000   1.1073793788   3.8100082664   1.1071526673
   154.35000000   1.1073592662   3.8100250838   1.1071324597
   154.40000000   1.1073392036   3.8100418883   1.1071122999
   154.45000000   1.1073191908   3.8100586799   1.1070921879
   154.50000000   1.1072992278   3.810075459   1.1070721236
   154.55000000   1.1072793146   3.8100922256   1.107052107
   154.60000000   1.1072594509   3.8101089799   1.1070321378
   154.65000000   1.1072396365   3.8101257218   1.1070122159
   154.70000000   1.1072198713   3.8101424515   1.1069923412
   154.75000000   1.1072001553   3.810159169   1.1069725134
   154.80000000   1.1071804879   3.8101758743   1.1069527324
   154.85000000   1.1071608693   3.8101925676   1.1069329981
   154.90000000   1.1071412992   3.8102092489   1.1069133103
   154.95000000   1.1071217777   3.8102259184   1.1068936689
   155.00000000   1.1071023044   3.8102425762   1.1068740738
   155.05000000   1.1070828792   3.8102592222   1.1068545248
   155.10000000   1.1070635019   3.8102758566   1.1068350217
   155.15000000   1.1070441725   3.8102924795   1.1068155644
   155.20000000   1.1070248907   3.810309091   1.1067961527
   155.25000000   1.1070056566   3.8103256912   1.1067767868
   155.30000000   1.1069864699   3.8103422803   1.1067574662
   155.35000000   1.1069673306   3.8103588582   1.106738191
   155.40000000   1.1069482386   3.8103754253   1.1067189612
   155.45000000   1.1069291938   3.8103919816   1.1066997765
   155.50000000   1.1069101958   3.8104085271   1.1066806367
   155.55000000   1.1068912445   3.8104250617   1.1066615417
   155.60000000   1.1068723397   3.8104415857   1.1066424912
   155.65000000   1.1068534813   3.8104580989   1.1066234851
   155.70000000   1.1068346692   3.8104746017   1.1066045234
   155.75000000   1.1068159034   3.8104910942   1.1065856059
   155.80000000   1.1067971837   3.8105075764   1.1065667327
   155.85000000   1.10677851   3.8105240484   1.1065479034
   155.90000000   1.1067598821   3.8105405104   1.1065291181
   155.95000000   1.1067412999   3.8105569624   1.1065103765
   156.00000000   1.1067227632   3.8105734045   1.1064916785
   156.05000000   1.106704272   3.8105898369   1.1064730241
   156.10000000   1.1066858263   3.8106062598   1.1064544133
   156.15000000   1.106667426   3.8106226732   1.1064358458
   156.20000000   1.1066490707   3.8106390772   1.1064173216
   156.25000000   1.1066307603   3.8106554718   1.1063988403
   156.30000000   1.1066124948   3.8106718571   1.106380402
   156.35000000   1.106594274   3.8106882333   1.1063620065
   156.40000000   1.1065760978   3.8107046004   1.1063436537
   156.45000000   1.1065579659   3.8107209585   1.1063253434
   156.50000000   1.106539878   3.8107373074   1.1063070752
   156.55000000   1.1065218342   3.8107536474   1.1062888491
   156.60000000   1.1065038343   3.8107699784   1.1062706651
   156.65000000   1.1064858781   3.8107863007   1.1062525229
   156.70000000   1.1064679654   3.8108026141   1.1062344224
   156.75000000   1.1064500962   3.8108189189   1.1062163634
   156.80000000   1.1064322704   3.8108352154   1.1061983461
   156.85000000   1.1064144882   3.8108515036   1.1061803704
   156.90000000   1.1063967493   3.8108677838   1.1061624362
   156.95000000   1.1063790537   3.810884056   1.1061445434
   157.00000000   1.1063614011   3.8109003203   1.1061266918
   157.05000000   1.1063437913   3.8109165767   1.1061088812
   157.10000000   1.1063262244   3.8109328253   1.1060911116
   157.15000000   1.1063087002   3.8109490662   1.1060733828
   157.20000000   1.1062912183   3.8109652995   1.1060556946
   157.25000000   1.1062737787   3.8109815251   1.1060380469
   157.30000000   1.1062563813   3.8109977432   1.1060204395
   157.35000000   1.1062390259   3.8110139538   1.1060028723
   157.40000000   1.1062217122   3.8110301569   1.105985345
   157.45000000   1.1062044401   3.8110463526   1.1059678575
   157.50000000   1.1061872096   3.811062541   1.1059504097
   157.55000000   1.1061700205   3.8110787222   1.1059330016
   157.60000000   1.1061528726   3.8110948962   1.1059156328
   157.65000000   1.106135766   3.8111110633   1.1058983035
   157.70000000   1.1061187006   3.8111272236   1.1058810136
   157.75000000   1.1061016761   3.8111433771   1.1058637628
   157.80000000   1.1060846925   3.811159524   1.1058465512
   157.85000000   1.1060677499   3.8111756645   1.1058293787
   157.90000000   1.1060508482   3.8111917988   1.1058122454
   157.95000000   1.1060339871   3.8112079268   1.1057951508
   158.00000000   1.1060171664   3.8112240486   1.1057780949
   158.05000000   1.1060003862   3.8112401644   1.1057610778
   158.10000000   1.1059836464   3.8112562742   1.1057440992
   158.15000000   1.1059669466   3.8112723782   1.1057271589
   158.20000000   1.1059502869   3.8112884763   1.1057102569
   158.25000000   1.1059336669   3.8113045685   1.105693393
   158.30000000   1.1059170866   3.8113206551   1.1056765669
   158.35000000   1.1059005457   3.8113367358   1.1056597785
   158.40000000   1.1058840443   3.811352811   1.1056430278
   158.45000000   1.1058675822   3.8113688807   1.1056263147
   158.50000000   1.1058511593   3.8113849449   1.1056096389
   158.55000000   1.1058347753   3.8114010038   1.1055930004
   158.60000000   1.1058184303   3.8114170575   1.1055763991
   158.65000000   1.1058021242   3.8114331061   1.1055598349
   158.70000000   1.105785857   3.8114491498   1.1055433079
   158.75000000   1.1057696283   3.8114651886   1.1055268177
   158.80000000   1.1057534382   3.8114812226   1.1055103644
   158.85000000   1.1057372865   3.811497252   1.1054939477
   158.90000000   1.105721173   3.8115132767   1.1054775676
   158.95000000   1.1057050978   3.8115292969   1.105461224
   159.00000000   1.1056890608   3.8115453127   1.1054449168
   159.05000000   1.1056730616   3.8115613242   1.1054286458
   159.10000000   1.1056571003   3.8115773314   1.1054124109
   159.15000000   1.1056411768   3.8115933345   1.1053962121
   159.20000000   1.105625291   3.8116093336   1.1053800492
   159.25000000   1.1056094427   3.8116253288   1.1053639223
   159.30000000   1.1055936317   3.8116413201   1.1053478309
   159.35000000   1.1055778581   3.8116573077   1.1053317751
   159.40000000   1.1055621216   3.8116732915   1.1053157549
   159.45000000   1.1055464221   3.8116892717   1.1052997699
   159.50000000   1.1055307597   3.8117052484   1.1052838202
   159.55000000   1.105515134   3.8117212217   1.1052679056
   159.60000000   1.105499545   3.8117371917   1.105252026
   159.65000000   1.1054839924   3.8117531582   1.1052361812
   159.70000000   1.1054684762   3.8117691214   1.105220371
   159.75000000   1.1054529964   3.8117850817   1.1052045956
   159.80000000   1.105437553   3.8118010391   1.1051888548
   159.85000000   1.1054221457   3.8118169936   1.1051731484
   159.90000000   1.1054067744   3.8118329452   1.1051574764
   159.95000000   1.1053914388   3.8118488939   1.1051418384
   160.00000000   1.1053761391   3.8118648401   1.1051262346
   160.05000000   1.1053608752   3.8118807839   1.105110665
   160.10000000   1.1053456469   3.8118967252   1.1050951292
   160.15000000   1.1053304541   3.8119126642   1.1050796273
   160.20000000   1.1053152967   3.811928601   1.1050641591
   160.25000000   1.1053001744   3.8119445356   1.1050487244
   160.30000000   1.1052850872   3.811960468   1.1050333232
   160.35000000   1.1052700353   3.8119763987   1.1050179555
   160.40000000   1.1052550185   3.8119923275   1.1050026212
   160.45000000   1.1052400365   3.8120082546   1.1049873202
   160.50000000   1.1052250892   3.8120241801   1.1049720522
   160.55000000   1.1052101764   3.8120401038   1.104956817
   160.60000000   1.1051952982   3.8120560261   1.1049416148
   160.65000000   1.1051804544   3.8120719469   1.1049264453
   160.70000000   1.1051656448   3.8120878663   1.1049113084
   160.75000000   1.1051508693   3.8121037843   1.1048962039
   160.80000000   1.1051361277   3.8121197011   1.1048811318
   160.85000000   1.1051214202   3.8121356168   1.104866092
   160.90000000   1.1051067467   3.8121515317   1.1048510845
   160.95000000   1.1050921069   3.8121674456   1.1048361091
   161.00000000   1.1050775006   3.8121833586   1.1048211655
   161.05000000   1.1050629276   3.8121992708   1.1048062537
   161.10000000   1.105048388   3.8122151822   1.1047913736
   161.15000000   1.1050338818   3.8122310931   1.1047765253
   161.20000000   1.1050194089   3.8122470037   1.1047617086
   161.25000000   1.1050049691   3.8122629139   1.1047469234
   161.30000000   1.1049905622   3.8122788237   1.1047321695
   161.35000000   1.1049761881   3.8122947332   1.1047174467
   161.40000000   1.1049618465   3.8123106425   1.1047027549
   161.45000000   1.1049475378   3.8123265518   1.1046880943
   161.50000000   1.1049332618   3.8123424614   1.1046734647
   161.55000000   1.1049190183   3.812358371   1.1046588659
   161.60000000   1.1049048071   3.8123742809   1.1046442978
   161.65000000   1.104890628   3.812390191   1.1046297603
   161.70000000   1.104876481   3.8124061015   1.1046152533
   161.75000000   1.104862366   3.8124220125   1.1046007766
   161.80000000   1.1048482828   3.8124379239   1.1045863302
   161.85000000   1.1048342315   3.812453836   1.1045719141
   161.90000000   1.1048202121   3.812469749   1.1045575281
   161.95000000   1.1048062243   3.8124856629   1.1045431721
   162.00000000   1.104792268   3.8125015775   1.1045288459
   162.05000000   1.104778343   3.8125174933   1.1045145495
   162.10000000   1.1047644494   3.8125334101   1.1045002829
   162.15000000   1.1047505869   3.8125493281   1.1044860458
   162.20000000   1.1047367556   3.8125652475   1.1044718383
   162.25000000   1.1047229554   3.8125811683   1.1044576602
   162.30000000   1.1047091861   3.8125970906   1.1044435115
   162.35000000   1.1046954475   3.8126130143   1.1044293918
   162.40000000   1.1046817397   3.8126289398   1.1044153014
   162.45000000   1.1046680626   3.8126448671   1.1044012399
   162.50000000   1.104654416   3.8126607961   1.1043872074
   162.55000000   1.1046407997   3.8126767271   1.1043732036
   162.60000000   1.1046272137   3.8126926599   1.1043592285
   162.65000000   1.1046136578   3.8127085949   1.1043452819
   162.70000000   1.1046001321   3.8127245321   1.1043313639
   162.75000000   1.1045866364   3.8127404714   1.1043174742
   162.80000000   1.1045731705   3.8127564131   1.1043036128
   162.85000000   1.1045597345   3.8127723572   1.1042897796
   162.90000000   1.104546328   3.8127883038   1.1042759744
   162.95000000   1.1045329512   3.812804253   1.1042621972
   163.00000000   1.1045196039   3.8128202049   1.104248448
   163.05000000   1.104506286   3.8128361595   1.1042347265
   163.10000000   1.1044929973   3.8128521171   1.1042210327
   163.15000000   1.1044797379   3.8128680775   1.1042073665
   163.20000000   1.1044665076   3.812884041   1.1041937278
   163.25000000   1.1044533063   3.8129000077   1.1041801165
   163.30000000   1.1044401339   3.8129159776   1.1041665326
   163.35000000   1.1044269903   3.8129319507   1.1041529758
   163.40000000   1.1044138754   3.8129479273   1.1041394462
   163.45000000   1.1044007892   3.8129639074   1.1041259436
   163.50000000   1.1043877315   3.8129798911   1.1041124679
   163.55000000   1.1043747022   3.8129958784   1.1040990191
   163.60000000   1.1043617012   3.8130118694   1.104085597
   163.65000000   1.1043487286   3.8130278644   1.1040722015
   163.70000000   1.1043357841   3.8130438633   1.1040588327
   163.75000000   1.1043228676   3.8130598662   1.1040454903
   163.80000000   1.104309979   3.8130758732   1.1040321741
   163.85000000   1.1042971183   3.8130918843   1.1040188843
   163.90000000   1.1042842853   3.8131078998   1.1040056206
   163.95000000   1.10427148   3.8131239196   1.1039923829
   164.00000000   1.1042587022   3.8131399438   1.1039791712
   164.05000000   1.1042459519   3.8131559726   1.1039659853
   164.10000000   1.1042332289   3.8131720059   1.1039528252
   164.15000000   1.1042205332   3.8131880439   1.1039396908
   164.20000000   1.1042078646   3.8132040867   1.103926582
   164.25000000   1.1041952231   3.8132201344   1.1039134985
   164.30000000   1.1041826086   3.813236187   1.1039004405
   164.35000000   1.104170021   3.8132522446   1.1038874078
   164.40000000   1.1041574602   3.8132683075   1.1038744003
   164.45000000   1.1041449262   3.8132843756   1.103861418
   164.50000000   1.1041324187   3.813300449   1.1038484606
   164.55000000   1.1041199377   3.8133165278   1.1038355281
   164.60000000   1.1041074831   3.8133326121   1.1038226205
   164.65000000   1.1040950549   3.8133487019   1.1038097376
   164.70000000   1.1040826528   3.8133647973   1.1037968793
   164.75000000   1.104070277   3.8133808986   1.1037840455
   164.80000000   1.1040579272   3.8133970056   1.1037712362
   164.85000000   1.1040456033   3.8134131186   1.1037584513
   164.90000000   1.1040333053   3.8134292375   1.1037456906
   164.95000000   1.104021033   3.8134453626   1.1037329541
   165.00000000   1.1040087864   3.8134614938   1.1037202416
   165.05000000   1.1039965654   3.8134776312   1.1037075531
   165.10000000   1.1039843698   3.813493775   1.1036948885
   165.15000000   1.1039721997   3.8135099252   1.1036822477
   165.20000000   1.1039600548   3.8135260819   1.1036696306
   165.25000000   1.1039479352   3.8135422452   1.103657037
   165.30000000   1.1039358406   3.8135584152   1.103644467
   165.35000000   1.1039237712   3.8135745919   1.1036319205
   165.40000000   1.1039117267   3.8135907757   1.1036193973
   165.45000000   1.1038997071   3.8136069663   1.1036068975
   165.50000000   1.1038877122   3.8136231641   1.1035944208
   165.55000000   1.1038757421   3.813639369   1.1035819671
   165.60000000   1.1038637966   3.8136555811   1.1035695365
   165.65000000   1.1038518755   3.8136718006   1.1035571288
   165.70000000   1.1038399789   3.8136880274   1.1035447439
   165.75000000   1.1038281065   3.8137042617   1.1035323816
   165.80000000   1.1038162584   3.8137205035   1.103520042
   165.85000000   1.1038044344   3.813736753   1.1035077249
   165.90000000   1.1037926345   3.8137530102   1.1034954303
   165.95000000   1.1037808585   3.8137692752   1.103483158
   166.00000000   1.1037691064   3.8137855481   1.1034709079
   166.05000000   1.103757378   3.813801829   1.10345868
   166.10000000   1.1037456733   3.8138181179   1.1034464741
   166.15000000   1.1037339921   3.813834415   1.1034342902
   166.20000000   1.1037223344   3.8138507203   1.1034221282
   166.25000000   1.1037107001   3.8138670339   1.1034099879
   166.30000000   1.1036990892   3.8138833559   1.1033978694
   166.35000000   1.1036875014   3.8138996863   1.1033857724
   166.40000000   1.1036759368   3.8139160253   1.103373697
   166.45000000   1.1036643953   3.813932373   1.103361643
   166.50000000   1.1036528766   3.8139487293   1.1033496103
   166.55000000   1.1036413809   3.8139650944   1.1033375989
   166.60000000   1.1036299078   3.8139814685   1.1033256086
   166.65000000   1.1036184574   3.8139978514   1.1033136393
   166.70000000   1.1036070297   3.8140142435   1.103301691
   166.75000000   1.1035956243   3.8140306446   1.1032897635
   166.80000000   1.1035842414   3.8140470549   1.1032778569
   166.85000000   1.1035728808   3.8140634745   1.1032659709
   166.90000000   1.1035615424   3.8140799035   1.1032541055
   166.95000000   1.1035502261   3.8140963419   1.1032422606
   167.00000000   1.1035389319   3.8141127898   1.1032304361
   167.05000000   1.1035276596   3.8141292474   1.1032186319
   167.10000000   1.1035164092   3.8141457146   1.103206848
   167.15000000   1.1035051807   3.8141621917   1.1031950843
   167.20000000   1.1034939738   3.8141786786   1.1031833407
   167.25000000   1.1034827885   3.8141951755   1.103171617
   167.30000000   1.1034716247   3.8142116824   1.1031599132
   167.35000000   1.1034604824   3.8142281994   1.1031482292
   167.40000000   1.1034493614   3.8142447266   1.1031365649
   167.45000000   1.1034382617   3.814261264   1.1031249203
   167.50000000   1.1034271831   3.8142778119   1.1031132952
   167.55000000   1.1034161257   3.8142943701   1.1031016895
   167.60000000   1.1034050892   3.8143109389   1.1030901031
   167.65000000   1.1033940736   3.8143275182   1.1030785361
   167.70000000   1.1033830788   3.8143441082   1.1030669882
   167.75000000   1.1033721048   3.814360709   1.1030554594
   167.80000000   1.1033611514   3.8143773206   1.1030439496
   167.85000000   1.1033502186   3.8143939432   1.1030324587
   167.90000000   1.1033393062   3.8144105767   1.1030209866
   167.95000000   1.1033284142   3.8144272213   1.1030095332
   168.00000000   1.1033175425   3.8144438771   1.1029980985
   168.05000000   1.1033066911   3.8144605442   1.1029866824
   168.10000000   1.1032958597   3.8144772226   1.1029752847
   168.15000000   1.1032850485   3.8144939123   1.1029639055
   168.20000000   1.1032742572   3.8145106137   1.1029525446
   168.25000000   1.1032634859   3.8145273266   1.102941202
   168.30000000   1.1032527344   3.8145440513   1.1029298775
   168.35000000   1.1032420026   3.8145607878   1.1029185712
   168.40000000   1.1032312906   3.8145775362   1.1029072829
   168.45000000   1.1032205981   3.8145942965   1.1028960125
   168.50000000   1.1032099251   3.8146110689   1.1028847599
   168.55000000   1.1031992715   3.8146278533   1.1028735251
   168.60000000   1.1031886373   3.81464465   1.1028623079
   168.65000000   1.1031780222   3.8146614589   1.1028511083
   168.70000000   1.1031674264   3.8146782802   1.1028399262
   168.75000000   1.1031568496   3.8146951139   1.1028287614
   168.80000000   1.1031462918   3.8147119601   1.102817614
   168.85000000   1.1031357529   3.8147288189   1.1028064838
   168.90000000   1.1031252328   3.8147456904   1.1027953707
   168.95000000   1.1031147314   3.8147625746   1.1027842747
   169.00000000   1.1031042486   3.8147794717   1.1027731956
   169.05000000   1.1030937845   3.8147963817   1.1027621334
   169.10000000   1.1030833388   3.8148133047   1.102751088
   169.15000000   1.1030729115   3.8148302408   1.1027400593
   169.20000000   1.1030625025   3.8148471901   1.1027290473
   169.25000000   1.1030521118   3.8148641525   1.1027180518
   169.30000000   1.1030417392   3.8148811284   1.1027070728
   169.35000000   1.1030313847   3.8148981176   1.1026961101
   169.40000000   1.1030210482   3.8149151203   1.1026851637
   169.45000000   1.1030107295   3.8149321366   1.1026742335
   169.50000000   1.1030004287   3.8149491665   1.1026633195
   169.55000000   1.1029901456   3.8149662101   1.1026524214
   169.60000000   1.1029798801   3.8149832675   1.1026415393
   169.65000000   1.1029696323   3.8150003388   1.1026306731
   169.70000000   1.1029594019   3.8150174241   1.1026198226
   169.75000000   1.1029491889   3.8150345235   1.1026089879
   169.80000000   1.1029389933   3.8150516369   1.1025981688
   169.85000000   1.1029288149   3.8150687646   1.1025873652
   169.90000000   1.1029186536   3.8150859066   1.102576577
   169.95000000   1.1029085095   3.8151030629   1.1025658042
   170.00000000   1.1028983823   3.8151202336   1.1025550467
   170.05000000   1.102888272   3.8151374189   1.1025443043
   170.10000000   1.1028781786   3.8151546188   1.1025335771
   170.15000000   1.102868102   3.8151718335   1.102522865
   170.20000000   1.102858042   3.8151890629   1.1025121678
   170.25000000   1.1028479987   3.8152063071   1.1025014855
   170.30000000   1.1028379718   3.8152235663   1.1024908179
   170.35000000   1.1028279614   3.8152408404   1.102480165
   170.40000000   1.1028179673   3.8152581297   1.1024695267
   170.45000000   1.1028079895   3.8152754341   1.102458903
   170.50000000   1.1027980278   3.8152927537   1.1024482937
   170.55000000   1.1027880822   3.8153100885   1.1024376987
   170.60000000   1.1027781526   3.8153274387   1.1024271179
   170.65000000   1.1027682389   3.8153448044   1.1024165513
   170.70000000   1.1027583411   3.8153621856   1.1024059988
   170.75000000   1.102748459   3.8153795825   1.1023954604
   170.80000000   1.1027385927   3.8153969951   1.1023849359
   170.85000000   1.102728742   3.8154144235   1.1023744253
   170.90000000   1.1027189069   3.8154318678   1.1023639285
   170.95000000   1.1027090873   3.815449328   1.1023534454
   171.00000000   1.102699283   3.8154668043   1.1023429759
   171.05000000   1.102689494   3.8154842967   1.10233252
   171.10000000   1.1026797203   3.8155018053   1.1023220775
   171.15000000   1.1026699617   3.8155193301   1.1023116483
   171.20000000   1.1026602181   3.8155368713   1.1023012325
   171.25000000   1.1026504896   3.8155544288   1.1022908299
   171.30000000   1.1026407759   3.8155720029   1.1022804404
   171.35000000   1.102631077   3.8155895936   1.1022700639
   171.40000000   1.1026213929   3.8156072009   1.1022597004
   171.45000000   1.1026117235   3.8156248249   1.1022493497
   171.50000000   1.1026020686   3.8156424657   1.1022390119
   171.55000000   1.1025924282   3.8156601234   1.1022286867
   171.60000000   1.1025828023   3.8156777981   1.1022183742
   171.65000000   1.1025731907   3.8156954898   1.1022080743
   171.70000000   1.1025635934   3.8157131987   1.1021977868
   171.75000000   1.1025540103   3.8157309247   1.1021875117
   171.80000000   1.1025444413   3.815748668   1.1021772489
   171.85000000   1.1025348863   3.8157664286   1.1021669983
   171.90000000   1.1025253452   3.8157842067   1.1021567599
   171.95000000   1.1025158181   3.8158020023   1.1021465336
   172.00000000   1.1025063047   3.8158198155   1.1021363192
   172.05000000   1.102496805   3.8158376463   1.1021261166
   172.10000000   1.102487319   3.8158554948   1.1021159259
   172.15000000   1.1024778465   3.8158733612   1.102105747
   172.20000000   1.1024683875   3.8158912454   1.1020955796
   172.25000000   1.1024589419   3.8159091476   1.1020854239
   172.30000000   1.1024495096   3.8159270678   1.1020752796
   172.35000000   1.1024400905   3.8159450062   1.1020651468
   172.40000000   1.1024306846   3.8159629627   1.1020550252
   172.45000000   1.1024212918   3.8159809375   1.1020449149
   172.50000000   1.102411912   3.8159989307   1.1020348158
   172.55000000   1.1024025452   3.8160169423   1.1020247278
   172.60000000   1.1023931912   3.8160349724   1.1020146508
   172.65000000   1.1023838499   3.816053021   1.1020045847
   172.70000000   1.1023745214   3.8160710883   1.1019945294
   172.75000000   1.1023652054   3.8160891743   1.1019844848
   172.80000000   1.1023559021   3.8161072791   1.101974451
   172.85000000   1.1023466111   3.8161254028   1.1019644278
   172.90000000   1.1023373326   3.8161435455   1.101954415
   172.95000000   1.1023280663   3.8161617071   1.1019444127
   173.00000000   1.1023188123   3.8161798879   1.1019344208
   173.05000000   1.1023095704   3.8161980878   1.1019244391
   173.10000000   1.1023003406   3.816216307   1.1019144676
   173.15000000   1.1022911228   3.8162345456   1.1019045063
   173.20000000   1.102281917   3.8162528035   1.101894555
   173.25000000   1.1022727229   3.8162710809   1.1018846136
   173.30000000   1.1022635407   3.8162893779   1.1018746821
   173.35000000   1.1022543701   3.8163076944   1.1018647604
   173.40000000   1.1022452111   3.8163260307   1.1018548484
   173.45000000   1.1022360636   3.8163443867   1.1018449461
   173.50000000   1.1022269276   3.8163627625   1.1018350532
   173.55000000   1.1022178029   3.8163811583   1.1018251699
   173.60000000   1.1022086896   3.8163995741   1.1018152959
   173.65000000   1.1021995874   3.8164180099   1.1018054312
   173.70000000   1.1021904965   3.8164364659   1.1017955757
   173.75000000   1.1021814165   3.816454942   1.1017857294
   173.80000000   1.1021723476   3.8164734385   1.1017758922
   173.85000000   1.1021632896   3.8164919553   1.1017660639
   173.90000000   1.1021542424   3.8165104926   1.1017562446
   173.95000000   1.1021452059   3.8165290503   1.101746434
   174.00000000   1.1021361801   3.8165476287   1.1017366322
   174.05000000   1.102127165   3.8165662276   1.1017268391
   174.10000000   1.1021181603   3.8165848473   1.1017170545
   174.15000000   1.1021091661   3.8166034878   1.1017072785
   174.20000000   1.1021001823   3.8166221492   1.1016975108
   174.25000000   1.1020912087   3.8166408314   1.1016877515
   174.30000000   1.1020822454   3.8166595347   1.1016780005
   174.35000000   1.1020732922   3.8166782591   1.1016682576
   174.40000000   1.1020643491   3.8166970047   1.1016585229
   174.45000000   1.102055416   3.8167157715   1.1016487961
   174.50000000   1.1020464927   3.8167345596   1.1016390774
   174.55000000   1.1020375794   3.816753369   1.1016293664
   174.60000000   1.1020286757   3.8167721999   1.1016196633
   174.65000000   1.1020197818   3.8167910523   1.1016099678
   174.70000000   1.1020108974   3.8168099262   1.1016002799
   174.75000000   1.1020020225   3.8168288218   1.1015905996
   174.80000000   1.1019931571   3.8168477392   1.1015809267
   174.85000000   1.101984301   3.8168666783   1.1015712612
   174.90000000   1.1019754543   3.8168856394   1.101561603
   174.95000000   1.1019666168   3.8169046223   1.101551952
   175.00000000   1.1019577884   3.8169236273   1.1015423082
   175.05000000   1.1019489691   3.8169426544   1.1015326714
   175.10000000   1.1019401588   3.8169617036   1.1015230416
   175.15000000   1.1019313574   3.816980775   1.1015134187
   175.20000000   1.1019225648   3.8169998687   1.1015038026
   175.25000000   1.1019137809   3.8170189847   1.1014941932
   175.30000000   1.1019050058   3.8170381232   1.1014845905
   175.35000000   1.1018962393   3.8170572842   1.1014749943
   175.40000000   1.1018874813   3.8170764678   1.1014654047
   175.45000000   1.1018787317   3.817095674   1.1014558215
   175.50000000   1.1018699905   3.8171149029   1.1014462446
   175.55000000   1.1018612576   3.8171341545   1.1014366739
   175.60000000   1.101852533   3.817153429   1.1014271094
   175.65000000   1.1018438164   3.8171727264   1.101417551
   175.70000000   1.101835108   3.8171920468   1.1014079986
   175.75000000   1.1018264075   3.8172113903   1.1013984522
   175.80000000   1.101817715   3.8172307568   1.1013889116
   175.85000000   1.1018090303   3.8172501466   1.1013793768
   175.90000000   1.1018003533   3.8172695596   1.1013698477
   175.95000000   1.1017916841   3.8172889959   1.1013603242
   176.00000000   1.1017830224   3.8173084556   1.1013508062
   176.05000000   1.1017743683   3.8173279388   1.1013412936
   176.10000000   1.1017657217   3.8173474454   1.1013317865
   176.15000000   1.1017570824   3.8173669757   1.1013222846
   176.20000000   1.1017484505   3.8173865297   1.1013127879
   176.25000000   1.1017398258   3.8174061073   1.1013032964
   176.30000000   1.1017312082   3.8174257087   1.1012938099
   176.35000000   1.1017225977   3.817445334   1.1012843284
   176.40000000   1.1017139942   3.8174649832   1.1012748518
   176.45000000   1.1017053976   3.8174846564   1.1012653799
   176.50000000   1.1016968079   3.8175043537   1.1012559128
   176.55000000   1.1016882249   3.8175240751   1.1012464504
   176.60000000   1.1016796486   3.8175438206   1.1012369925
   176.65000000   1.101671079   3.8175635904   1.1012275391
   176.70000000   1.1016625159   3.8175833845   1.1012180901
   176.75000000   1.1016539592   3.817603203   1.1012086454
   176.80000000   1.101645409   3.8176230459   1.101199205
   176.85000000   1.101636865   3.8176429134   1.1011897687
   176.90000000   1.1016283273   3.8176628054   1.1011803365
   176.95000000   1.1016197958   3.817682722   1.1011709083
   177.00000000   1.1016112703   3.8177026634   1.1011614841
   177.05000000   1.1016027508   3.8177226295   1.1011520636
   177.10000000   1.1015942373   3.8177426204   1.1011426469
   177.15000000   1.1015857296   3.8177626362   1.1011332339
   177.20000000   1.1015772276   3.817782677   1.1011238245
   177.25000000   1.1015687315   3.8178027429   1.1011144188
   177.30000000   1.101560241   3.8178228339   1.1011050164
   177.35000000   1.1015517561   3.81784295   1.1010956175
   177.40000000   1.1015432766   3.8178630913   1.1010862218
   177.45000000   1.1015348025   3.8178832579   1.1010768293
   177.50000000   1.1015263337   3.8179034497   1.1010674398
   177.55000000   1.1015178701   3.8179236669   1.1010580534
   177.60000000   1.1015094117   3.8179439096   1.1010486699
   177.65000000   1.1015009584   3.8179641778   1.1010392893
   177.70000000   1.1014925101   3.8179844717   1.1010299115
   177.75000000   1.1014840668   3.8180047911   1.1010205365
   177.80000000   1.1014756283   3.8180251362   1.101011164
   177.85000000   1.1014671946   3.8180455071   1.1010017941
   177.90000000   1.1014587655   3.8180659038   1.1009924266
   177.95000000   1.1014503411   3.8180863264   1.1009830616
   178.00000000   1.1014419213   3.8181067749   1.1009736988
   178.05000000   1.1014335059   3.8181272494   1.1009643382
   178.10000000   1.1014250949   3.81814775   1.1009549798
   178.15000000   1.1014166883   3.8181682768   1.1009456236
   178.20000000   1.101408286   3.8181888298   1.1009362694
   178.25000000   1.1013998879   3.818209409   1.100926917
   178.30000000   1.1013914938   3.8182300144   1.1009175664
   178.35000000   1.1013831037   3.8182506462   1.1009082175
   178.40000000   1.1013747175   3.8182713044   1.1008988703
   178.45000000   1.1013663352   3.818291989   1.1008895247
   178.50000000   1.1013579567   3.8183127002   1.1008801805
   178.55000000   1.1013495819   3.818333438   1.1008708377
   178.60000000   1.1013412107   3.8183542024   1.1008614963
   178.65000000   1.101332843   3.8183749935   1.1008521561
   178.70000000   1.1013244789   3.8183958114   1.1008428171
   178.75000000   1.1013161181   3.8184166561   1.1008334791
   178.80000000   1.1013077607   3.8184375276   1.1008241422
   178.85000000   1.1012994065   3.8184584261   1.1008148062
   178.90000000   1.1012910554   3.8184793516   1.100805471
   178.95000000   1.1012827075   3.8185003041   1.1007961365
   179.00000000   1.1012743625   3.8185212837   1.1007868028
   179.05000000   1.1012660205   3.8185422904   1.1007774696
   179.10000000   1.1012576814   3.8185633244   1.1007681369
   179.15000000   1.101249345   3.8185843856   1.1007588047
   179.20000000   1.1012410113   3.8186054741   1.1007494728
   179.25000000   1.1012326803   3.81862659   1.1007401412
   179.30000000   1.1012243518   3.8186477333   1.1007308097
   179.35000000   1.1012160258   3.8186689041   1.1007214784
   179.40000000   1.1012077022   3.8186901024   1.100712147
   179.45000000   1.1011993809   3.8187113283   1.1007028156
   179.50000000   1.1011910618   3.8187325818   1.1006934841
   179.55000000   1.1011827448   3.818753863   1.1006841523
   179.60000000   1.10117443   3.818775172   1.1006748202
   179.65000000   1.1011661172   3.8187965088   1.1006654877
   179.70000000   1.1011578064   3.8188178734   1.1006561548
   179.75000000   1.1011494974   3.8188392659   1.1006468213
   179.80000000   1.1011411901   3.8188606864   1.1006374872
   179.85000000   1.1011328846   3.8188821348   1.1006281523
   179.90000000   1.1011245807   3.8189036113   1.1006188167
   179.95000000   1.1011162783   3.8189251159   1.1006094801
   180.00000000   1.1011079774   3.8189466486   1.1006001426
   180.05000000   1.1010996779   3.8189682096   1.100590804
   180.10000000   1.1010913797   3.8189897988   1.1005814644
   180.15000000   1.1010830828   3.8190114163   1.1005721235
   180.20000000   1.101074787   3.8190330622   1.1005627812
   180.25000000   1.1010664923   3.8190547364   1.1005534377
   180.30000000   1.1010581986   3.8190764391   1.1005440926
   180.35000000   1.1010499058   3.8190981702   1.100534746
   180.40000000   1.1010416138   3.8191199299   1.1005253977
   180.45000000   1.1010333225   3.8191417181   1.1005160477
   180.50000000   1.1010250319   3.819163535   1.1005066958
   180.55000000   1.101016742   3.8191853805   1.1004973422
   180.60000000   1.1010084526   3.8192072548   1.1004879865
   180.65000000   1.1010001637   3.8192291579   1.1004786288
   180.70000000   1.1009918751   3.8192510897   1.100469269
   180.75000000   1.1009835868   3.8192730504   1.1004599069
   180.80000000   1.1009752986   3.81929504   1.1004505425
   180.85000000   1.1009670107   3.8193170586   1.1004411758
   180.90000000   1.1009587228   3.8193391062   1.1004318066
   180.95000000   1.1009504349   3.8193611828   1.1004224348
   181.00000000   1.1009421469   3.8193832885   1.1004130604
   181.05000000   1.1009338587   3.8194054233   1.1004036832
   181.10000000   1.1009255703   3.8194275873   1.1003943033
   181.15000000   1.1009172815   3.8194497805   1.1003849205
   181.20000000   1.1009089923   3.819472003   1.1003755347
   181.25000000   1.1009007027   3.8194942548   1.1003661459
   181.30000000   1.1008924125   3.8195165359   1.100356754
   181.35000000   1.1008841216   3.8195388464   1.1003473588
   181.40000000   1.10087583   3.8195611864   1.1003379603
   181.45000000   1.1008675376   3.8195835557   1.1003285584
   181.50000000   1.1008592443   3.8196059546   1.100319153
   181.55000000   1.10085095   3.8196283829   1.100309744
   181.60000000   1.1008426546   3.8196508409   1.1003003314
   181.65000000   1.1008343581   3.8196733284   1.1002909151
   181.70000000   1.1008260605   3.8196958457   1.1002814949
   181.75000000   1.1008177615   3.8197183926   1.1002720708
   181.80000000   1.1008094612   3.8197409692   1.1002626428
   181.85000000   1.1008011594   3.8197635756   1.1002532106
   181.90000000   1.1007928561   3.8197862118   1.1002437744
   181.95000000   1.1007845512   3.8198088779   1.1002343338
   182.00000000   1.1007762446   3.8198315738   1.100224889
   182.05000000   1.1007679362   3.8198542997   1.1002154397
   182.10000000   1.100759626   3.8198770555   1.1002059859
   182.15000000   1.1007513139   3.8198998414   1.1001965276
   182.20000000   1.1007429998   3.8199226572   1.1001870646
   182.25000000   1.1007346837   3.8199455031   1.1001775969
   182.30000000   1.1007263654   3.8199683791   1.1001681244
   182.35000000   1.100718045   3.8199912855   1.1001586471
   182.40000000   1.1007097223   3.8200142219   1.1001491648
   182.45000000   1.1007013971   3.8200371885   1.1001396773
   182.50000000   1.1006930693   3.8200601852   1.1001301845
   182.55000000   1.100684739   3.8200832121   1.1001206865
   182.60000000   1.1006764062   3.8201062695   1.1001111833
   182.65000000   1.1006680705   3.8201293571   1.1001016745
   182.70000000   1.1006597321   3.8201524749   1.1000921602
   182.75000000   1.1006513907   3.8201756232   1.1000826402
   182.80000000   1.1006430464   3.8201988019   1.1000731146
   182.85000000   1.100634699   3.820222011   1.1000635832
   182.90000000   1.1006263486   3.8202452506   1.100054046
   182.95000000   1.1006179949   3.8202685207   1.1000445028
   183.00000000   1.1006096379   3.8202918213   1.1000349535
   183.05000000   1.1006012776   3.8203151525   1.1000253981
   183.10000000   1.1005929139   3.8203385143   1.1000158366
   183.15000000   1.1005845466   3.8203619066   1.1000062687
   183.20000000   1.1005761757   3.8203853296   1.0999966945
   183.25000000   1.1005678012   3.8204087833   1.0999871138
   183.30000000   1.1005594229   3.8204322677   1.0999775265
   183.35000000   1.1005510407   3.8204557828   1.0999679327
   183.40000000   1.1005426547   3.8204793286   1.0999583321
   183.45000000   1.1005342646   3.8205029052   1.0999487247
   183.50000000   1.1005258704   3.8205265125   1.0999391104
   183.55000000   1.1005174721   3.8205501507   1.0999294891
   183.60000000   1.1005090695   3.8205738196   1.0999198607
   183.65000000   1.1005006624   3.8205975194   1.0999102251
   183.70000000   1.1004922511   3.8206212502   1.0999005824
   183.75000000   1.1004838354   3.8206450119   1.0998909324
   183.80000000   1.1004754151   3.8206688045   1.099881275
   183.85000000   1.1004669903   3.8206926281   1.0998716102
   183.90000000   1.1004585607   3.8207164827   1.0998619378
   183.95000000   1.1004501262   3.8207403681   1.0998522576
   184.00000000   1.1004416867   3.8207642845   1.0998425696
   184.05000000   1.1004332423   3.8207882319   1.0998328737
   184.10000000   1.1004247927   3.8208122103   1.0998231697
   184.15000000   1.1004163379   3.8208362197   1.0998134579
   184.20000000   1.100407878   3.8208602602   1.0998037378
   184.25000000   1.1003994126   3.8208843317   1.0997940095
   184.30000000   1.1003909419   3.8209084343   1.0997842729
   184.35000000   1.1003824656   3.8209325679   1.0997745278
   184.40000000   1.1003739838   3.8209567327   1.0997647743
   184.45000000   1.1003654963   3.8209809285   1.0997550122
   184.50000000   1.1003570031   3.8210051556   1.0997452414
   184.55000000   1.1003485041   3.8210294138   1.0997354619
   184.60000000   1.1003399992   3.8210537032   1.0997256736
   184.65000000   1.1003314883   3.8210780237   1.0997158764
   184.70000000   1.1003229713   3.8211023755   1.0997060701
   184.75000000   1.1003144482   3.8211267584   1.0996962548
   184.80000000   1.1003059189   3.8211511725   1.0996864302
   184.85000000   1.1002973833   3.8211756179   1.0996765964
   184.90000000   1.1002888412   3.8212000945   1.0996667532
   184.95000000   1.1002802927   3.8212246024   1.0996569005
   185.00000000   1.1002717376   3.8212491414   1.0996470383
   185.05000000   1.1002631759   3.8212737117   1.0996371665
   185.10000000   1.1002546074   3.8212983133   1.0996272849
   185.15000000   1.1002460321   3.8213229461   1.0996173935
   185.20000000   1.1002374499   3.8213476102   1.0996074922
   185.25000000   1.1002288607   3.8213723055   1.0995975809
   185.30000000   1.1002202644   3.8213970322   1.0995876595
   185.35000000   1.100211661   3.8214217901   1.0995777279
   185.40000000   1.1002030504   3.8214465793   1.0995677861
   185.45000000   1.1001944324   3.8214713998   1.0995578339
   185.50000000   1.100185807   3.8214962515   1.0995478712
   185.55000000   1.1001771741   3.8215211346   1.099537898
   185.60000000   1.1001685336   3.8215460489   1.0995279141
   185.65000000   1.1001598854   3.8215709945   1.0995179195
   185.70000000   1.1001512295   3.8215959713   1.0995079141
   185.75000000   1.1001425658   3.8216209795   1.0994978978
   185.80000000   1.1001338943   3.8216460191   1.0994878707
   185.85000000   1.1001252148   3.8216710899   1.0994778324
   185.90000000   1.1001165271   3.8216961919   1.0994677829
   185.95000000   1.1001078313   3.8217213253   1.0994577222
   186.00000000   1.1000991273   3.82174649   1.0994476502
   186.05000000   1.1000904149   3.8217716858   1.0994375667
   186.10000000   1.1000816941   3.821796913   1.0994274717
   186.15000000   1.1000729649   3.8218221714   1.099417365
   186.20000000   1.1000642269   3.821847461   1.0994072466
   186.25000000   1.1000554804   3.8218727819   1.0993971165
   186.30000000   1.1000467251   3.8218981341   1.0993869744
   186.35000000   1.1000379609   3.8219235174   1.0993768203
   186.40000000   1.1000291878   3.821948932   1.0993666542
   186.45000000   1.1000204057   3.8219743778   1.099356476
   186.50000000   1.1000116145   3.8219998547   1.0993462853
   186.55000000   1.1000028141   3.8220253629   1.0993360825
   186.60000000   1.0999940045   3.8220509023   1.0993258672
   186.65000000   1.0999851855   3.8220764727   1.0993156393
   186.70000000   1.0999763571   3.8221020744   1.0993053988
   186.75000000   1.0999675191   3.8221277072   1.0992951457
   186.80000000   1.0999586715   3.822153371   1.0992848796
   186.85000000   1.0999498143   3.822179066   1.0992746007
   186.90000000   1.0999409473   3.8222047921   1.0992643088
   186.95000000   1.0999320703   3.8222305492   1.0992540038
   187.00000000   1.0999231834   3.8222563374   1.0992436857
   187.05000000   1.0999142866   3.8222821567   1.0992333543
   187.10000000   1.0999053795   3.8223080068   1.0992230095
   187.15000000   1.0998964622   3.8223338881   1.0992126513
   187.20000000   1.0998875347   3.8223598003   1.0992022795
   187.25000000   1.0998785967   3.8223857433   1.099191894
   187.30000000   1.0998696483   3.8224117174   1.099181495
   187.35000000   1.0998606894   3.8224377225   1.0991710821
   187.40000000   1.0998517197   3.8224637583   1.0991606551
   187.45000000   1.0998427394   3.822489825   1.0991502143
   187.50000000   1.0998337483   3.8225159226   1.0991397593
   187.55000000   1.0998247461   3.8225420508   1.0991292901
   187.60000000   1.0998157331   3.82256821   1.0991188067
   187.65000000   1.099806709   3.8225943999   1.0991083089
   187.70000000   1.0997976737   3.8226206205   1.0990977966
   187.75000000   1.0997886271   3.8226468718   1.0990872697
   187.80000000   1.0997795691   3.8226731537   1.0990767282
   187.85000000   1.0997704997   3.8226994663   1.0990661719
   187.90000000   1.099761419   3.8227258096   1.0990556009
   187.95000000   1.0997523266   3.8227521835   1.0990450149
   188.00000000   1.0997432225   3.8227785878   1.0990344139
   188.05000000   1.0997341067   3.8228050228   1.0990237979
   188.10000000   1.099724979   3.8228314882   1.0990131665
   188.15000000   1.0997158392   3.8228579838   1.0990025198
   188.20000000   1.0997066874   3.8228845101   1.0989918578
   188.25000000   1.0996975238   3.8229110669   1.0989811805
   188.30000000   1.0996883478   3.8229376538   1.0989704874
   188.35000000   1.0996791593   3.8229642708   1.0989597784
   188.40000000   1.0996699583   3.8229909181   1.0989490536
   188.45000000   1.0996607449   3.8230175955   1.098938313
   188.50000000   1.099651519   3.8230443033   1.0989275565
   188.55000000   1.0996422807   3.8230710413   1.0989167842
   188.60000000   1.0996330295   3.8230978093   1.0989059955
   188.65000000   1.0996237652   3.8231246072   1.0988951904
   188.70000000   1.0996144881   3.8231514352   1.0988843691
   188.75000000   1.0996051981   3.8231782932   1.0988735314
   188.80000000   1.0995958949   3.8232051809   1.098862677
   188.85000000   1.0995865785   3.8232320986   1.0988518061
   188.90000000   1.099577249   3.8232590463   1.0988409186
   188.95000000   1.099567906   3.8232860236   1.0988300142
   189.00000000   1.0995585497   3.8233130308   1.0988190929
   189.05000000   1.0995491798   3.8233400676   1.0988081547
   189.10000000   1.0995397961   3.8233671339   1.0987971992
   189.15000000   1.0995303988   3.8233942299   1.0987862267
   189.20000000   1.0995209878   3.8234213554   1.0987752369
   189.25000000   1.0995115628   3.8234485103   1.0987642296
   189.30000000   1.0995021238   3.8234756948   1.0987532049
   189.35000000   1.0994926709   3.8235029087   1.0987421628
   189.40000000   1.0994832037   3.8235301517   1.0987311028
   189.45000000   1.0994737224   3.8235574242   1.0987200253
   189.50000000   1.0994642267   3.8235847258   1.0987089299
   189.55000000   1.0994547165   3.8236120564   1.0986978164
   189.60000000   1.0994451918   3.8236394162   1.0986866849
   189.65000000   1.0994356526   3.8236668051   1.0986755354
   189.70000000   1.0994260985   3.8236942228   1.0986643675
   189.75000000   1.0994165296   3.8237216693   1.0986531812
   189.80000000   1.0994069459   3.8237491448   1.0986419766
   189.85000000   1.0993973472   3.823776649   1.0986307535
   189.90000000   1.0993877336   3.823804182   1.0986195118
   189.95000000   1.0993781048   3.8238317437   1.0986082515
   190.00000000   1.0993684607   3.8238593338   1.0985969722
   190.05000000   1.0993588014   3.8238869525   1.0985856741
   190.10000000   1.0993491268   3.8239145999   1.0985743572
   190.15000000   1.0993394364   3.8239422753   1.098563021
   190.20000000   1.0993297303   3.8239699789   1.0985516654
   190.25000000   1.0993200085   3.8239977107   1.0985402906
   190.30000000   1.0993102709   3.8240254707   1.0985288963
   190.35000000   1.0993005176   3.8240532588   1.0985174828
   190.40000000   1.0992907484   3.8240810749   1.0985060497
   190.45000000   1.0992809632   3.8241089192   1.098494597
   190.50000000   1.0992711619   3.8241367914   1.0984831245
   190.55000000   1.0992613444   3.8241646914   1.0984716323
   190.60000000   1.0992515105   3.824192619   1.09846012
   190.65000000   1.0992416603   3.8242205743   1.0984485878
   190.70000000   1.0992317935   3.8242485571   1.0984370353
   190.75000000   1.0992219101   3.8242765674   1.0984254626
   190.80000000   1.0992120099   3.8243046051   1.0984138696
   190.85000000   1.0992020929   3.8243326698   1.0984022559
   190.90000000   1.0991921592   3.824360762   1.0983906219
   190.95000000   1.0991822085   3.8243888813   1.0983789673
   191.00000000   1.0991722406   3.8244170276   1.0983672918
   191.05000000   1.0991622557   3.8244452009   1.0983555956
   191.10000000   1.0991522537   3.8244734012   1.0983438787
   191.15000000   1.0991422344   3.8245016283   1.0983321407
   191.20000000   1.0991321978   3.8245298823   1.0983203817
   191.25000000   1.0991221436   3.8245581628   1.0983086015
   191.30000000   1.0991120718   3.8245864698   1.0982967999
   191.35000000   1.0991019823   3.8246148033   1.0982849769
   191.40000000   1.0990918753   3.8246431633   1.0982731328
   191.45000000   1.0990817504   3.8246715496   1.098261267
   191.50000000   1.0990716077   3.8246999622   1.0982493797
   191.55000000   1.0990614468   3.8247284007   1.0982374705
   191.60000000   1.0990512678   3.8247568651   1.0982255394
   191.65000000   1.0990410706   3.8247853555   1.0982135863
   191.70000000   1.0990308553   3.8248138719   1.0982016115
   191.75000000   1.0990206214   3.8248424137   1.0981896143
   191.80000000   1.0990103689   3.824870981   1.0981775947
   191.85000000   1.0990000979   3.8248995739   1.098165553
   191.90000000   1.0989898084   3.8249281924   1.0981534889
   191.95000000   1.0989795004   3.8249568363   1.0981414025
   192.00000000   1.0989691733   3.8249855053   1.0981292934
   192.05000000   1.0989588271   3.8250141989   1.0981171612
   192.10000000   1.0989484618   3.8250429174   1.0981050062
   192.15000000   1.0989380774   3.825071661   1.0980928283
   192.20000000   1.0989276741   3.8251004296   1.0980806278
   192.25000000   1.0989172514   3.8251292228   1.098068404
   192.30000000   1.0989068095   3.8251580407   1.0980561572
   192.35000000   1.0988963481   3.825186883   1.0980438872
   192.40000000   1.0988858671   3.8252157496   1.0980315937
   192.45000000   1.0988753666   3.8252446406   1.0980192769
   192.50000000   1.0988648461   3.8252735555   1.0980069364
   192.55000000   1.0988543057   3.8253024942   1.097994572
   192.60000000   1.0988437453   3.8253314569   1.0979821839
   192.65000000   1.0988331649   3.8253604432   1.0979697719
   192.70000000   1.0988225646   3.8253894533   1.0979573362
   192.75000000   1.0988119439   3.8254184868   1.0979448763
   192.80000000   1.098801303   3.8254475437   1.0979323922
   192.85000000   1.0987906418   3.825476624   1.0979198841
   192.90000000   1.0987799603   3.8255057277   1.0979073518
   192.95000000   1.098769258   3.8255348542   1.0978947949
   193.00000000   1.0987585348   3.8255640034   1.0978822132
   193.05000000   1.098747791   3.8255931753   1.0978696069
   193.10000000   1.0987370264   3.8256223701   1.0978569761
   193.15000000   1.0987262413   3.8256515878   1.0978443209
   193.20000000   1.0987154349   3.8256808276   1.0978316405
   193.25000000   1.0987046073   3.8257100896   1.097818935
   193.30000000   1.0986937586   3.8257393738   1.0978062046
   193.35000000   1.0986828887   3.8257686801   1.097793449
   193.40000000   1.0986719976   3.8257980084   1.0977806683
   193.45000000   1.0986610847   3.8258273583   1.097767862
   193.50000000   1.0986501503   3.8258567296   1.0977550302
   193.55000000   1.0986391942   3.8258861226   1.0977421728
   193.60000000   1.0986282166   3.8259155371   1.0977292901
   193.65000000   1.0986172173   3.8259449728   1.0977163817
   193.70000000   1.0986061961   3.8259744298   1.0977034475
   193.75000000   1.0985951533   3.8260039081   1.0976904878
   193.80000000   1.098584088   3.8260334067   1.0976775017
   193.85000000   1.0985729999   3.8260629253   1.0976644888
   193.90000000   1.0985618894   3.8260924644   1.0976514495
   193.95000000   1.0985507567   3.826122024   1.0976383842
   194.00000000   1.0985396016   3.8261516039   1.0976252926
   194.05000000   1.0985284242   3.8261812042   1.0976121747
   194.10000000   1.0985172247   3.8262108249   1.0975990308
   194.15000000   1.0985060021   3.826240465   1.0975858598
   194.20000000   1.0984947565   3.8262701244   1.0975726617
   194.25000000   1.0984834878   3.8262998032   1.0975594367
   194.30000000   1.0984721962   3.8263295016   1.0975461849
   194.35000000   1.0984608817   3.8263592192   1.0975329061
   194.40000000   1.0984495442   3.8263889561   1.0975196004
   194.45000000   1.0984381832   3.8264187115   1.0975062672
   194.50000000   1.0984267986   3.8264484855   1.0974929065
   194.55000000   1.0984153906   3.8264782781   1.0974795184
   194.60000000   1.0984039592   3.8265080893   1.0974661029
   194.65000000   1.0983925047   3.8265379192   1.0974526604
   194.70000000   1.0983810261   3.8265677669   1.0974391897
   194.75000000   1.0983695235   3.8265976323   1.0974256911
   194.80000000   1.0983579973   3.8266275157   1.0974121648
   194.85000000   1.098346447   3.8266574167   1.0973986106
   194.90000000   1.098334873   3.8266873355   1.0973850285
   194.95000000   1.0983232753   3.826717272   1.0973714188
   195.00000000   1.0983116529   3.8267472252   1.0973577804
   195.05000000   1.0983000058   3.826777195   1.0973441133
   195.10000000   1.0982883342   3.8268071815   1.0973304177
   195.15000000   1.0982766381   3.8268371848   1.0973166936
   195.20000000   1.0982649178   3.8268672049   1.0973029413
   195.25000000   1.0982531726   3.8268972409   1.09728916
   195.30000000   1.0982414024   3.8269272929   1.0972753497
   195.35000000   1.0982296076   3.8269573611   1.0972615108
   195.40000000   1.0982177878   3.8269874451   1.0972476429
   195.45000000   1.0982059431   3.8270175448   1.0972337461
   195.50000000   1.0981940738   3.8270476605   1.0972198207
   195.55000000   1.0981821788   3.827077791   1.0972058655
   195.60000000   1.0981702581   3.8271079361   1.0971918806
   195.65000000   1.098158312   3.8271380962   1.0971778663
   195.70000000   1.0981463404   3.8271682711   1.0971638225
   195.75000000   1.0981343436   3.8271984607   1.0971497494
   195.80000000   1.0981223216   3.8272286652   1.0971356471
   195.85000000   1.0981102736   3.8272588836   1.0971215147
   195.90000000   1.0980981996   3.8272891159   1.0971073523
   195.95000000   1.0980861   3.8273193621   1.0970931602
   196.00000000   1.0980739742   3.8273496219   1.0970789379
   196.05000000   1.0980618224   3.8273798951   1.0970646855
   196.10000000   1.0980496447   3.827410182   1.0970504032
   196.15000000   1.0980374403   3.8274404816   1.0970360902
   196.20000000   1.0980252094   3.8274707938   1.0970217466
   196.25000000   1.0980129521   3.8275011188   1.0970073726
   196.30000000   1.0980006684   3.8275314565   1.0969929681
   196.35000000   1.0979883583   3.8275618067   1.0969785332
   196.40000000   1.097976022   3.8275921696   1.0969640681
   196.45000000   1.0979636585   3.8276225439   1.0969495716
   196.50000000   1.0979512678   3.8276529295   1.0969350439
   196.55000000   1.0979388502   3.8276833268   1.0969204852
   196.60000000   1.0979264057   3.8277137355   1.0969058955
   196.65000000   1.0979139342   3.8277441557   1.0968912749
   196.70000000   1.0979014361   3.8277745873   1.0968766235
   196.75000000   1.0978889102   3.8278050292   1.0968619404
   196.80000000   1.0978763566   3.8278354812   1.0968472254
   196.85000000   1.0978637756   3.8278659438   1.0968324789
   196.90000000   1.0978511671   3.8278964165   1.0968177009
   196.95000000   1.0978385312   3.8279268994   1.0968028914
   197.00000000   1.0978258679   3.8279573926   1.0967880506
   197.05000000   1.0978131764   3.8279878947   1.0967731774
   197.10000000   1.0978004566   3.8280184057   1.0967582719
   197.15000000   1.097787709   3.828048926   1.0967433343
   197.20000000   1.0977749332   3.8280794552   1.0967283647
   197.25000000   1.0977621295   3.8281099933   1.096713363
   197.30000000   1.0977492981   3.8281405405   1.0966983296
   197.35000000   1.0977364379   3.8281710955   1.0966832633
   197.40000000   1.0977235491   3.8282016583   1.0966681644
   197.45000000   1.097710632   3.8282322291   1.0966530329
   197.50000000   1.0976976863   3.8282628076   1.0966378689
   197.55000000   1.0976847121   3.8282933937   1.0966226724
   197.60000000   1.0976717097   3.8283239876   1.0966074435
   197.65000000   1.097658678   3.828354588   1.0965921814
   197.70000000   1.0976456171   3.8283851948   1.0965768859
   197.75000000   1.0976325273   3.8284158083   1.0965615574
   197.80000000   1.0976194088   3.8284464285   1.0965461961
   197.85000000   1.0976062616   3.8284770554   1.0965308023
   197.90000000   1.0975930853   3.8285076883   1.0965153752
   197.95000000   1.0975798791   3.8285383263   1.096499914
   198.00000000   1.0975666433   3.8285689695   1.0964844192
   198.05000000   1.0975533783   3.8285996182   1.0964688911
   198.10000000   1.0975400841   3.8286302724   1.0964533299
   198.15000000   1.097526761   3.8286609322   1.0964377357
   198.20000000   1.0975134076   3.8286915959   1.0964221071
   198.25000000   1.0975000235   3.828722263   1.0964064436
   198.30000000   1.0974866091   3.8287529339   1.0963907459
   198.35000000   1.0974731649   3.8287836089   1.0963750142
   198.40000000   1.097459691   3.828814288   1.0963592489
   198.45000000   1.0974461877   3.8288449712   1.0963434501
   198.50000000   1.0974326543   3.8288756577   1.0963276172
   198.55000000   1.0974190902   3.8289063467   1.0963117494
   198.60000000   1.0974054954   3.8289370381   1.096295847
   198.65000000   1.0973918705   3.8289677322   1.0962799102
   198.70000000   1.097378215   3.8289984287   1.096263939
   198.75000000   1.0973645292   3.8290291276   1.0962479333
   198.80000000   1.0973508132   3.8290598289   1.0962318936
   198.85000000   1.097337066   3.8290905312   1.0962158184
   198.90000000   1.0973232874   3.8291212344   1.0961997079
   198.95000000   1.0973094779   3.8291519387   1.0961835624
   199.00000000   1.0972956373   3.8291826438   1.0961673818
   199.05000000   1.0972817659   3.8292133497   1.0961511663
   199.10000000   1.0972678638   3.8292440566   1.0961349161
   199.15000000   1.0972539312   3.8292747643   1.0961186315
   199.20000000   1.0972399668   3.8293054715   1.0961023109
   199.25000000   1.0972259705   3.8293361778   1.0960859545
   199.30000000   1.0972119428   3.8293668835   1.0960695626
   199.35000000   1.0971978836   3.8293975884   1.096053135
   199.40000000   1.0971837929   3.8294282926   1.0960366721
   199.45000000   1.097169671   3.829458996   1.096020174
   199.50000000   1.0971555181   3.8294896987   1.096003641
   199.55000000   1.0971413329   3.829520399   1.0959870715
   199.60000000   1.0971271153   3.8295510968   1.0959704657
   199.65000000   1.0971128658   3.8295817924   1.0959538239
   199.70000000   1.0970985843   3.8296124855   1.095937146
   199.75000000   1.0970842708   3.8296431761   1.0959204322
   199.80000000   1.0970699257   3.8296738644   1.0959036829
   199.85000000   1.0970555481   3.8297045491   1.095886897
   199.90000000   1.097041138   3.8297352301   1.0958700746
   199.95000000   1.0970266957   3.8297659076   1.095853216
   200.00000000   1.0970122214   3.8297965817   1.0958363215
   200.05000000   1.0969977144   3.8298272514   1.0958193903
   200.10000000   1.0969831746   3.8298579165   1.0958024223
   200.15000000   1.0969686025   3.8298885771   1.0957854181
   200.20000000   1.0969539976   3.8299192328   1.095768377
   200.25000000   1.0969393599   3.8299498834   1.0957512993
   200.30000000   1.0969246897   3.829980529   1.0957341851
   200.35000000   1.096909986   3.8300111682   1.0957170334
   200.40000000   1.0968952488   3.830041801   1.0956998442
   200.45000000   1.0968804784   3.8300724276   1.095682618
   200.50000000   1.0968656749   3.8301030477   1.0956653547
   200.55000000   1.0968508385   3.8301336614   1.0956480545
   200.60000000   1.0968359692   3.8301642687   1.0956307176
   200.65000000   1.0968210664   3.8301948685   1.0956133432
   200.70000000   1.0968061301   3.8302254608   1.0955959313
   200.75000000   1.0967911605   3.8302560456   1.0955784823
   200.80000000   1.0967761575   3.8302866225   1.0955609959
   200.85000000   1.0967611212   3.8303171916   1.0955434723
   200.90000000   1.0967460517   3.8303477528   1.0955259117
   200.95000000   1.0967309478   3.8303783045   1.0955083128
   201.00000000   1.0967158093   3.8304088464   1.0954906753
   201.05000000   1.0967006366   3.8304393788   1.0954729997
   201.10000000   1.0966854301   3.8304699017   1.0954552864
   201.15000000   1.0966701898   3.8305004152   1.0954375355
   201.20000000   1.0966549157   3.830530919   1.095419747
   201.25000000   1.0966396081   3.8305614132   1.095401921
   201.30000000   1.0966242659   3.8305918963   1.0953840566
   201.35000000   1.0966088891   3.8306223683   1.0953661537
   201.40000000   1.0965934782   3.8306528294   1.0953482128
   201.45000000   1.0965780329   3.8306832793   1.0953302337
   201.50000000   1.0965625534   3.8307137179   1.0953122166
   201.55000000   1.0965470398   3.8307441453   1.0952941617
   201.60000000   1.0965314913   3.83077456   1.095276068
   201.65000000   1.0965159078   3.830804962   1.0952579353
   201.70000000   1.0965002896   3.8308353515   1.0952397642
   201.75000000   1.0964846367   3.8308657281   1.0952215546
   201.80000000   1.0964689493   3.830896092   1.0952033067
   201.85000000   1.0964532275   3.830926443   1.0951850207
   201.90000000   1.0964374704   3.83095678   1.0951666956
   201.95000000   1.0964216783   3.8309871029   1.0951483315
   202.00000000   1.0964058513   3.8310174119   1.0951299289
   202.05000000   1.0963899892   3.8310477065   1.0951114874
   202.10000000   1.0963740922   3.8310779867   1.0950930073
   202.15000000   1.0963581605   3.8311082525   1.0950744887
   202.20000000   1.096342193   3.8311385026   1.0950559306
   202.25000000   1.0963261899   3.8311687368   1.095037333
   202.30000000   1.0963101514   3.8311989554   1.0950186964
   202.35000000   1.0962940775   3.831229158   1.0950000207
   202.40000000   1.0962779685   3.8312593448   1.0949813061
   202.45000000   1.0962618244   3.8312895156   1.0949625528
   202.50000000   1.0962456444   3.8313196693   1.0949437598
   202.55000000   1.0962294285   3.8313498056   1.0949249272
   202.60000000   1.0962131771   3.8313799249   1.0949060554
   202.65000000   1.0961968899   3.8314100267   1.0948871442
   202.70000000   1.0961805672   3.8314401109   1.0948681938
   202.75000000   1.096164209   3.8314701777   1.0948492044
   202.80000000   1.0961478145   3.8315002256   1.0948301749
   202.85000000   1.0961313837   3.8315302545   1.0948111054
   202.90000000   1.096114917   3.8315602646   1.0947919964
   202.95000000   1.0960984142   3.8315902557   1.0947728476
   203.00000000   1.0960818755   3.8316202277   1.0947536595
   203.05000000   1.0960653013   3.8316501806   1.0947344321
   203.10000000   1.0960486904   3.8316801133   1.0947151645
   203.15000000   1.0960320432   3.8317100257   1.0946958569
   203.20000000   1.0960153598   3.8317399177   1.0946765095
   203.25000000   1.09599864   3.8317697893   1.0946571223
   203.30000000   1.0959818842   3.8317996402   1.0946376954
   203.35000000   1.0959650924   3.8318294705   1.094618229
   203.40000000   1.0959482636   3.8318592789   1.0945987221
   203.45000000   1.0959313979   3.8318890651   1.0945791746
   203.50000000   1.0959144956   3.8319188294   1.0945595871
   203.55000000   1.0958975568   3.8319485716   1.0945399595
   203.60000000   1.0958805815   3.8319782916   1.0945202919
   203.65000000   1.0958635699   3.8320079895   1.0945005847
   203.70000000   1.0958465213   3.832037664   1.0944808368
   203.75000000   1.0958294358   3.832067315   1.0944610485
   203.80000000   1.0958123135   3.8320969427   1.09444122
   203.85000000   1.0957951544   3.8321265468   1.0944213512
   203.90000000   1.0957779586   3.8321561272   1.0944014423
   203.95000000   1.0957607263   3.8321856838   1.0943814935
   204.00000000   1.0957434565   3.8322152154   1.0943615037
   204.05000000   1.0957261491   3.8322447216   1.0943414728
   204.10000000   1.0957088043   3.8322742026   1.0943214012
   204.15000000   1.0956914226   3.8323036586   1.0943012893
   204.20000000   1.0956740039   3.8323330893   1.0942811369
   204.25000000   1.0956565483   3.8323624944   1.0942609443
   204.30000000   1.0956390558   3.8323918742   1.0942407115
   204.35000000   1.0956215257   3.8324212272   1.0942204376
   204.40000000   1.0956039577   3.832450553   1.0942001225
   204.45000000   1.0955863521   3.832479852   1.0941797666
   204.50000000   1.0955687095   3.8325091242   1.0941593701
   204.55000000   1.0955510295   3.8325383694   1.0941389331
   204.60000000   1.0955333124   3.8325675873   1.0941184557
   204.65000000   1.0955155577   3.8325967776   1.0940979374
   204.70000000   1.095497765   3.8326259392   1.0940773778
   204.75000000   1.0954799344   3.8326550722   1.0940567769
   204.80000000   1.0954620662   3.8326841769   1.0940361353
   204.85000000   1.0954441607   3.8327132531   1.094015453
   204.90000000   1.0954262177   3.8327423006   1.0939947301
   204.95000000   1.0954082369   3.8327713188   1.0939739662
   205.00000000   1.0953902186   3.8328003077   1.0939531615
   205.05000000   1.095372163   3.8328292674   1.0939323164
   205.10000000   1.0953540692   3.8328581967   1.0939114298
   205.15000000   1.0953359372   3.8328870955   1.0938905018
   205.20000000   1.0953177671   3.8329159636   1.0938695327
   205.25000000   1.0952995593   3.8329448013   1.0938485227
   205.30000000   1.0952813137   3.8329736082   1.0938274717
   205.35000000   1.0952630304   3.8330023842   1.09380638
   205.40000000   1.0952447093   3.8330311289   1.0937852472
   205.45000000   1.0952263504   3.8330598423   1.0937640737
   205.50000000   1.0952079535   3.8330885237   1.0937428589
   205.55000000   1.0951895178   3.8331171724   1.0937216024
   205.60000000   1.0951710437   3.8331457884   1.0937003043
   205.65000000   1.0951525315   3.8331743719   1.0936789651
   205.70000000   1.0951339814   3.8332029229   1.093657585
   205.75000000   1.0951153933   3.8332314411   1.0936361639
   205.80000000   1.0950967674   3.8332599264   1.093614702
   205.85000000   1.0950781035   3.8332883783   1.093593199
   205.90000000   1.0950594014   3.8333167967   1.0935716549
   205.95000000   1.0950406616   3.8333451816   1.0935500701
   206.00000000   1.0950218832   3.8333735319   1.0935284437
   206.05000000   1.0950030659   3.8334018474   1.0935067756
   206.10000000   1.0949842103   3.8334301281   1.0934850661
   206.15000000   1.0949653166   3.8334583743   1.0934633157
   206.20000000   1.0949463849   3.8334865857   1.0934415243
   206.25000000   1.0949274147   3.8335147618   1.0934196916
   206.30000000   1.0949084065   3.8335429026   1.093397818
   206.35000000   1.0948893599   3.8335710079   1.0933759032
   206.40000000   1.0948702749   3.8335990772   1.0933539471
   206.45000000   1.0948511516   3.8336271105   1.0933319499
   206.50000000   1.0948319898   3.8336551073   1.0933099112
   206.55000000   1.0948127892   3.8336830673   1.093287831
   206.60000000   1.0947935499   3.8337109903   1.0932657095
   206.65000000   1.0947742724   3.8337388766   1.0932435468
   206.70000000   1.0947549567   3.833766726   1.0932213432
   206.75000000   1.0947356027   3.8337945381   1.0931990985
   206.80000000   1.0947162103   3.8338223129   1.0931768129
   206.85000000   1.0946967795   3.8338500498   1.0931544859
   206.90000000   1.0946773098   3.8338777485   1.0931321175
   206.95000000   1.0946578017   3.833905409   1.0931097079
   207.00000000   1.0946382551   3.8339330312   1.0930872572
   207.05000000   1.0946186699   3.8339606147   1.0930647651
   207.10000000   1.0945990459   3.8339881591   1.0930422317
   207.15000000   1.0945793834   3.8340156646   1.0930196572
   207.20000000   1.0945596827   3.8340431312   1.0929970417
   207.25000000   1.0945399433   3.8340705584   1.0929743851
   207.30000000   1.0945201654   3.8340979461   1.0929516874
   207.35000000   1.094500349   3.834125294   1.0929289485
   207.40000000   1.0944804937   3.8341526017   1.0929061683
   207.45000000   1.0944605999   3.8341798691   1.0928833469
   207.50000000   1.0944406676   3.8342070965   1.0928604846
   207.55000000   1.0944206967   3.8342342832   1.0928375812
   207.60000000   1.0944006873   3.8342614294   1.0928146368
   207.65000000   1.0943806393   3.8342885346   1.0927916513
   207.70000000   1.0943605526   3.8343155985   1.0927686246
   207.75000000   1.0943404273   3.8343426213   1.092745557
   207.80000000   1.0943202635   3.8343696026   1.0927224483
   207.85000000   1.0943000609   3.8343965421   1.0926992985
   207.90000000   1.0942798198   3.8344234399   1.0926761078
   207.95000000   1.0942595402   3.8344502957   1.0926528762
   208.00000000   1.0942392218   3.8344771092   1.0926296035
   208.05000000   1.094218865   3.8345038805   1.09260629
   208.10000000   1.0941984695   3.8345306092   1.0925829355
   208.15000000   1.0941780353   3.834557295   1.0925595399
   208.20000000   1.0941575623   3.8345839379   1.0925361033
   208.25000000   1.0941370509   3.8346105378   1.092512626
   208.30000000   1.0941165008   3.8346370944   1.0924891077
   208.35000000   1.0940959121   3.8346636076   1.0924655486
   208.40000000   1.0940752845   3.8346900771   1.0924419483
   208.45000000   1.0940546182   3.8347165028   1.0924183072
   208.50000000   1.0940339135   3.8347428847   1.0923946254
   208.55000000   1.0940131702   3.8347692226   1.0923709029
   208.60000000   1.0939923885   3.8347955164   1.0923471398
   208.65000000   1.0939715687   3.8348217662   1.0923233364
   208.70000000   1.0939507103   3.8348479715   1.0922994924
   208.75000000   1.0939298135   3.8348741322   1.0922756078
   208.80000000   1.0939088784   3.8349002483   1.0922516828
   208.85000000   1.0938879043   3.834926319   1.0922277168
   208.90000000   1.0938668913   3.834952344   1.0922037097
   208.95000000   1.0938458395   3.8349783236   1.0921796619
   209.00000000   1.0938247493   3.8350042578   1.0921555737
   209.05000000   1.0938036207   3.8350301464   1.092131445
   209.10000000   1.0937824536   3.8350559895   1.0921072758
   209.15000000   1.0937612483   3.8350817868   1.0920830664
   209.20000000   1.0937400049   3.8351075386   1.092058817
   209.25000000   1.0937187231   3.8351332443   1.0920345273
   209.30000000   1.0936974025   3.8351589033   1.0920101969
   209.35000000   1.0936760436   3.8351845159   1.0919858262
   209.40000000   1.0936546462   3.835210082   1.0919614152
   209.45000000   1.0936332104   3.8352356014   1.0919369639
   209.50000000   1.0936117363   3.835261074   1.0919124725
   209.55000000   1.0935902239   3.8352864996   1.0918879408
   209.60000000   1.0935686733   3.8353118784   1.0918633692
   209.65000000   1.0935470841   3.8353372098   1.0918387573
   209.70000000   1.0935254564   3.8353624937   1.0918141049
   209.75000000   1.0935037903   3.8353877302   1.0917894126
   209.80000000   1.0934820861   3.8354129192   1.0917646802
   209.85000000   1.0934603437   3.8354380607   1.0917399081
   209.90000000   1.0934385633   3.8354631546   1.0917150961
   209.95000000   1.0934167446   3.8354882005   1.0916902443
   210.00000000   1.0933948879   3.8355131987   1.0916653527
   210.05000000   1.0933729932   3.8355381489   1.0916404215
   210.10000000   1.0933510602   3.8355630509   1.0916154504
   210.15000000   1.0933290892   3.8355879045   1.0915904396
   210.20000000   1.0933070804   3.83561271   1.0915653894
   210.25000000   1.0932850334   3.835637467   1.0915402995
   210.30000000   1.0932629481   3.8356621749   1.0915151698
   210.35000000   1.0932408247   3.8356868342   1.0914900004
   210.40000000   1.0932186634   3.8357114447   1.0914647915
   210.45000000   1.0931964641   3.8357360063   1.0914395431
   210.50000000   1.0931742269   3.835760519   1.0914142555
   210.55000000   1.0931519519   3.8357849827   1.0913889285
   210.60000000   1.093129639   3.8358093971   1.0913635621
   210.65000000   1.0931072883   3.8358337624   1.0913381565
   210.70000000   1.0930848998   3.8358580783   1.0913127118
   210.75000000   1.0930624737   3.835882345   1.0912872279
   210.80000000   1.0930400097   3.8359065622   1.0912617049
   210.85000000   1.0930175078   3.8359307296   1.0912361426
   210.90000000   1.0929949682   3.8359548475   1.0912105413
   210.95000000   1.0929723908   3.8359789154   1.0911849008
   211.00000000   1.0929497756   3.8360029334   1.0911592213
   211.05000000   1.0929271229   3.8360269016   1.0911335029
   211.10000000   1.0929044325   3.8360508199   1.0911077457
   211.15000000   1.0928817046   3.8360746882   1.0910819496
   211.20000000   1.0928589392   3.8360985065   1.0910561148
   211.25000000   1.0928361364   3.8361222747   1.0910302415
   211.30000000   1.0928132961   3.8361459927   1.0910043294
   211.35000000   1.0927904184   3.8361696605   1.0909783788
   211.40000000   1.0927675034   3.836193278   1.0909523898
   211.45000000   1.0927445509   3.836216845   1.0909263621
   211.50000000   1.0927215612   3.8362403617   1.0909002961
   211.55000000   1.0926985342   3.836263828   1.0908741917
   211.60000000   1.0926754699   3.8362872437   1.090848049
   211.65000000   1.0926523685   3.8363106089   1.090821868
   211.70000000   1.0926292299   3.8363339235   1.0907956489
   211.75000000   1.092606054   3.8363571874   1.0907693915
   211.80000000   1.0925828411   3.8363804006   1.0907430961
   211.85000000   1.0925595912   3.8364035632   1.0907167626
   211.90000000   1.0925363041   3.8364266748   1.0906903911
   211.95000000   1.0925129801   3.8364497357   1.0906639816
   212.00000000   1.0924896192   3.8364727458   1.0906375344
   212.05000000   1.0924662213   3.8364957049   1.0906110493
   212.10000000   1.0924427866   3.8365186132   1.0905845265
   212.15000000   1.0924193151   3.8365414706   1.0905579661
   212.20000000   1.0923958067   3.8365642769   1.0905313679
   212.25000000   1.0923722616   3.8365870324   1.0905047321
   212.30000000   1.0923486799   3.8366097369   1.090478059
   212.35000000   1.0923250614   3.8366323903   1.0904513483
   212.40000000   1.0923014065   3.8366549927   1.0904246004
   212.45000000   1.0922777149   3.8366775441   1.0903978151
   212.50000000   1.0922539866   3.8367000443   1.0903709925
   212.55000000   1.092230222   3.8367224935   1.0903441326
   212.60000000   1.0922064209   3.8367448916   1.0903172357
   212.65000000   1.0921825833   3.8367672387   1.0902903017
   212.70000000   1.0921587096   3.8367895346   1.0902633308
   212.75000000   1.0921347994   3.8368117795   1.0902363229
   212.80000000   1.0921108529   3.8368339731   1.090209278
   212.85000000   1.0920868702   3.8368561158   1.0901821964
   212.90000000   1.0920628514   3.8368782074   1.090155078
   212.95000000   1.0920387964   3.8369002479   1.090127923
   213.00000000   1.0920147055   3.8369222374   1.0901007314
   213.05000000   1.0919905785   3.8369441758   1.0900735033
   213.10000000   1.0919664154   3.836966063   1.0900462386
   213.15000000   1.0919422165   3.8369878994   1.0900189377
   213.20000000   1.0919179818   3.8370096851   1.0899916004
   213.25000000   1.0918937112   3.8370314196   1.0899642268
   213.30000000   1.0918694048   3.8370531029   1.089936817
   213.35000000   1.0918450627   3.8370747354   1.0899093711
   213.40000000   1.0918206851   3.8370963169   1.0898818894
   213.45000000   1.0917962719   3.8371178477   1.0898543716
   213.50000000   1.0917718227   3.8371393273   1.0898268176
   213.55000000   1.091747338   3.8371607559   1.0897992278
   213.60000000   1.0917228179   3.8371821338   1.0897716022
   213.65000000   1.0916982623   3.8372034608   1.0897439408
   213.70000000   1.0916736714   3.837224737   1.0897162439
   213.75000000   1.0916490452   3.8372459626   1.0896885115
   213.80000000   1.0916243835   3.8372671372   1.0896607433
   213.85000000   1.0915996866   3.8372882612   1.0896329397
   213.90000000   1.0915749545   3.8373093347   1.0896051008
   213.95000000   1.0915501874   3.8373303577   1.0895772267
   214.00000000   1.0915253852   3.8373513302   1.0895493173
   214.05000000   1.0915005482   3.8373722524   1.089521373
   214.10000000   1.0914756762   3.8373931242   1.0894933936
   214.15000000   1.0914507693   3.8374139455   1.0894653792
   214.20000000   1.0914258277   3.8374347167   1.08943733
   214.25000000   1.0914008513   3.8374554377   1.089409246
   214.30000000   1.0913758401   3.8374761084   1.0893811272
   214.35000000   1.0913507943   3.8374967291   1.0893529737
   214.40000000   1.0913257139   3.8375172997   1.0893247857
   214.45000000   1.0913005988   3.8375378202   1.089296563
   214.50000000   1.0912754493   3.8375582909   1.089268306
   214.55000000   1.0912502655   3.8375787119   1.0892400146
   214.60000000   1.0912250472   3.8375990829   1.0892116889
   214.65000000   1.0911997946   3.8376194043   1.089183329
   214.70000000   1.0911745078   3.8376396762   1.0891549351
   214.75000000   1.0911491868   3.8376598984   1.089126507
   214.80000000   1.0911238316   3.8376800713   1.089098045
   214.85000000   1.0910984423   3.8377001947   1.089069549
   214.90000000   1.0910730188   3.8377202686   1.089041019
   214.95000000   1.0910475614   3.8377402933   1.0890124553
   215.00000000   1.0910220701   3.8377602689   1.0889838579
   215.05000000   1.0909965449   3.8377801954   1.0889552269
   215.10000000   1.090970986   3.837800073   1.0889265625
   215.15000000   1.0909453934   3.8378199018   1.0888978647
   215.20000000   1.090919767   3.8378396818   1.0888691334
   215.25000000   1.0908941071   3.8378594132   1.0888403689
   215.30000000   1.0908684137   3.8378790961   1.0888115712
   215.35000000   1.0908426867   3.8378987304   1.0887827403
   215.40000000   1.0908169263   3.8379183164   1.0887538765
   215.45000000   1.0907911327   3.8379378541   1.0887249798
   215.50000000   1.0907653056   3.8379573436   1.08869605
   215.55000000   1.0907394453   3.8379767851   1.0886670875
   215.60000000   1.0907135519   3.8379961787   1.0886380924
   215.65000000   1.0906876254   3.8380155244   1.0886090646
   215.70000000   1.0906616659   3.8380348225   1.0885800043
   215.75000000   1.0906356734   3.838054073   1.0885509116
   215.80000000   1.090609648   3.8380732759   1.0885217865
   215.85000000   1.0905835898   3.8380924315   1.0884926291
   215.90000000   1.0905574988   3.8381115399   1.0884634395
   215.95000000   1.090531375   3.8381306011   1.0884342177
   216.00000000   1.0905052187   3.8381496154   1.0884049639
   216.05000000   1.0904790297   3.8381685827   1.0883756781
   216.10000000   1.0904528081   3.8381875032   1.0883463603
   216.15000000   1.0904265541   3.8382063772   1.0883170109
   216.20000000   1.0904002677   3.8382252047   1.0882876297
   216.25000000   1.0903739488   3.8382439857   1.0882582167
   216.30000000   1.0903475978   3.8382627205   1.0882287723
   216.35000000   1.0903212145   3.8382814092   1.0881992964
   216.40000000   1.090294799   3.8383000519   1.088169789
   216.45000000   1.0902683516   3.8383186489   1.0881402504
   216.50000000   1.0902418721   3.8383372002   1.0881106806
   216.55000000   1.0902153606   3.8383557059   1.0880810795
   216.60000000   1.0901888173   3.8383741663   1.0880514475
   216.65000000   1.0901622422   3.8383925815   1.0880217845
   216.70000000   1.0901356353   3.8384109515   1.0879920906
   216.75000000   1.0901089967   3.8384292765   1.0879623659
   216.80000000   1.0900823265   3.8384475568   1.0879326105
   216.85000000   1.0900556247   3.8384657923   1.0879028243
   216.90000000   1.0900288915   3.8384839834   1.0878730077
   216.95000000   1.0900021269   3.8385021301   1.0878431606
   217.00000000   1.0899753308   3.8385202326   1.0878132831
   217.05000000   1.0899485036   3.8385382912   1.0877833753
   217.10000000   1.0899216451   3.8385563058   1.0877534373
   217.15000000   1.0898947554   3.8385742766   1.0877234691
   217.20000000   1.0898678346   3.838592204   1.0876934709
   217.25000000   1.0898408829   3.838610088   1.0876634428
   217.30000000   1.0898139002   3.8386279287   1.0876333847
   217.35000000   1.0897868867   3.8386457264   1.0876032969
   217.40000000   1.0897598424   3.8386634813   1.0875731795
   217.45000000   1.0897327672   3.8386811933   1.0875430323
   217.50000000   1.0897056614   3.8386988627   1.0875128555
   217.55000000   1.0896785249   3.8387164899   1.0874826493
   217.60000000   1.0896513579   3.8387340747   1.0874524137
   217.65000000   1.0896241604   3.8387516176   1.0874221489
   217.70000000   1.0895969326   3.8387691186   1.0873918549
   217.75000000   1.0895696743   3.8387865779   1.0873615317
   217.80000000   1.0895423859   3.8388039958   1.0873311795
   217.85000000   1.0895150673   3.8388213723   1.0873007984
   217.90000000   1.0894877184   3.8388387077   1.0872703884
   217.95000000   1.0894603396   3.8388560022   1.0872399496
   218.00000000   1.0894329308   3.838873256   1.0872094823
   218.05000000   1.089405492   3.838890469   1.0871789861
   218.10000000   1.0893780233   3.8389076417   1.0871484615
   218.15000000   1.0893505249   3.8389247742   1.0871179085
   218.20000000   1.0893229967   3.8389418666   1.0870873271
   218.25000000   1.0892954389   3.8389589193   1.0870567175
   218.30000000   1.0892678515   3.8389759324   1.0870260796
   218.35000000   1.0892402345   3.8389929059   1.0869954136
   218.40000000   1.0892125882   3.8390098403   1.0869647197
   218.45000000   1.0891849125   3.8390267357   1.0869339979
   218.50000000   1.0891572074   3.8390435922   1.0869032481
   218.55000000   1.0891294731   3.83906041   1.0868724706
   218.60000000   1.0891017096   3.8390771894   1.0868416655
   218.65000000   1.0890739169   3.8390939304   1.0868108326
   218.70000000   1.0890460953   3.8391106334   1.0867799723
   218.75000000   1.0890182446   3.8391272986   1.0867490845
   218.80000000   1.088990365   3.8391439261   1.0867181694
   218.85000000   1.0889624566   3.8391605163   1.086687227
   218.90000000   1.0889345195   3.8391770692   1.0866562575
   218.95000000   1.0889065535   3.839193585   1.0866252609
   219.00000000   1.088878559   3.839210064   1.0865942372
   219.05000000   1.088850536   3.8392265065   1.0865631867
   219.10000000   1.0888224844   3.8392429124   1.0865321093
   219.15000000   1.0887944045   3.8392592823   1.0865010052
   219.20000000   1.0887662962   3.8392756162   1.0864698745
   219.25000000   1.0887381595   3.8392919144   1.086438717
   219.30000000   1.0887099946   3.839308177   1.086407533
   219.35000000   1.0886818015   3.8393244042   1.0863763226
   219.40000000   1.0886535803   3.8393405963   1.0863450858
   219.45000000   1.0886253311   3.8393567536   1.0863138228
   219.50000000   1.088597054   3.8393728761   1.0862825336
   219.55000000   1.0885687489   3.8393889641   1.0862512183
   219.60000000   1.088540416   3.8394050179   1.086219877
   219.65000000   1.0885120554   3.8394210376   1.0861885097
   219.70000000   1.088483667   3.8394370236   1.0861571165
   219.75000000   1.0884552509   3.8394529759   1.0861256975
   219.80000000   1.0884268074   3.839468895   1.0860942529
   219.85000000   1.0883983364   3.839484781   1.0860627827
   219.90000000   1.0883698379   3.8395006339   1.0860312869
   219.95000000   1.088341312   3.8395164541   1.0859997656
   220.00000000   1.0883127588   3.8395322419   1.0859682189
   220.05000000   1.0882841784   3.8395479975   1.0859366469
   220.10000000   1.0882555707   3.8395637211   1.0859050497
   220.15000000   1.0882269359   3.8395794129   1.0858734273
   220.20000000   1.0881982742   3.8395950734   1.0858417799
   220.25000000   1.0881695856   3.8396107026   1.0858101076
   220.30000000   1.0881408701   3.8396263006   1.0857784104
   220.35000000   1.0881121276   3.8396418679   1.0857466884
   220.40000000   1.0880833584   3.8396574045   1.0857149416
   220.45000000   1.0880545624   3.8396729107   1.08568317
   220.50000000   1.0880257398   3.8396883868   1.0856513739
   220.55000000   1.0879968905   3.839703833   1.0856195533
   220.60000000   1.0879680148   3.8397192496   1.0855877082
   220.65000000   1.0879391127   3.839734637   1.0855558388
   220.70000000   1.0879101842   3.8397499951   1.0855239452
   220.75000000   1.0878812294   3.8397653243   1.0854920274
   220.80000000   1.0878522483   3.8397806247   1.0854600855
   220.85000000   1.087823241   3.8397958966   1.0854281195
   220.90000000   1.0877942075   3.8398111403   1.0853961296
   220.95000000   1.087765148   3.8398263561   1.0853641157
   221.00000000   1.0877360627   3.8398415442   1.0853320782
   221.05000000   1.0877069514   3.8398567048   1.085300017
   221.10000000   1.0876778142   3.8398718381   1.0852679321
   221.15000000   1.0876486511   3.8398869443   1.0852358236
   221.20000000   1.0876194623   3.8399020238   1.0852036916
   221.25000000   1.0875902478   3.8399170767   1.0851715361
   221.30000000   1.0875610077   3.8399321033   1.0851393573
   221.35000000   1.087531742   3.8399471039   1.0851071552
   221.40000000   1.0875024509   3.8399620787   1.0850749299
   221.45000000   1.0874731342   3.8399770279   1.0850426815
   221.50000000   1.0874437922   3.8399919518   1.08501041
   221.55000000   1.0874144249   3.8400068507   1.0849781156
   221.60000000   1.0873850323   3.8400217248   1.0849457982
   221.65000000   1.0873556145   3.8400365743   1.084913458
   221.70000000   1.0873261716   3.8400513995   1.084881095
   221.75000000   1.0872967036   3.8400662006   1.0848487093
   221.80000000   1.0872672106   3.8400809779   1.084816301
   221.85000000   1.0872376926   3.8400957316   1.0847838702
   221.90000000   1.0872081497   3.840110462   1.0847514168
   221.95000000   1.087178582   3.8401251692   1.0847189411
   222.00000000   1.0871489895   3.8401398537   1.084686443
   222.05000000   1.0871193723   3.8401545157   1.0846539227
   222.10000000   1.0870897304   3.8401691554   1.0846213802
   222.15000000   1.0870600639   3.840183773   1.0845888155
   222.20000000   1.0870303728   3.8401983687   1.0845562288
   222.25000000   1.0870006573   3.840212943   1.0845236201
   222.30000000   1.0869709174   3.8402274959   1.0844909895
   222.35000000   1.0869411531   3.8402420277   1.0844583371
   222.40000000   1.0869113645   3.8402565387   1.0844256629
   222.45000000   1.0868815516   3.8402710292   1.084392967
   222.50000000   1.0868517146   3.8402854994   1.0843602494
   222.55000000   1.0868218534   3.8402999496   1.0843275104
   222.60000000   1.0867919683   3.8403143799   1.0842947499
   222.65000000   1.0867620592   3.8403287906   1.0842619681
   222.70000000   1.0867321261   3.840343182   1.0842291648
   222.75000000   1.086702169   3.8403575544   1.0841963402
   222.80000000   1.086672188   3.8403719079   1.0841634943
   222.85000000   1.0866421832   3.8403862428   1.0841306273
   222.90000000   1.0866121547   3.8404005593   1.0840977392
   222.95000000   1.0865821025   3.8404148579   1.08406483
   223.00000000   1.0865520266   3.8404291387   1.0840318998
   223.05000000   1.0865219272   3.840443402   1.0839989488
   223.10000000   1.0864918042   3.8404576466   1.0839659769
   223.15000000   1.0864616577   3.8404718748   1.0839329842
   223.20000000   1.0864314878   3.8404860867   1.0838999708
   223.25000000   1.0864012945   3.8405002823   1.0838669367
   223.30000000   1.0863710778   3.8405144617   1.083833882
   223.35000000   1.0863408379   3.8405286251   1.0838008067
   223.40000000   1.0863105747   3.8405427728   1.083767711
   223.45000000   1.0862802885   3.840556905   1.083734595
   223.50000000   1.0862499791   3.840571022   1.0837014586
   223.55000000   1.0862196467   3.840585124   1.0836683019
   223.60000000   1.0861892912   3.8405992112   1.083635125
   223.65000000   1.0861589128   3.840613284   1.0836019279
   223.70000000   1.0861285114   3.8406273425   1.0835687108
   223.75000000   1.0860980872   3.8406413871   1.0835354735
   223.80000000   1.0860676401   3.8406554179   1.0835022163
   223.85000000   1.0860371703   3.8406694354   1.0834689391
   223.90000000   1.0860066778   3.8406834396   1.0834356421
   223.95000000   1.0859761626   3.8406974308   1.0834023253
   224.00000000   1.0859456248   3.8407114094   1.0833689887
   224.05000000   1.0859150644   3.8407253754   1.0833356324
   224.10000000   1.0858844815   3.8407393292   1.0833022565
   224.15000000   1.0858538761   3.8407532712   1.0832688611
   224.20000000   1.0858232483   3.8407672014   1.0832354461
   224.25000000   1.0857925981   3.8407811202   1.0832020115
   224.30000000   1.0857619254   3.8407950277   1.0831685576
   224.35000000   1.0857312305   3.8408089246   1.0831350842
   224.40000000   1.0857005133   3.8408228108   1.0831015916
   224.45000000   1.085669774   3.8408366864   1.0830680797
   224.50000000   1.0856390125   3.8408505518   1.0830345487
   224.55000000   1.0856082289   3.8408644073   1.0830009985
   224.60000000   1.0855774232   3.8408782532   1.0829674292
   224.65000000   1.0855465956   3.8408920897   1.0829338409
   224.70000000   1.085515746   3.8409059173   1.0829002337
   224.75000000   1.0854848745   3.8409197358   1.0828666076
   224.80000000   1.0854539812   3.8409335457   1.0828329626
   224.85000000   1.0854230661   3.8409473472   1.082799299
   224.90000000   1.0853921293   3.8409611405   1.0827656166
   224.95000000   1.0853611706   3.8409749259   1.0827319154
   225.00000000   1.0853301902   3.8409887035   1.0826981955
   225.05000000   1.085299188   3.8410024737   1.0826644568
   225.10000000   1.0852681641   3.8410162367   1.0826306996
   225.15000000   1.0852371185   3.8410299929   1.0825969237
   225.20000000   1.0852060515   3.8410437424   1.0825631295
   225.25000000   1.0851749631   3.8410574855   1.0825293169
   225.30000000   1.0851438531   3.8410712225   1.0824954859
   225.35000000   1.0851127217   3.8410849535   1.0824616366
   225.40000000   1.0850815688   3.8410986788   1.0824277689
   225.45000000   1.0850503946   3.8411123987   1.0823938829
   225.50000000   1.085019199   3.8411261135   1.0823599787
   225.55000000   1.084987982   3.8411398233   1.0823260563
   225.60000000   1.0849567438   3.8411535284   1.0822921158
   225.65000000   1.0849254843   3.8411672292   1.0822581572
   225.70000000   1.0848942036   3.8411809257   1.0822241805
   225.75000000   1.0848629018   3.8411946184   1.0821901858
   225.80000000   1.0848315788   3.8412083074   1.0821561732
   225.85000000   1.0848002348   3.8412219929   1.0821221427
   225.90000000   1.0847688697   3.8412356755   1.0820880944
   225.95000000   1.0847374837   3.8412493551   1.0820540282
   226.00000000   1.0847060767   3.8412630322   1.0820199443
   226.05000000   1.0846746487   3.8412767067   1.0819858426
   226.10000000   1.0846431998   3.841290379   1.0819517232
   226.15000000   1.08461173   3.8413040494   1.0819175862
   226.20000000   1.0845802393   3.8413177181   1.0818834315
   226.25000000   1.0845487279   3.8413313854   1.0818492593
   226.30000000   1.0845171957   3.8413450515   1.0818150695
   226.35000000   1.0844856428   3.8413587167   1.0817808623
   226.40000000   1.0844540691   3.8413723812   1.0817466376
   226.45000000   1.0844224747   3.8413860453   1.0817123955
   226.50000000   1.0843908597   3.8413997093   1.081678136
   226.55000000   1.0843592241   3.8414133732   1.0816438591
   226.60000000   1.0843275679   3.8414270373   1.081609565
   226.65000000   1.0842958911   3.841440702   1.0815752535
   226.70000000   1.0842641938   3.8414543675   1.0815409248
   226.75000000   1.0842324759   3.8414680339   1.0815065788
   226.80000000   1.0842007375   3.8414817015   1.0814722157
   226.85000000   1.0841689786   3.8414953706   1.0814378354
   226.90000000   1.0841371994   3.8415090415   1.0814034381
   226.95000000   1.0841053998   3.841522714   1.0813690237
   227.00000000   1.0840735798   3.8415363889   1.0813345922
   227.05000000   1.0840417394   3.8415500664   1.0813001438
   227.10000000   1.0840098787   3.8415637466   1.0812656783
   227.15000000   1.0839779979   3.8415774298   1.081231196
   227.20000000   1.0839460968   3.8415911163   1.0811966968
   227.25000000   1.0839141754   3.8416048062   1.0811621808
   227.30000000   1.0838822338   3.8416184996   1.0811276479
   227.35000000   1.083850272   3.8416321969   1.0810930982
   227.40000000   1.0838182901   3.8416458984   1.0810585316
   227.45000000   1.0837862879   3.8416596043   1.0810239483
   227.50000000   1.0837542657   3.8416733148   1.0809893483
   227.55000000   1.0837222232   3.84168703   1.0809547315
   227.60000000   1.0836901607   3.8417007503   1.080920098
   227.65000000   1.0836580782   3.8417144759   1.0808854479
   227.70000000   1.0836259756   3.8417282071   1.0808507812
   227.75000000   1.0835938531   3.8417419439   1.0808160979
   227.80000000   1.0835617105   3.8417556867   1.0807813981
   227.85000000   1.0835295479   3.841769436   1.0807466816
   227.90000000   1.0834973653   3.8417831917   1.0807119486
   227.95000000   1.0834651628   3.8417969543   1.0806771991
   228.00000000   1.0834329404   3.8418107238   1.0806424332
   228.05000000   1.0834006982   3.8418245006   1.0806076508
   228.10000000   1.083368436   3.8418382848   1.0805728521
   228.15000000   1.0833361541   3.8418520768   1.0805380369
   228.20000000   1.0833038522   3.8418658766   1.0805032054
   228.25000000   1.0832715306   3.8418796845   1.0804683575
   228.30000000   1.0832391891   3.8418935009   1.0804334933
   228.35000000   1.0832068278   3.8419073259   1.0803986128
   228.40000000   1.0831744468   3.8419211597   1.080363716
   228.45000000   1.083142046   3.8419350026   1.0803288029
   228.50000000   1.0831096254   3.8419488548   1.0802938736
   228.55000000   1.0830771852   3.8419627165   1.0802589281
   228.60000000   1.0830447252   3.841976588   1.0802239663
   228.65000000   1.0830122455   3.8419904695   1.0801889884
   228.70000000   1.0829797461   3.8420043612   1.0801539942
   228.75000000   1.082947227   3.8420182636   1.080118984
   228.80000000   1.0829146883   3.8420321766   1.0800839576
   228.85000000   1.08288213   3.8420461003   1.0800489151
   228.90000000   1.082849552   3.8420600352   1.0800138564
   228.95000000   1.0828169543   3.8420739816   1.0799787817
   229.00000000   1.0827843371   3.8420879396   1.0799436909
   229.05000000   1.0827517002   3.8421019095   1.0799085841
   229.10000000   1.0827190438   3.8421158915   1.0798734612
   229.15000000   1.0826863678   3.8421298857   1.0798383224
   229.20000000   1.0826536722   3.8421438925   1.0798031675
   229.25000000   1.0826209571   3.8421579121   1.0797679966
   229.30000000   1.0825882224   3.8421719447   1.0797328098
   229.35000000   1.0825554682   3.8421859905   1.0796976069
   229.40000000   1.0825226944   3.8422000497   1.0796623881
   229.45000000   1.0824899011   3.8422141226   1.0796271534
   229.50000000   1.0824570883   3.8422282095   1.0795919027
   229.55000000   1.0824242559   3.8422423104   1.0795566361
   229.60000000   1.0823914041   3.8422564256   1.0795213536
   229.65000000   1.0823585327   3.8422705554   1.0794860551
   229.70000000   1.0823256419   3.8422847   1.0794507408
   229.75000000   1.0822927315   3.8422988597   1.0794154106
   229.80000000   1.0822598017   3.8423130347   1.0793800646
   229.85000000   1.0822268525   3.8423272252   1.0793447027
   229.90000000   1.0821938837   3.8423414314   1.0793093249
   229.95000000   1.0821608955   3.8423556535   1.0792739313
   230.00000000   1.0821278877   3.8423698917   1.0792385218
   230.05000000   1.0820948606   3.8423841464   1.0792030965
   230.10000000   1.082061814   3.8423984176   1.0791676553
   230.15000000   1.0820287479   3.8424127058   1.0791321984
   230.20000000   1.0819956623   3.842427011   1.0790967256
   230.25000000   1.0819625575   3.8424413336   1.0790612372
   230.30000000   1.0819294333   3.8424556737   1.079025733
   230.35000000   1.0818962896   3.8424700315   1.0789902129
   230.40000000   1.0818631263   3.8424844072   1.0789546771
   230.45000000   1.0818299437   3.8424988011   1.0789191254
   230.50000000   1.0817967416   3.8425132133   1.078883558
   230.55000000   1.08176352   3.8425276441   1.0788479747
   230.60000000   1.0817302788   3.8425420935   1.0788123755
   230.65000000   1.0816970182   3.8425565621   1.0787767606
   230.70000000   1.0816637381   3.84257105   1.0787411299
   230.75000000   1.0816304386   3.8425855575   1.0787054833
   230.80000000   1.0815971196   3.8426000846   1.078669821
   230.85000000   1.0815637812   3.8426146318   1.078634143
   230.90000000   1.0815304233   3.8426291992   1.0785984491
   230.95000000   1.0814970459   3.8426437869   1.0785627395
   231.00000000   1.081463649   3.8426583952   1.078527014
   231.05000000   1.0814302327   3.8426730244   1.0784912728
   231.10000000   1.0813967968   3.8426876746   1.0784555157
   231.15000000   1.0813633414   3.8427023462   1.0784197429
   231.20000000   1.0813298666   3.8427170393   1.0783839543
   231.25000000   1.0812963723   3.8427317542   1.0783481498
   231.30000000   1.0812628583   3.842746491   1.0783123296
   231.35000000   1.0812293249   3.84276125   1.0782764935
   231.40000000   1.081195772   3.8427760314   1.0782406416
   231.45000000   1.0811621996   3.8427908355   1.078204774
   231.50000000   1.0811286076   3.8428056624   1.0781688905
   231.55000000   1.0810949961   3.8428205123   1.0781329912
   231.60000000   1.081061365   3.8428353856   1.078097076
   231.65000000   1.0810277143   3.8428502824   1.078061145
   231.70000000   1.0809940441   3.8428652029   1.0780251981
   231.75000000   1.0809603542   3.8428801475   1.0779892354
   231.80000000   1.0809266448   3.8428951162   1.0779532568
   231.85000000   1.0808929157   3.8429101092   1.0779172623
   231.90000000   1.080859167   3.8429251269   1.0778812519
   231.95000000   1.0808253987   3.8429401696   1.0778452257
   232.00000000   1.0807916108   3.8429552373   1.0778091836
   232.05000000   1.0807578033   3.8429703303   1.0777731256
   232.10000000   1.080723976   3.8429854489   1.0777370516
   232.15000000   1.0806901291   3.8430005931   1.0777009618
   232.20000000   1.0806562625   3.8430157633   1.077664856
   232.25000000   1.0806223762   3.8430309598   1.0776287342
   232.30000000   1.0805884701   3.8430461825   1.0775925964
   232.35000000   1.0805545443   3.843061432   1.0775564426
   232.40000000   1.0805205987   3.8430767084   1.0775202729
   232.45000000   1.0804866334   3.8430920118   1.0774840871
   232.50000000   1.0804526483   3.8431073426   1.0774478854
   232.55000000   1.0804186434   3.8431227009   1.0774116676
   232.60000000   1.0803846186   3.8431380868   1.0773754337
   232.65000000   1.080350574   3.8431535007   1.0773391837
   232.70000000   1.0803165095   3.8431689428   1.0773029176
   232.75000000   1.0802824251   3.8431844133   1.0772666355
   232.80000000   1.0802483209   3.8431999124   1.0772303372
   232.85000000   1.0802141967   3.8432154403   1.0771940227
   232.90000000   1.0801800527   3.8432309975   1.0771576922
   232.95000000   1.0801458888   3.8432465841   1.0771213456
   233.00000000   1.0801117049   3.8432622002   1.0770849828
   233.05000000   1.080077523   3.8432778573   1.0770486154
   233.10000000   1.0800433378   3.8432935505   1.0770122405
   233.15000000   1.0800091297   3.8433092657   1.076975847
   233.20000000   1.079974895   3.8433249982   1.0769394329
   233.25000000   1.0799406354   3.8433407468   1.0769029986
   233.30000000   1.0799063521   3.8433565107   1.0768665445
   233.35000000   1.0798720458   3.8433722897   1.0768300707
   233.40000000   1.0798377164   3.8433880835   1.0767935774
   233.45000000   1.0798033639   3.843403892   1.0767570644
   233.50000000   1.0797689883   3.8434197152   1.0767205318
   233.55000000   1.0797345895   3.8434355529   1.0766839793
   233.60000000   1.0797001673   3.8434514055   1.0766474071
   233.65000000   1.0796657217   3.8434672728   1.076610815
   233.70000000   1.0796312527   3.843483155   1.0765742029
   233.75000000   1.0795967602   3.8434990524   1.0765375709
   233.80000000   1.079562244   3.8435149655   1.0765009188
   233.85000000   1.0795277046   3.8435308947   1.076464247
   233.90000000   1.0794931415   3.8435468403   1.0764275552
   233.95000000   1.0794585546   3.8435628025   1.0763908432
   234.00000000   1.0794239441   3.843578782   1.0763541112
   234.05000000   1.07938931   3.8435947791   1.0763173594
   234.10000000   1.079354652   3.8436107941   1.0762805873
   234.15000000   1.0793199702   3.8436268277   1.0762437951
   234.20000000   1.0792852645   3.8436428802   1.0762069828
   234.25000000   1.079250535   3.8436589523   1.0761701504
   234.30000000   1.0792157817   3.8436750444   1.0761332979
   234.35000000   1.0791810047   3.8436911572   1.0760964255
   234.40000000   1.0791462039   3.8437072909   1.0760595331
   234.45000000   1.0791113791   3.8437234461   1.0760226205
   234.50000000   1.0790765303   3.8437396233   1.0759856878
   234.55000000   1.0790416577   3.8437558234   1.075948735
   234.60000000   1.0790067614   3.8437720467   1.0759117622
   234.65000000   1.0789718412   3.8437882934   1.0758747694
   234.70000000   1.078936897   3.843804564   1.0758377565
   234.75000000   1.0789019288   3.8438208591   1.0758007234
   234.80000000   1.0788669366   3.8438371792   1.0757636702
   234.85000000   1.0788319204   3.843853525   1.0757265968
   234.90000000   1.0787968804   3.843869897   1.0756895034
   234.95000000   1.0787618164   3.8438862957   1.07565239
   235.00000000   1.0787267284   3.8439027216   1.0756152563
   235.05000000   1.0786916163   3.8439191752   1.0755781025
   235.10000000   1.0786564803   3.843935657   1.0755409287
   235.15000000   1.0786213203   3.8439521675   1.0755037346
   235.20000000   1.0785861361   3.8439687072   1.0754665203
   235.25000000   1.078550928   3.8439852768   1.0754292859
   235.30000000   1.0785156959   3.8440018767   1.0753920314
   235.35000000   1.0784804397   3.8440185074   1.0753547567
   235.40000000   1.0784451594   3.8440351693   1.0753174618
   235.45000000   1.078409855   3.8440518627   1.0752801467
   235.50000000   1.0783745266   3.8440685886   1.0752428114
   235.55000000   1.078339174   3.8440853472   1.0752054558
   235.60000000   1.0783037973   3.8441021393   1.07516808
   235.65000000   1.0782683965   3.8441189653   1.075130684
   235.70000000   1.0782329715   3.8441358259   1.0750932678
   235.75000000   1.0781975225   3.8441527215   1.0750558313
   235.80000000   1.0781620492   3.8441696524   1.0750183745
   235.85000000   1.0781265516   3.8441866188   1.0749808973
   235.90000000   1.0780910298   3.8442036217   1.0749433997
   235.95000000   1.0780554838   3.8442206615   1.0749058818
   236.00000000   1.0780199136   3.844237739   1.0748683437
   236.05000000   1.0779843191   3.8442548544   1.0748307852
   236.10000000   1.0779487004   3.8442720085   1.0747932063
   236.15000000   1.0779130575   3.8442892014   1.074755607
   236.20000000   1.0778773902   3.8443064339   1.0747179874
   236.25000000   1.0778416986   3.8443237066   1.0746803473
   236.30000000   1.0778059826   3.8443410197   1.0746426867
   236.35000000   1.0777702421   3.8443583738   1.0746050055
   236.40000000   1.0777344774   3.8443757694   1.0745673039
   236.45000000   1.0776986882   3.8443932071   1.0745295819
   236.50000000   1.0776628746   3.8444106873   1.0744918393
   236.55000000   1.0776270367   3.8444282103   1.0744540762
   236.60000000   1.0775911743   3.8444457772   1.0744162926
   236.65000000   1.0775552874   3.8444633881   1.0743784883
   236.70000000   1.0775193759   3.8444810443   1.0743406635
   236.75000000   1.07748344   3.8444987456   1.074302818
   236.80000000   1.0774474797   3.8445164924   1.0742649521
   236.85000000   1.0774114949   3.8445342851   1.0742270655
   236.90000000   1.0773754854   3.8445521242   1.0741891581
   236.95000000   1.0773394514   3.8445700104   1.0741512302
   237.00000000   1.0773033929   3.8445879442   1.0741132816
   237.05000000   1.0772673096   3.844605926   1.0740753121
   237.10000000   1.0772312015   3.8446239562   1.0740373218
   237.15000000   1.077195069   3.8446420357   1.0739993108
   237.20000000   1.0771589116   3.8446601646   1.0739612789
   237.25000000   1.0771227293   3.8446783432   1.073923226
   237.30000000   1.0770865222   3.8446965724   1.0738851522
   237.35000000   1.0770502904   3.8447148527   1.0738470576
   237.40000000   1.0770140336   3.8447331845   1.0738089419
   237.45000000   1.0769777519   3.8447515682   1.0737708052
   237.50000000   1.0769414453   3.8447700044   1.0737326475
   237.55000000   1.0769051137   3.8447884936   1.0736944687
   237.60000000   1.0768687572   3.8448070364   1.0736562689
   237.65000000   1.0768323757   3.844825633   1.0736180479
   237.70000000   1.076795969   3.8448442838   1.0735798057
   237.75000000   1.0767595372   3.8448629895   1.0735415422
   237.80000000   1.0767230803   3.8448817507   1.0735032576
   237.85000000   1.0766865984   3.8449005679   1.0734649518
   237.90000000   1.0766500914   3.8449194417   1.0734266248
   237.95000000   1.0766135592   3.8449383722   1.0733882766
   238.00000000   1.0765770017   3.8449573598   1.0733499069
   238.05000000   1.076540419   3.8449764041   1.0733115159
   238.10000000   1.0765038109   3.8449955071   1.0732731034
   238.15000000   1.0764671771   3.8450146687   1.0732346691
   238.20000000   1.076430518   3.8450338894   1.0731962133
   238.25000000   1.0763938336   3.8450531702   1.0731577361
   238.30000000   1.0763571237   3.8450725115   1.0731192374
   238.35000000   1.0763203887   3.8450919137   1.0730807175
   238.40000000   1.0762836282   3.8451113769   1.0730421759
   238.45000000   1.076246842   3.8451309012   1.0730036126
   238.50000000   1.0762100304   3.8451504878   1.0729650277
   238.55000000   1.0761731932   3.8451701366   1.0729264211
   238.60000000   1.0761363302   3.8451898485   1.0728877926
   238.65000000   1.0760994416   3.8452096237   1.0728491424
   238.70000000   1.0760625273   3.8452294624   1.0728104704
   238.75000000   1.076025587   3.8452493652   1.0727717762
   238.80000000   1.0759886208   3.8452693328   1.0727330601
   238.85000000   1.0759516287   3.8452893655   1.0726943219
   238.90000000   1.0759146106   3.8453094638   1.0726555617
   238.95000000   1.0758775666   3.845329628   1.0726167793
   239.00000000   1.0758404967   3.8453498588   1.072577975
   239.05000000   1.0758034007   3.8453701565   1.0725391485
   239.10000000   1.0757662783   3.8453905213   1.0725002995
   239.15000000   1.0757291296   3.8454109537   1.0724614281
   239.20000000   1.0756919548   3.8454314545   1.0724225344
   239.25000000   1.0756547538   3.8454520239   1.0723836184
   239.30000000   1.0756175264   3.8454726624   1.07234468
   239.35000000   1.0755802727   3.8454933703   1.072305719
   239.40000000   1.0755429926   3.8455141483   1.0722667356
   239.45000000   1.0755056861   3.8455349966   1.0722277296
   239.50000000   1.075468353   3.8455559154   1.072188701
   239.55000000   1.0754309934   3.8455769055   1.0721496497
   239.60000000   1.0753936072   3.8455979675   1.0721105758
   239.65000000   1.0753561943   3.8456191015   1.0720714789
   239.70000000   1.0753187545   3.8456403076   1.0720323591
   239.75000000   1.0752812879   3.8456615866   1.0719932164
   239.80000000   1.0752437946   3.8456829392   1.0719540508
   239.85000000   1.0752062743   3.8457043656   1.0719148621
   239.90000000   1.0751687272   3.845725866   1.0718756505
   239.95000000   1.0751311529   3.8457474409   1.0718364156
   240.00000000   1.0750935517   3.8457690907   1.0717971577
   240.05000000   1.0750559235   3.8457908159   1.0717578765
   240.10000000   1.0750182679   3.8458126168   1.071718572
   240.15000000   1.0749805852   3.8458344938   1.0716792441
   240.20000000   1.0749428751   3.8458564471   1.0716398928
   240.25000000   1.0749051375   3.8458784771   1.0716005178
   240.30000000   1.0748673723   3.8459005844   1.0715611192
   240.35000000   1.0748295796   3.8459227692   1.0715216969
   240.40000000   1.0747917594   3.845945032   1.071482251
   240.45000000   1.0747539116   3.8459673733   1.0714427814
   240.50000000   1.0747160361   3.8459897933   1.0714032879
   240.55000000   1.0746781328   3.8460122924   1.0713637705
   240.60000000   1.0746402017   3.8460348712   1.0713242292
   240.65000000   1.0746022427   3.8460575299   1.0712846638
   240.70000000   1.0745642556   3.8460802688   1.0712450743
   240.75000000   1.0745262405   3.8461030882   1.0712054606
   240.80000000   1.0744881972   3.8461259886   1.0711658226
   240.85000000   1.0744501257   3.8461489706   1.0711261603
   240.90000000   1.0744120261   3.8461720343   1.0710864738
   240.95000000   1.0743738981   3.8461951801   1.0710467627
   241.00000000   1.0743357416   3.8462184083   1.071007027
   241.05000000   1.0742975566   3.8462417194   1.0709672667
   241.10000000   1.074259343   3.8462651135   1.0709274816
   241.15000000   1.0742211008   3.8462885912   1.0708876718
   241.20000000   1.0741828299   3.8463121528   1.0708478372
   241.25000000   1.0741445301   3.8463357985   1.0708079776
   241.30000000   1.0741062342   3.8463595579   1.0707681271
   241.35000000   1.0740679314   3.8463834103   1.0707282772
   241.40000000   1.0740295918   3.8464073122   1.0706883996
   241.45000000   1.0739912093   3.8464312438   1.0706484882
   241.50000000   1.0739527847   3.8464551946   1.0706085448
   241.55000000   1.0739143183   3.8464791562   1.0705685706
   241.60000000   1.0738758096   3.8465031218   1.0705285655
   241.65000000   1.0738372575   3.8465270857   1.0704885286
   241.70000000   1.0737986612   3.846551043   1.070448459
   241.75000000   1.0737600201   3.8465749897   1.0704083556
   241.80000000   1.0737213334   3.8465989227   1.0703682174
   241.85000000   1.0736826007   3.8466228394   1.0703280436
   241.90000000   1.0736438215   3.8466467379   1.0702878332
   241.95000000   1.0736049952   3.8466706166   1.0702475854
   242.00000000   1.073566122   3.8466944748   1.0702072998
   242.05000000   1.0735272014   3.8467183115   1.0701669756
   242.10000000   1.0734882325   3.8467421261   1.0701266114
   242.15000000   1.0734492152   3.8467659186   1.0700862068
   242.20000000   1.0734101497   3.8467896896   1.0700457615
   242.25000000   1.0733710358   3.8468134395   1.0700052752
   242.30000000   1.0733318735   3.8468371689   1.0699647474
   242.35000000   1.0732926628   3.8468608785   1.0699241778
   242.40000000   1.0732534034   3.846884569   1.0698835659
   242.45000000   1.0732140954   3.8469082414   1.0698429115
   242.50000000   1.0731747388   3.846931897   1.0698022144
   242.55000000   1.0731353335   3.8469555366   1.0697614743
   242.60000000   1.0730958794   3.8469791613   1.0697206909
   242.65000000   1.0730563766   3.8470027724   1.0696798642
   242.70000000   1.0730168249   3.8470263709   1.0696389937
   242.75000000   1.0729772242   3.8470499581   1.0695980792
   242.80000000   1.0729375749   3.8470735354   1.069557121
   242.85000000   1.0728978767   3.8470971041   1.0695161187
   242.90000000   1.0728581296   3.8471206654   1.0694750721
   242.95000000   1.0728183337   3.8471442209   1.0694339814
   243.00000000   1.0727784889   3.8471677716   1.0693928463
   243.05000000   1.0727385952   3.8471913186   1.0693516667
   243.10000000   1.0726986527   3.847214864   1.0693104426
   243.15000000   1.0726586613   3.8472384086   1.0692691739
   243.20000000   1.0726186209   3.8472619542   1.0692278605
   243.25000000   1.0725785315   3.8472855017   1.0691865023
   243.30000000   1.0725383932   3.8473090529   1.0691450994
   243.35000000   1.0724982059   3.8473326093   1.0691036515
   243.40000000   1.0724579696   3.8473561721   1.0690621588
   243.45000000   1.0724176843   3.8473797426   1.0690206212
   243.50000000   1.0723773502   3.8474033221   1.0689790387
   243.55000000   1.0723369671   3.8474269123   1.0689374113
   243.60000000   1.072296535   3.8474505142   1.0688957388
   243.65000000   1.0722560537   3.8474741296   1.0688540213
   243.70000000   1.0722155233   3.8474977591   1.0688122585
   243.75000000   1.0721749436   3.8475214043   1.0687704504
   243.80000000   1.0721343147   3.8475450667   1.0687285971
   243.85000000   1.0720936367   3.8475687478   1.0686866986
   243.90000000   1.0720529096   3.8475924493   1.0686447548
   243.95000000   1.0720121331   3.8476161719   1.0686027657
   244.00000000   1.0719713074   3.8476399171   1.0685607313
   244.05000000   1.0719304325   3.8476636867   1.0685186515
   244.10000000   1.0718895082   3.8476874818   1.0684765264
   244.15000000   1.0718485346   3.8477113037   1.0684343558
   244.20000000   1.0718075115   3.8477351536   1.0683921396
   244.25000000   1.0717664391   3.8477590327   1.0683498781
   244.30000000   1.0717253172   3.8477829427   1.0683075709
   244.35000000   1.0716841457   3.8478068848   1.0682652182
   244.40000000   1.0716429248   3.8478308603   1.0682228198
   244.45000000   1.0716016543   3.8478548707   1.0681803758
   244.50000000   1.0715603343   3.8478789172   1.0681378862
   244.55000000   1.0715189649   3.8479030004   1.0680953512
   244.60000000   1.071477546   3.8479271226   1.0680527705
   244.65000000   1.0714360772   3.8479512851   1.0680101439
   244.70000000   1.0713945585   3.847975489   1.0679674713
   244.75000000   1.0713529901   3.8479997355   1.0679247529
   244.80000000   1.071311372   3.8480240261   1.0678819888
   244.85000000   1.0712697043   3.8480483619   1.067839179
   244.90000000   1.0712279865   3.8480727441   1.0677963231
   244.95000000   1.0711862187   3.8480971739   1.067753421
   245.00000000   1.0711444011   3.8481216527   1.0677104731
   245.05000000   1.0711025335   3.8481461819   1.0676674792
   245.10000000   1.0710606158   3.8481707626   1.067624439
   245.15000000   1.071018648   3.8481953963   1.0675813529
   245.20000000   1.0709766302   3.8482200841   1.0675382206
   245.25000000   1.0709345623   3.8482448263   1.0674950422
   245.30000000   1.0708924442   3.8482696253   1.0674518176
   245.35000000   1.0708502759   3.8482944827   1.0674085467
   245.40000000   1.0708080574   3.8483193995   1.0673652296
   245.45000000   1.0707657885   3.8483443764   1.067321866
   245.50000000   1.0707234689   3.8483694144   1.0672784558
   245.55000000   1.0706810988   3.8483945151   1.0672349991
   245.60000000   1.0706386784   3.8484196798   1.067191496
   245.65000000   1.0705962075   3.8484449094   1.0671479464
   245.70000000   1.0705536862   3.8484702054   1.0671043504
   245.75000000   1.0705111144   3.8484955691   1.067060708
   245.80000000   1.0704684922   3.8485210014   1.0670170192
   245.85000000   1.0704258193   3.8485465034   1.0669732836
   245.90000000   1.0703830955   3.8485720762   1.0669295012
   245.95000000   1.070340321   3.8485977212   1.0668856721
   246.00000000   1.0702974955   3.8486234394   1.066841796
   246.05000000   1.0702546191   3.8486492309   1.0667978731
   246.10000000   1.0702116917   3.8486750981   1.0667539032
   246.15000000   1.0701687132   3.848701042   1.0667098862
   246.20000000   1.0701256836   3.8487270635   1.0666658222
   246.25000000   1.070082603   3.8487531642   1.0666217112
   246.30000000   1.0700394713   3.8487793449   1.0665775531
   246.35000000   1.0699962883   3.8488056066   1.0665333479
   246.40000000   1.069953054   3.8488319503   1.0664890954
   246.45000000   1.0699097684   3.8488583769   1.0664447957
   246.50000000   1.0698664316   3.8488848878   1.0664004488
   246.55000000   1.0698230433   3.8489114822   1.0663560546
   246.60000000   1.0697796037   3.8489381628   1.0663116131
   246.65000000   1.0697361133   3.8489649321   1.0662671248
   246.70000000   1.0696925711   3.8489917899   1.0662225888
   246.75000000   1.0696489767   3.8490187366   1.0661780048
   246.80000000   1.0696053302   3.8490457731   1.0661333728
   246.85000000   1.0695616317   3.8490729005   1.0660886929
   246.90000000   1.0695178814   3.84910012   1.0660439652
   246.95000000   1.069474079   3.8491274326   1.0659991897
   247.00000000   1.0694302247   3.8491548391   1.0659543663
   247.05000000   1.0693863184   3.8491823407   1.0659094951
   247.10000000   1.0693423598   3.8492099386   1.0658645757
   247.15000000   1.0692983495   3.8492376336   1.0658196086
   247.20000000   1.0692542871   3.8492654262   1.0657745937
   247.25000000   1.0692101719   3.8492933175   1.0657295301
   247.30000000   1.0691660044   3.849321308   1.0656844183
   247.35000000   1.0691217846   3.8493493986   1.0656392584
   247.40000000   1.069077512   3.8493775901   1.0655940499
   247.45000000   1.0690331865   3.8494058832   1.0655487927
   247.50000000   1.0689888081   3.8494342791   1.0655034868
   247.55000000   1.068944377   3.8494627787   1.0654581322
   247.60000000   1.0688998926   3.8494913826   1.0654127287
   247.65000000   1.0688553551   3.8495200915   1.0653672761
   247.70000000   1.0688107643   3.8495489064   1.0653217744
   247.75000000   1.0687661203   3.8495778282   1.0652762239
   247.80000000   1.0687214231   3.8496068577   1.0652306243
   247.85000000   1.0686766727   3.8496359956   1.0651849756
   247.90000000   1.0686318689   3.849665243   1.0651392779
   247.95000000   1.0685870116   3.8496946002   1.0650935309
   248.00000000   1.0685421004   3.8497240677   1.0650477341
   248.05000000   1.0684971351   3.8497536462   1.0650018875
   248.10000000   1.068452116   3.8497833367   1.0649559914
   248.15000000   1.068407043   3.8498131397   1.0649100456
   248.20000000   1.0683619161   3.8498430559   1.0648640501
   248.25000000   1.0683167356   3.8498730863   1.0648180053
   248.30000000   1.0682715012   3.8499032317   1.0647719108
   248.35000000   1.0682262117   3.8499334965   1.0647257657
   248.40000000   1.0681808681   3.8499638753   1.0646795705
   248.45000000   1.0681354709   3.8499943696   1.0646333261
   248.50000000   1.0680900192   3.8500249802   1.0645870313
   248.55000000   1.068044512   3.8500557071   1.0645406855
   248.60000000   1.0679989499   3.8500865521   1.0644942891
   248.65000000   1.067953333   3.8501175158   1.0644478422
   248.70000000   1.0679076607   3.8501485984   1.0644013442
   248.75000000   1.0678619335   3.850179801   1.0643547956
   248.80000000   1.067816151   3.8502111238   1.064308196
   248.85000000   1.0677703126   3.8502425668   1.0642615449
   248.90000000   1.0677244185   3.8502741312   1.0642148424
   248.95000000   1.0676784693   3.8503058177   1.0641680891
   249.00000000   1.067632464   3.8503376261   1.0641212841
   249.05000000   1.0675864022   3.8503695565   1.0640744269
   249.10000000   1.0675402845   3.85040161   1.0640275183
   249.15000000   1.0674941107   3.8504337871   1.0639805579
   249.20000000   1.0674478804   3.8504660878   1.0639335453
   249.25000000   1.0674015939   3.8504985131   1.063886481
   249.30000000   1.067355251   3.8505310631   1.0638393646
   249.35000000   1.067308851   3.8505637377   1.0637921956
   249.40000000   1.0672623945   3.8505965381   1.0637449744
   249.45000000   1.0672158812   3.8506294643   1.0636977009
   249.50000000   1.0671693107   3.8506625163   1.0636503746
   249.55000000   1.0671226833   3.850695695   1.0636029957
   249.60000000   1.0670759982   3.8507289999   1.0635555637
   249.65000000   1.0670292551   3.8507624313   1.063508078
   249.70000000   1.0669824545   3.8507959901   1.0634605393
   249.75000000   1.0669355961   3.8508296762   1.0634129472
   249.80000000   1.0668886795   3.8508634897   1.0633653015
   249.85000000   1.0668417053   3.8508974317   1.0633176025
   249.90000000   1.0667946726   3.8509315014   1.0632698495
   249.95000000   1.0667475815   3.8509656997   1.0632220426
   250.00000000   1.066700432   3.8510000268   1.0631741817
   250.05000000   1.0666532234   3.8510344822   1.0631262664
   250.10000000   1.0666059563   3.851069067   1.063078297
   250.15000000   1.0665586299   3.8511037805   1.0630302729
   250.20000000   1.066511244   3.8511386229   1.0629821937
   250.25000000   1.0664637987   3.8511735945   1.0629340595
   250.30000000   1.0664162933   3.8512086953   1.06288587
   250.35000000   1.0663687279   3.8512439251   1.0628376249
   250.40000000   1.0663211024   3.8512792843   1.0627893243
   250.45000000   1.0662734173   3.8513147735   1.0627409687
   250.50000000   1.0662256723   3.8513503927   1.0626925577
   250.55000000   1.0661778674   3.8513861421   1.0626440914
   250.60000000   1.0661300016   3.8514220208   1.0625955687
   250.65000000   1.0660820749   3.8514580312   1.0625469898
   250.70000000   1.0660340879   3.8514941711   1.062498355
   250.75000000   1.0659860397   3.8515304398   1.0624496636
   250.80000000   1.0659379304   3.8515668382   1.0624009159
   250.85000000   1.0658897594   3.8516033661   1.0623521111
   250.90000000   1.0658415271   3.8516400237   1.0623032495
   250.95000000   1.0657932328   3.8516768107   1.0622543305
   251.00000000   1.065744876   3.8517137269   1.0622053538
   251.05000000   1.0656964574   3.851750773   1.0621563198
   251.10000000   1.0656479762   3.8517879483   1.062107228
   251.15000000   1.0655994328   3.8518252531   1.0620580785
   251.20000000   1.0655508265   3.851862687   1.0620088708
   251.25000000   1.0655021575   3.8519002502   1.0619596051
   251.30000000   1.0654534252   3.851937942   1.0619102807
   251.35000000   1.0654046298   3.8519757626   1.061860898
   251.40000000   1.0653557706   3.8520137117   1.0618114562
   251.45000000   1.0653068478   3.8520517892   1.0617619554
   251.50000000   1.0652578615   3.8520899952   1.0617123959
   251.55000000   1.0652088108   3.8521283287   1.0616627766
   251.60000000   1.0651596957   3.8521667899   1.0616130979
   251.65000000   1.0651105157   3.8522053782   1.0615633589
   251.70000000   1.065061271   3.8522440935   1.0615135598
   251.75000000   1.065011962   3.8522829365   1.0614637012
   251.80000000   1.0649625878   3.8523219063   1.0614137822
   251.85000000   1.0649131478   3.8523610018   1.0613638022
   251.90000000   1.0648636427   3.8524002237   1.0613137619
   251.95000000   1.0648140731   3.8524395727   1.0612636617
   252.00000000   1.064764437   3.8524790467   1.0612134999
   252.05000000   1.064714734   3.8525186451   1.061163276
   252.10000000   1.0646649647   3.8525583684   1.0611129908
   252.15000000   1.0646151299   3.8525982171   1.0610626446
   252.20000000   1.0645652283   3.8526381901   1.0610122366
   252.25000000   1.0645152592   3.8526782864   1.0609617661
   252.30000000   1.0644652221   3.852718505   1.0609112323
   252.35000000   1.0644151174   3.8527588464   1.0608606357
   252.40000000   1.0643649454   3.8527993106   1.0608099767
   252.45000000   1.0643147066   3.852839898   1.0607592557
   252.50000000   1.0642643994   3.8528806067   1.0607084712
   252.55000000   1.0642140233   3.852921436   1.0606576228
   252.60000000   1.0641635786   3.852962386   1.0606067107
   252.65000000   1.064113066   3.853003457   1.0605557354
   252.70000000   1.0640624838   3.8530446472   1.0605046956
   252.75000000   1.0640118316   3.8530859559   1.0604535907
   252.80000000   1.0639611099   3.8531273833   1.0604024212
   252.85000000   1.0639103184   3.8531689286   1.0603511869
   252.90000000   1.0638594567   3.8532105913   1.0602998874
   252.95000000   1.0638085254   3.8532523719   1.0602485232
   253.00000000   1.0637575232   3.8532942683   1.060197093
   253.05000000   1.0637064495   3.8533362799   1.0601455964
   253.10000000   1.0636553048   3.8533784066   1.0600940337
   253.15000000   1.0636040894   3.8534206485   1.0600424054
   253.20000000   1.0635528025   3.8534630042   1.0599907104
   253.25000000   1.0635014435   3.8535054731   1.0599389484
   253.30000000   1.0634500128   3.8535480552   1.0598871198
   253.35000000   1.0633985097   3.8535907492   1.0598352238
   253.40000000   1.0633469339   3.8536335545   1.0597832601
   253.45000000   1.0632952853   3.8536764706   1.0597312287
   253.50000000   1.0632435643   3.8537194973   1.0596791299
   253.55000000   1.0631917694   3.853762633   1.0596269624
   253.60000000   1.0631399005   3.8538058767   1.0595747258
   253.65000000   1.0630879577   3.8538492284   1.0595224205
   253.70000000   1.063035941   3.8538926875   1.0594700464
   253.75000000   1.0629838502   3.8539362534   1.0594176033
   253.80000000   1.0629316843   3.8539799245   1.0593650902
   253.85000000   1.0628794432   3.8540237002   1.059312507
   253.90000000   1.0628271272   3.8540675806   1.059259854
   253.95000000   1.062774736   3.8541115647   1.0592071311
   254.00000000   1.0627222701   3.8541556524   1.0591543385
   254.05000000   1.0626697281   3.8541998417   1.059101475
   254.10000000   1.0626171095   3.8542441318   1.05904854
   254.15000000   1.0625644146   3.8542885226   1.058995534
   254.20000000   1.0625116433   3.8543330124   1.0589424567
   254.25000000   1.0624587947   3.8543776008   1.0588893074
   254.30000000   1.0624058689   3.8544222871   1.0588360861
   254.35000000   1.0623528665   3.8544670715   1.0587827933
   254.40000000   1.0622997859   3.8545119517   1.0587294276
   254.45000000   1.0622466267   3.8545569269   1.0586759885
   254.50000000   1.0621933893   3.8546019966   1.0586224764
   254.55000000   1.0621400733   3.8546471598   1.0585688911
   254.60000000   1.0620866787   3.854692416   1.0585152324
   254.65000000   1.0620332053   3.854737764   1.0584615002
   254.70000000   1.0619796519   3.8547832019   1.0584076932
   254.75000000   1.0619260189   3.8548287299   1.0583538119
   254.80000000   1.0618723062   3.8548743472   1.0582998561
   254.85000000   1.0618185133   3.854920053   1.0582458256
   254.90000000   1.0617646399   3.8549658459   1.05819172
   254.95000000   1.0617106858   3.8550117249   1.0581375389
   255.00000000   1.0616566507   3.8550576891   1.0580832822
   255.05000000   1.0616025345   3.8551037374   1.0580289496
   255.10000000   1.0615483363   3.8551498685   1.0579745405
   255.15000000   1.061494056   3.8551960817   1.0579200546
   255.20000000   1.0614396935   3.8552423761   1.0578654919
   255.25000000   1.0613852486   3.8552887508   1.0578108522
   255.30000000   1.0613307212   3.8553352051   1.0577561353
   255.35000000   1.0612761106   3.8553817373   1.0577013407
   255.40000000   1.0612214167   3.8554283465   1.0576464682
   255.45000000   1.0611666394   3.855475032   1.0575915177
   255.50000000   1.0611117782   3.8555217924   1.0575364887
   255.55000000   1.0610568329   3.8555686271   1.0574813812
   255.60000000   1.0610018032   3.8556155344   1.0574261946
   255.65000000   1.0609466886   3.8556625134   1.0573709286
   255.70000000   1.0608914891   3.8557095636   1.0573155831
   255.75000000   1.0608362051   3.8557566845   1.0572601586
   255.80000000   1.0607808352   3.8558038736   1.0572046537
   255.85000000   1.060725379   3.8558511297   1.057149068
   255.90000000   1.060669837   3.8558984528   1.0570934021
   255.95000000   1.0606142089   3.8559458413   1.0570376554
   256.00000000   1.0605584936   3.8559932936   1.0569818272
   256.05000000   1.0605026912   3.8560408089   1.0569259176
   256.10000000   1.0604468021   3.8560883857   1.0568699266
   256.15000000   1.0603908258   3.8561360215   1.0568138537
   256.20000000   1.060334762   3.8561837142   1.0567576984
   256.25000000   1.0602786108   3.8562314621   1.0567014606
   256.30000000   1.0602223714   3.8562792631   1.0566451398
   256.35000000   1.0601660418   3.8563271134   1.0565887336
   256.40000000   1.0601096218   3.8563750118   1.056532242
   256.45000000   1.0600531121   3.8564229582   1.0564756658
   256.50000000   1.0599965127   3.8564709513   1.0564190049
   256.55000000   1.0599398234   3.8565189899   1.0563622591
   256.60000000   1.0598830442   3.8565670734   1.0563054287
   256.65000000   1.0598261732   3.8566151984   1.0562485116
   256.70000000   1.0597692105   3.8566633641   1.0561915079
   256.75000000   1.0597121564   3.8567115702   1.056134418
   256.80000000   1.0596550099   3.8567598148   1.0560772411
   256.85000000   1.0595977713   3.8568080973   1.0560199773
   256.90000000   1.0595404395   3.8568564164   1.0559626259
   256.95000000   1.0594830146   3.8569047708   1.0559051867
   257.00000000   1.0594254963   3.856953159   1.0558476595
   257.05000000   1.0593678848   3.8570015804   1.0557900445
   257.10000000   1.0593101784   3.8570500325   1.0557323402
   257.15000000   1.0592523766   3.8570985142   1.0556745459
   257.20000000   1.0591944801   3.8571470255   1.0556166625
   257.25000000   1.0591364889   3.8571955655   1.0555586901
   257.30000000   1.0590784024   3.8572441329   1.0555006281
   257.35000000   1.059020221   3.8572927268   1.0554424767
   257.40000000   1.0589619431   3.857341345   1.0553842344
   257.45000000   1.0589035682   3.8573899861   1.0553259008
   257.50000000   1.058845097   3.8574386501   1.0552674766
   257.55000000   1.0587865291   3.8574873358   1.0552089616
   257.60000000   1.0587278641   3.8575360418   1.0551503551
   257.65000000   1.0586691024   3.8575847677   1.0550916577
   257.70000000   1.0586102432   3.8576335117   1.0550328686
   257.75000000   1.0585512853   3.8576822717   1.0549739866
   257.80000000   1.0584922287   3.8577310472   1.0549150118
   257.85000000   1.0584330744   3.8577798378   1.0548559449
   257.90000000   1.0583738215   3.8578286423   1.0547967854
   257.95000000   1.0583144695   3.8578774592   1.0547375326
   258.00000000   1.0582550188   3.8579262877   1.054678187
   258.05000000   1.0581954685   3.857975126   1.0546187478
   258.10000000   1.0581358176   3.8580239722   1.0545592137
   258.15000000   1.0580760667   3.8580728261   1.0544995854
   258.20000000   1.0580162156   3.8581216867   1.054439863
   258.25000000   1.0579562638   3.8581705524   1.0543800459
   258.30000000   1.0578962119   3.8582194229   1.0543201345
   258.35000000   1.0578360592   3.8582682966   1.0542601282
   258.40000000   1.0577758046   3.8583171715   1.054200026
   258.45000000   1.0577154488   3.8583660474   1.0541398286
   258.50000000   1.057654991   3.8584149223   1.0540795352
   258.55000000   1.0575944306   3.8584637948   1.0540191452
   258.60000000   1.0575337683   3.8585126646   1.0539586591
   258.65000000   1.0574730033   3.8585615301   1.0538980765
   258.70000000   1.0574121351   3.8586103896   1.0538373966
   258.75000000   1.0573511643   3.8586592427   1.05377662
   258.80000000   1.0572900903   3.8587080881   1.0537157463
   258.85000000   1.0572289121   3.8587569236   1.0536547745
   258.90000000   1.0571676302   3.8588057489   1.053593705
   258.95000000   1.0571062441   3.8588545623   1.0535325374
   259.00000000   1.057044753   3.8589033619   1.0534712708
   259.05000000   1.0569831577   3.8589521476   1.0534099059
   259.10000000   1.0569214578   3.8590009183   1.0533484427
   259.15000000   1.0568596527   3.859049672   1.0532868802
   259.20000000   1.0567977426   3.8590984082   1.0532252188
   259.25000000   1.05673573   3.8591471296   1.0531634605
   259.30000000   1.056673613   3.8591958346   1.0531016037
   259.35000000   1.0566113905   3.8592445229   1.0530396472
   259.40000000   1.0565490629   3.8592931966   1.052977591
   259.45000000   1.0564866304   3.8593418572   1.0529154347
   259.50000000   1.0564240917   3.8593905043   1.0528531769
   259.55000000   1.0563614471   3.8594391386   1.0527908178
   259.60000000   1.0562986974   3.8594877609   1.0527283585
   259.65000000   1.0562358431   3.8595363717   1.0526657993
   259.70000000   1.0561728843   3.8595849707   1.0526031405
   259.75000000   1.0561098216   3.8596335581   1.0525403826
   259.80000000   1.0560466542   3.8596821323   1.052477525
   259.85000000   1.0559833804   3.8597306912   1.0524145663
   259.90000000   1.0559200011   3.8597792346   1.052351507
   259.95000000   1.0558565158   3.8598277612   1.052288347
   260.00000000   1.055792924   3.8598762698   1.0522250859
   260.05000000   1.0557292265   3.85992476   1.0521617244
   260.10000000   1.0556654228   3.8599732304   1.052098262
   260.15000000   1.0556015122   3.8600216792   1.0520346983
   260.20000000   1.0555374952   3.8600701053   1.0519710339
   260.25000000   1.0554733711   3.8601185074   1.0519072679
   260.30000000   1.0554091391   3.8601668836   1.0518433998
   260.35000000   1.0553448   3.8602152332   1.0517794302
   260.40000000   1.0552803536   3.8602635551   1.0517153591
   260.45000000   1.0552157988   3.8603118468   1.0516511857
   260.50000000   1.0551511364   3.8603601075   1.0515869103
   260.55000000   1.055086366   3.8604083358   1.0515225329
   260.60000000   1.055021487   3.8604565297   1.0514580529
   260.65000000   1.0549564999   3.8605046885   1.0513934709
   260.70000000   1.0548914039   3.8605528097   1.0513287859
   260.75000000   1.0548261981   3.8606008915   1.0512639972
   260.80000000   1.0547608826   3.8606489323   1.0511991048
   260.85000000   1.0546954574   3.8606969311   1.0511341089
   260.90000000   1.0546299225   3.8607448864   1.0510690093
   260.95000000   1.0545642775   3.8607927963   1.0510038058
   261.00000000   1.0544985262   3.8608406502   1.0509385022
   261.04363262   1.0544410623   3.8608823346   1.0508814338
   261.08223401   1.0543901555   3.8609191195   1.0508308802
   261.12554547   1.0543329553   3.8609602505   1.0507740795
   261.16885694   1.0542756649   3.8610011994   1.0507171914
   261.21216840   1.0542182809   3.8610419427   1.0506602125
   261.25547987   1.0541608008   3.8610824634   1.0506031399
   261.30407613   1.0540961887   3.8611276474   1.050538988
   261.35407613   1.0540295762   3.8611738124   1.0504728524
   261.40407613   1.0539628264   3.8612196372   1.050406583
   261.45407613   1.0538959382   3.8612651117   1.050340179
   261.50407613   1.0538289111   3.8613102278   1.0502736399
   261.55407613   1.0537617444   3.8613549787   1.0502069651
   261.60407613   1.0536944379   3.8613993596   1.0501401546
   261.65407613   1.053626991   3.861443367   1.0500732081
   261.70407613   1.0535594034   3.8614869977   1.0500061254
   261.75407613   1.0534916749   3.8615302497   1.0499389064
   261.80407613   1.0534238053   3.8615731211   1.0498715511
   261.85407613   1.0533557945   3.8616156109   1.0498040596
   261.90407613   1.0532876425   3.861657718   1.049736432
   261.95407613   1.0532193494   3.861699442   1.0496686685
   262.00407613   1.0531509152   3.8617407835   1.0496007694
   262.05407613   1.0530823401   3.8617817417   1.0495327349
   262.10407613   1.0530136682   3.861822361   1.0494646126
   262.15407613   1.0529448865   3.8618626299   1.0493963915
   262.20407613   1.0528759582   3.861902515   1.0493280307
   262.25407613   1.0528068806   3.8619420173   1.0492595259
   262.30407613   1.0527376595   3.8619811464   1.0491908815
   262.35407613   1.0526682975   3.8620199071   1.0491220986
   262.40407613   1.0525987963   3.8620583034   1.0490531799
   262.45407613   1.0525291576   3.8620963387   1.0489841282
   262.50407613   1.0524593806   3.8621340136   1.0489149434
   262.55407613   1.052389465   3.8621713291   1.048845625
   262.60407613   1.0523194111   3.8622082867   1.0487761733
   262.65407613   1.0522492195   3.8622448881   1.0487065888
   262.70407613   1.0521788907   3.8622811344   1.0486368719
   262.75407613   1.0521084249   3.8623170271   1.0485670233
   262.80407613   1.0520378225   3.8623525676   1.0484970434
   262.85407613   1.0519670838   3.8623877566   1.0484269325
   262.90407613   1.0518962089   3.8624225947   1.048356691
   262.95407613   1.0518251977   3.8624570827   1.0482863188
   263.00407613   1.0517540504   3.8624912217   1.0482158162
   263.05407613   1.0516827671   3.8625250121   1.0481451833
   263.10407613   1.0516113479   3.8625584551   1.0480744205
   263.15407613   1.0515397929   3.8625915521   1.0480035278
   263.20407613   1.0514681023   3.8626243025   1.0479325055
   263.25407613   1.0513962761   3.8626567078   1.0478613538
   263.30407613   1.0513243147   3.8626887692   1.0477900729
   263.35407613   1.0512522182   3.8627204871   1.0477186632
   263.40407613   1.0511799868   3.8627518622   1.0476471247
   263.45407613   1.0511076205   3.8627828956   1.0475754577
   263.50407613   1.0510351195   3.8628135881   1.0475036622
   263.55407613   1.0509624837   3.8628439401   1.0474317384
   263.60407613   1.0508897132   3.8628739526   1.0473596862
   263.65407613   1.0508168082   3.8629036266   1.0472875059
   263.70407613   1.050743769   3.862932963   1.0472151979
   263.75407613   1.0506705959   3.8629619626   1.0471427623
   263.80407613   1.0505972888   3.8629906265   1.0470701993
   263.85407613   1.050523848   3.8630189553   1.046997509
   263.90407613   1.0504502735   3.8630469497   1.0469246914
   263.95407613   1.0503765652   3.8630746104   1.0468517467
   264.00407613   1.0503027236   3.8631019387   1.0467786751
   264.05407613   1.050228749   3.863128936   1.046705477
   264.10407613   1.0501546412   3.8631556026   1.0466321522
   264.15407613   1.0500804003   3.8631819394   1.0465587009
   264.20407613   1.0500060267   3.8632079475   1.0464851233
   264.25407613   1.0499315205   3.8632336279   1.0464114197
   264.30407613   1.0498568819   3.8632589813   1.0463375902
   264.35407613   1.0497821109   3.8632840089   1.0462636348
   264.40407613   1.0497072079   3.8633087116   1.0461895539
   264.45407613   1.0496321729   3.8633330901   1.0461153475
   264.50407613   1.0495570061   3.8633571457   1.046041016
   264.55407613   1.0494817075   3.8633808791   1.045966559
   264.60407613   1.0494062774   3.8634042915   1.045891977
   264.65407613   1.049330716   3.863427384   1.0458172702
   264.70407613   1.0492550235   3.8634501575   1.0457424388
   264.75407613   1.0491792001   3.8634726131   1.045667483
   264.80407613   1.0491032463   3.863494752   1.0455924033
   264.85407613   1.0490271621   3.8635165753   1.0455171997
   264.90407613   1.0489509476   3.8635380836   1.0454418722
   264.95407613   1.0488746029   3.8635592778   1.0453664209
   265.00407613   1.0487981282   3.8635801589   1.0452908461
   265.05407613   1.0487215239   3.8636007283   1.0452151481
   265.10407613   1.04864479   3.8636209867   1.0451393269
   265.15407613   1.0485679268   3.8636409357   1.0450633829
   265.20407613   1.0484909347   3.8636605761   1.0449873163
   265.25407613   1.0484138136   3.8636799091   1.0449111272
   265.30407613   1.0483365637   3.8636989353   1.0448348156
   265.35407613   1.048259185   3.8637176565   1.0447583816
   265.40407613   1.0481816783   3.8637360733   1.044681826
   265.45407613   1.0481040437   3.8637541864   1.0446051487
   265.50407613   1.0480262812   3.8637719971   1.04452835
   265.55407613   1.0479483912   3.8637895064   1.0444514301
   265.60407613   1.0478703739   3.8638067155   1.0443743892
   265.65407613   1.0477922296   3.8638236254   1.0442972275
   265.70407613   1.0477139583   3.8638402372   1.0442199452
   265.75407613   1.0476355603   3.8638565519   1.0441425424
   265.80407613   1.0475570359   3.8638725709   1.0440650196
   265.85407613   1.0474783856   3.8638882947   1.0439873771
   265.90407613   1.0473996093   3.8639037248   1.0439096148
   265.95407613   1.0473207085   3.8639188624   1.0438317331
   266.00407613   1.0472416834   3.8639337112   1.0437537326
   266.05407613   1.0471625336   3.8639482758   1.0436756135
   266.10407613   1.0470832591   3.8639625605   1.0435973758
   266.15407613   1.0470038606   3.8639765696   1.0435190202
   266.20407613   1.0469243389   3.8639903068   1.0434405471
   266.25407613   1.0468446943   3.8640037746   1.0433619568
   266.30407613   1.0467649273   3.8640169758   1.0432832498
   266.35407613   1.0466850387   3.8640299129   1.0432044267
   266.40407613   1.046605029   3.8640425882   1.0431254882
   266.45407613   1.0465248988   3.8640550046   1.0430464349
   266.50407613   1.0464446489   3.8640671623   1.0429672674
   266.55407613   1.0463642791   3.8640790624   1.0428879857
   266.60407613   1.0462837898   3.8640907066   1.0428085901
   266.65407613   1.0462031813   3.8641020967   1.0427290811
   266.70407613   1.046122454   3.8641132338   1.0426494589
   266.75407613   1.0460416085   3.8641241195   1.0425697241
   266.80407613   1.0459606452   3.8641347548   1.0424898773
   266.85407613   1.0458795644   3.8641451406   1.0424099187
   266.90407613   1.0457983665   3.8641552778   1.0423298486
   266.95407613   1.0457170518   3.8641651674   1.0422496675
   267.00407613   1.0456356205   3.8641748104   1.0421693755
   267.05407613   1.0455540733   3.8641842077   1.0420889733
   267.10407613   1.0454724103   3.86419336   1.042008461
   267.15407613   1.0453906318   3.8642022679   1.041927839
   267.20407613   1.0453087382   3.8642109323   1.0418471076
   267.25407613   1.0452267299   3.8642193541   1.0417662671
   267.30407613   1.045144607   3.8642275336   1.0416853178
   267.35407613   1.04506237   3.8642354717   1.04160426
   267.40407613   1.0449800191   3.8642431691   1.041523094
   267.45407613   1.0448975548   3.8642506268   1.0414418203
   267.50407613   1.0448149768   3.8642578422   1.0413604388
   267.55407613   1.0447322846   3.8642648072   1.0412789494
   267.60407613   1.0446494775   3.864271509   1.0411973524
   267.65407613   1.0445665542   3.8642779343   1.0411156477
   267.70407613   1.0444835135   3.864284071   1.0410338351
   267.75407613   1.0444003544   3.86428991   1.0409519139
   267.80407613   1.0443170761   3.8642954442   1.0408698834
   267.85407613   1.0442336778   3.8643006684   1.040787743
   267.90407613   1.0441501589   3.8643055782   1.0407054917
   267.95407613   1.0440665187   3.8643101698   1.0406231287
   268.00407613   1.0439827565   3.8643144399   1.0405406533
   268.05407613   1.0438988721   3.8643183864   1.040458065
   268.10407613   1.0438148653   3.864322008   1.0403753632
   268.15407613   1.043730736   3.8643253036   1.0402925476
   268.20407613   1.0436464838   3.8643282723   1.0402096176
   268.25407613   1.0435621086   3.8643309131   1.0401265729
   268.30407613   1.0434776104   3.8643332268   1.0400434132
   268.35407613   1.0433929895   3.8643352142   1.0399601385
   268.40407613   1.0433082459   3.8643368754   1.0398767488
   268.45407613   1.04322338   3.8643382115   1.0397932441
   268.50407613   1.0431383919   3.864339219   1.0397096243
   268.55407613   1.043053282   3.864339905   1.0396258897
   268.60407613   1.0429680505   3.8643402711   1.0395420402
   268.65407613   1.0428826975   3.8643403175   1.0394580758
   268.70407613   1.0427972235   3.8643400445   1.0393739968
   268.75407613   1.0427116287   3.8643394542   1.0392898034
   268.80407613   1.0426259134   3.8643385493   1.0392054957
   268.85407613   1.0425400782   3.8643373293   1.0391210741
   268.90407613   1.0424541231   3.8643357954   1.0390365385
   268.95407613   1.0423680484   3.8643339496   1.0389518891
   269.00407613   1.0422818546   3.864331794   1.0388671263
   269.05407613   1.0421955421   3.8643293305   1.0387822505
   269.10407613   1.0421091113   3.8643265653   1.0386972619
   269.15407613   1.0420225627   3.8643234945   1.038612161
   269.20407613   1.0419358967   3.864320119   1.0385269481
   269.25407613   1.0418491136   3.8643164415   1.0384416234
   269.30407613   1.041762214   3.8643124646   1.0383561875
   269.35407613   1.0416751981   3.86430819   1.0382706404
   269.40407613   1.0415880662   3.8643036191   1.0381849826
   269.45407613   1.0415008191   3.8642987546   1.0380992145
   269.50407613   1.041413457   3.8642935981   1.0380133367
   269.55407613   1.0413259805   3.8642881505   1.0379273493
   269.60407613   1.04123839   3.8642824122   1.0378412528
   269.65407613   1.0411506857   3.8642763868   1.0377550475
   269.70407613   1.0410628682   3.8642700766   1.0376687338
   269.75407613   1.0409749379   3.8642634818   1.0375823122
   269.80407613   1.0408868953   3.8642566032   1.037495783
   269.85407613   1.0407987407   3.8642494443   1.0374091466
   269.90407613   1.0407104747   3.8642420064   1.0373224035
   269.95407613   1.0406220977   3.864234288   1.0372355541
   270.00407613   1.0405336101   3.8642262944   1.0371485988
   270.05407613   1.0404450122   3.8642180272   1.0370615377
   270.10407613   1.0403563045   3.8642094875   1.0369743714
   270.15407613   1.0402674876   3.8642006768   1.0368871006
   270.20407613   1.040178562   3.8641915965   1.0367997255
   270.25407613   1.040089528   3.8641822485   1.0367122464
   270.30407613   1.0400003859   3.8641726329   1.0366246639
   270.35407613   1.0399111363   3.864162751   1.0365369781
   270.40407613   1.0398217796   3.8641526052   1.0364491897
   270.45407613   1.0397323164   3.864142197   1.0363612992
   270.50407613   1.0396427472   3.8641315278   1.0362733069
   270.55407613   1.0395530723   3.864120599   1.0361852133
   270.60407613   1.0394632921   3.8641094115   1.0360970188
   270.65407613   1.0393734072   3.8640979674   1.0360087238
   270.70407613   1.039283418   3.8640862679   1.0359203286
   270.75407613   1.0391933248   3.8640743146   1.0358318337
   270.80407613   1.0391031282   3.8640621084   1.0357432396
   270.85407613   1.0390128286   3.8640496506   1.0356545465
   270.90407613   1.0389224263   3.8640369429   1.0355657549
   270.95407613   1.0388319218   3.8640239863   1.0354768652
   271.00407613   1.0387413156   3.8640107826   1.0353878779
   271.05407613   1.0386506082   3.863997332   1.0352987933
   271.10407613   1.0385598   3.863983637   1.035209612
   271.15407613   1.0384688913   3.8639696988   1.0351203342
   271.20407613   1.0383778828   3.8639555187   1.0350309605
   271.25407613   1.0382867749   3.8639410979   1.0349414913
   271.30407613   1.038195568   3.8639264367   1.034851927
   271.35407613   1.0381042626   3.8639115366   1.034762268
   271.40407613   1.0380128591   3.8638963994   1.0346725147
   271.45407613   1.0379213579   3.8638810262   1.0345826676
   271.50407613   1.0378297594   3.8638654175   1.034492727
   271.55407613   1.0377380642   3.8638495752   1.0344026934
   271.60407613   1.0376462726   3.8638334998   1.0343125671
   271.65407613   1.0375543875   3.863817207   1.0342223536
   271.69742535   1.0374746501   3.8638029363   1.0341440702
   271.73662400   1.0374024914   3.8637899513   1.0340732288
   271.78060561   1.0373214713   3.8637753311   1.033993689
   271.82458722   1.0372403973   3.8637606918   1.0339140978
   271.86856883   1.0371592734   3.8637460566   1.0338344592
   271.91255044   1.0370781018   3.863731441   1.0337547755
   271.96189862   1.036986972   3.8637150805   1.0336653181
   272.01189862   1.0368945838   3.8636985597   1.0335746277
   272.06189862   1.0368021428   3.8636821066   1.0334838878
   272.11189862   1.0367096509   3.8636657304   1.0333931002
   272.16189862   1.0366171094   3.8636494386   1.0333022661
   272.21189862   1.0365245192   3.8636332365   1.0332113866
   272.26189862   1.0364318812   3.8636171279   1.0331204624
   272.31189862   1.036339196   3.8636011153   1.0330294943
   272.36189862   1.0362464643   3.8635852008   1.0329384827
   272.41189862   1.0361536866   3.8635693855   1.0328474283
   272.46189862   1.0360608634   3.8635536701   1.0327563316
   272.51189862   1.0359679953   3.8635380544   1.0326651931
   272.56189862   1.0358750825   3.8635225383   1.032574013
   272.61189862   1.0357821253   3.8635071207   1.0324827916
   272.66189862   1.035689124   3.8634918007   1.0323915292
   272.71189862   1.0355960788   3.8634765769   1.0323002259
   272.76189862   1.0355029897   3.8634614477   1.0322088818
   272.81189862   1.035409857   3.8634464115   1.0321174971
   272.86189862   1.0353166808   3.8634314663   1.032026072
   272.91189862   1.0352234612   3.8634166103   1.0319346064
   272.96189862   1.0351301982   3.8634018414   1.0318431005
   273.01189862   1.0350368922   3.8633871579   1.0317515544
   273.06189862   1.0349435436   3.8633725574   1.0316599687
   273.11189862   1.0348501523   3.8633580378   1.0315683432
   273.16189862   1.0347567185   3.8633435968   1.0314766781
   273.21189862   1.0346632421   3.863329232   1.0313849733
   273.26189862   1.0345697233   3.8633149408   1.0312932288
   273.31189862   1.0344761621   3.8633007207   1.0312014447
   273.36189862   1.0343825587   3.8632865694   1.0311096212
   273.41189862   1.0342889131   3.8632724842   1.0310177583
   273.46189862   1.0341952255   3.8632584625   1.0309258562
   273.51189862   1.034101496   3.863244502   1.0308339147
   273.56189862   1.0340077245   3.8632305998   1.0307419339
   273.61189862   1.0339139112   3.8632167539   1.030649914
   273.66189862   1.0338200559   3.8632029609   1.0305578547
   273.71189862   1.0337261589   3.8631892159   1.0304657563
   273.76189862   1.0336322207   3.8631755206   1.0303736192
   273.81189862   1.0335382412   3.8631618718   1.0302814433
   273.86189862   1.0334442204   3.8631482666   1.0301892285
   273.91189862   1.0333501582   3.8631347027   1.0300969749
   273.96189862   1.0332560548   3.863121175   1.0300046824
   274.01189862   1.0331619102   3.8631076809   1.029912351
   274.06189862   1.0330677244   3.8630942174   1.0298199809
   274.11189862   1.0329734975   3.8630807814   1.0297275721
   274.16189862   1.0328792297   3.8630673737   1.0296351245
   274.21189862   1.0327849208   3.8630539892   1.0295426382
   274.26189862   1.0326905711   3.8630406252   1.0294501132
   274.31189862   1.0325961805   3.8630272779   1.0293575496
   274.36189862   1.0325017492   3.863013945   1.0292649474
   274.41189862   1.0324072772   3.8630006231   1.0291723068
   274.46189862   1.0323127646   3.8629873089   1.0290796275
   274.51189862   1.0322182114   3.8629740007   1.0289869097
   274.56189862   1.0321236175   3.8629606952   1.0288941532
   274.61189862   1.0320289829   3.8629473896   1.0288013582
   274.66189862   1.0319343078   3.8629340809   1.0287085245
   274.71189862   1.031839592   3.8629207661   1.0286156521
   274.76189862   1.0317448358   3.8629074419   1.0285227411
   274.81189862   1.031650039   3.862894104   1.0284297916
   274.86189862   1.0315552018   3.8628807513   1.0283368033
   274.91189862   1.0314603241   3.8628673814   1.0282437765
   274.96189862   1.031365406   3.862853991   1.0281507109
   275.01189862   1.0312704475   3.8628405759   1.0280576068
   275.06189862   1.0311754486   3.8628271346   1.0279644639
   275.11189862   1.0310804093   3.8628136634   1.0278712823
   275.16189862   1.0309853295   3.862800159   1.0277780619
   275.21189862   1.0308902092   3.862786616   1.0276848026
   275.26189862   1.0307950485   3.8627730346   1.0275915045
   275.31189862   1.0306998473   3.8627594115   1.0274981673
   275.36189862   1.0306046056   3.862745744   1.0274047913
   275.41189862   1.0305093235   3.862732028   1.0273113764
   275.46189862   1.0304140011   3.8627182616   1.0272179225
   275.51189862   1.030318638   3.8627044407   1.0271244295
   275.56189862   1.0302232344   3.8626905616   1.0270308971
   275.61189862   1.03012779   3.8626766222   1.0269373255
   275.66189862   1.0300323048   3.8626626188   1.0268437144
   275.71189862   1.0299367789   3.8626485487   1.0267500638
   275.76189862   1.0298412123   3.8626344108   1.0266563738
   275.81189862   1.0297456048   3.8626202003   1.0265626442
   275.86189862   1.0296499566   3.8626059133   1.0264688749
   275.91189862   1.0295542675   3.8625915489   1.026375066
   275.96189862   1.0294585375   3.8625771015   1.0262812173
   276.01189862   1.0293627665   3.8625625691   1.0261873288
   276.06189862   1.0292669545   3.8625479488   1.0260934002
   276.11189862   1.0291711013   3.8625332376   1.0259994316
   276.16189862   1.029075207   3.8625184323   1.0259054227
   276.21189862   1.0289792713   3.8625035306   1.0258113736
   276.26189862   1.0288832944   3.8624885292   1.025717284
   276.31189862   1.028787276   3.8624734241   1.025623154
   276.36189862   1.0286912161   3.8624582153   1.0255289833
   276.41189862   1.0285951147   3.862442897   1.0254347719
   276.46189862   1.0284989716   3.862427467   1.0253405197
   276.51189862   1.0284027869   3.8624119219   1.0252462266
   276.56189862   1.0283065603   3.862396258   1.0251518924
   276.61189862   1.0282102918   3.8623804726   1.025057517
   276.66189862   1.0281139814   3.8623645636   1.0249631004
   276.71189862   1.0280176289   3.8623485281   1.0248686423
   276.76189862   1.0279212341   3.8623323631   1.0247741426
   276.81189862   1.0278247971   3.862316065   1.0246796012
   276.86189862   1.0277283177   3.862299632   1.024585018
   276.91189862   1.0276317959   3.862283061   1.0244903929
   276.96189862   1.0275352314   3.8622663483   1.0243957256
   277.01189862   1.0274386242   3.8622494911   1.0243010161
   277.06189862   1.0273419743   3.8622324872   1.0242062643
   277.11189862   1.0272452814   3.8622153338   1.0241114699
   277.16189862   1.0271485455   3.8621980275   1.0240166329
   277.21189862   1.0270517665   3.8621805661   1.0239217531
   277.26189862   1.0269549442   3.8621629486   1.0238268303
   277.31189862   1.0268580785   3.8621451697   1.0237318644
   277.36189862   1.0267611693   3.862127226   1.0236368553
   277.41189862   1.0266642165   3.8621091156   1.0235418027
   277.46189862   1.02656722   3.8620908359   1.0234467066
   277.51189862   1.0264701795   3.8620723846   1.0233515668
   277.56189862   1.0263730952   3.8620537593   1.0232563831
   277.61189862   1.0262759666   3.8620349568   1.0231611554
   277.66189862   1.0261787939   3.862015974   1.0230658834
   277.71189862   1.0260815768   3.8619968087   1.0229705672
   277.76189862   1.0259843151   3.8619774582   1.0228752063
   277.81189862   1.0258870087   3.8619579194   1.0227798007
   277.86189862   1.0257896574   3.8619381874   1.0226843502
   277.91189862   1.0256922608   3.8619182565   1.0225888545
   277.96189862   1.0255948184   3.8618981203   1.0224933134
   278.01189862   1.0254973296   3.8618777733   1.0223977265
   278.06189862   1.0253997941   3.8618572108   1.0223020934
   278.11189862   1.0253022117   3.8618364286   1.022206414
   278.16189862   1.0252045818   3.8618154226   1.0221106877
   278.21189862   1.0251069038   3.8617941891   1.0220149138
   278.26189862   1.0250091777   3.8617727247   1.0219190923
   278.31189862   1.024911403   3.8617510258   1.0218232225
   278.36189862   1.0248135794   3.8617290894   1.0217273042
   278.41189862   1.0247157067   3.8617069136   1.0216313369
   278.46189862   1.0246177846   3.8616844945   1.0215353205
   278.51189862   1.0245198128   3.8616618293   1.0214392545
   278.56189862   1.0244217912   3.861638916   1.0213431387
   278.61189862   1.0243237195   3.8616157523   1.0212469728
   278.66189862   1.0242255973   3.861592336   1.0211507563
   278.71189862   1.0241274248   3.8615686647   1.0210544893
   278.76189862   1.0240292014   3.8615447358   1.0209581713
   278.81189862   1.023930927   3.8615205474   1.0208618018
   278.86189862   1.0238326014   3.861496098   1.0207653807
   278.91189862   1.0237342243   3.8614713852   1.0206689079
   278.96189862   1.0236357956   3.8614464068   1.0205723829
   279.01189862   1.023537315   3.8614211611   1.0204758056
   279.06189862   1.0234387823   3.8613956461   1.0203791755
   279.11189862   1.0233401974   3.8613698602   1.0202824926
   279.16189862   1.0232415602   3.8613438018   1.0201857567
   279.21189862   1.0231428706   3.8613174691   1.0200889678
   279.26189862   1.0230441286   3.8612908606   1.0199921257
   279.31189862   1.0229453339   3.8612639746   1.0198952301
   279.36189862   1.0228464862   3.8612368092   1.0197982807
   279.41189862   1.0227475856   3.8612093629   1.0197012773
   279.46189862   1.0226486317   3.8611816348   1.01960422
   279.51189862   1.0225496246   3.8611536226   1.0195071084
   279.56189862   1.022450564   3.8611253249   1.0194099423
   279.61189862   1.0223514499   3.8610967401   1.0193127217
   279.66189862   1.0222522819   3.8610678669   1.0192154462
   279.71189862   1.02215306   3.8610387043   1.0191181155
   279.76189862   1.022053784   3.8610092503   1.0190207298
   279.81189862   1.0219544538   3.8609795038   1.0189232887
   279.86189862   1.0218550694   3.8609494636   1.0188257922
   279.91189862   1.0217556304   3.8609191286   1.0187282399
   279.96189862   1.0216561366   3.860888497   1.0186306316
   280.01189862   1.0215565879   3.860857567   1.018532967
   280.06189862   1.0214569843   3.8608263383   1.0184352463
   280.11189862   1.0213573323   3.8607948173   1.018337476
   280.16189862   1.0212576418   3.8607630076   1.0182396656
   280.21189862   1.021157917   3.8607309176   1.0181418192
   280.26189862   1.0210581436   3.8606985333   1.0180439225
   280.31189862   1.0209583177   3.8606658485   1.0179459721
   280.36189862   1.0208584403   3.8606328632   1.0178479691
   280.41189862   1.0207584979   3.8605995593   1.0177498995
   280.46189862   1.0206584895   3.8605659343   1.0176517622
   280.51189862   1.0205584186   3.860531994   1.0175535607
   280.56189862   1.0204582876   3.8604977409   1.0174552977
   280.61189862   1.020358099   3.8604631758   1.0173569756
   280.66189862   1.0202578585   3.8604283029   1.0172585999
   280.71189862   1.0201575668   3.8603931222   1.0171601715
   280.76189862   1.0200572196   3.8603576296   1.0170616857
   280.81189862   1.0199568156   3.8603218235   1.0169631415
   280.86189862   1.019856354   3.8602857019   1.0168645381
   280.91189862   1.0197558337   3.8602492627   1.016765874
   280.96189862   1.0196552552   3.8602125061   1.01666715
   281.01189862   1.0195546183   3.8601754314   1.016568366
   281.06189862   1.0194539232   3.860138038   1.0164695217
   281.11189862   1.0193531703   3.860100326   1.0163706179
   281.16189862   1.0192523594   3.8600622943   1.0162716542
   281.21189862   1.0191514902   3.8600239424   1.0161726303
   281.26189862   1.0190505629   3.8599852701   1.0160735465
   281.31189862   1.0189495775   3.8599462767   1.0159744024
   281.36189862   1.0188485337   3.8599069622   1.0158751982
   281.41189862   1.0187474315   3.8598673254   1.0157759335
   281.46189862   1.0186462705   3.8598273661   1.0156766079
   281.51189862   1.0185450507   3.8597870833   1.0155772216
   281.56189862   1.018443772   3.8597464768   1.0154777743
   281.61189862   1.0183424343   3.8597055463   1.0153782659
   281.66189862   1.0182410383   3.859664292   1.0152786971
   281.71189862   1.0181395824   3.859622705   1.0151790669
   281.76189862   1.0180380643   3.8595807594   1.0150793743
   281.81189862   1.0179364808   3.8595384136   1.0149796188
   281.86189862   1.0178348275   3.8594956285   1.0148797993
   281.91189862   1.0177331006   3.8594523692   1.0147799145
   281.96189862   1.0176312955   3.8594086056   1.0146799618
   282.01189862   1.0175294085   3.8593643139   1.0145799379
   282.06189862   1.017427437   3.8593194752   1.01447984
   282.11189862   1.0173253785   3.8592740745   1.0143796653
   282.16189862   1.0172232307   3.8592280993   1.014279411
   282.21189862   1.0171209919   3.8591815394   1.0141790747
   282.26189862   1.0170186603   3.8591343856   1.0140786543
   282.31189862   1.0169162336   3.8590866308   1.0139781466
   282.36189862   1.0168137114   3.8590382706   1.0138775505
   282.41189862   1.0167110913   3.8589892982   1.0137768629
   282.46189862   1.0166083714   3.8589397114   1.0136760813
   282.51189862   1.0165055509   3.8588895075   1.013575204
   282.56189862   1.0164026291   3.8588386862   1.0134742297
   282.61189862   1.0162996054   3.8587872476   1.0133731572
   282.66189862   1.0161964795   3.8587351928   1.0132719857
   282.71189862   1.0160932512   3.8586825225   1.0131707144
   282.76189862   1.0159899205   3.8586292371   1.0130693427
   282.81189862   1.0158864871   3.8585753413   1.0129678698
   282.86189862   1.0157829509   3.8585208368   1.0128662954
   282.91189862   1.0156793117   3.8584657255   1.0127646187
   282.96189862   1.0155755697   3.8584100098   1.0126628394
   283.01189862   1.0154717249   3.8583536941   1.0125609574
   283.06189862   1.0153677771   3.8582967812   1.0124589719
   283.11189862   1.0152637325   3.8582392812   1.0123568876
   283.16189862   1.0151595905   3.858181197   1.0122547044
   283.21189862   1.0150553439   3.8581225264   1.0121524154
   283.26189862   1.0149509926   3.8580632747   1.0120500197
   283.31189862   1.0148465381   3.858003449   1.0119475189
   283.36189862   1.0147419816   3.8579430554   1.0118449138
   283.41189862   1.0146373238   3.857882099   1.0117422049
   283.46189862   1.0145325647   3.8578205843   1.0116393919
   283.51189862   1.0144277042   3.8577585177   1.0115364749
   283.56189862   1.0143227431   3.8576959017   1.0114334543
   283.61189862   1.0142176819   3.8576327413   1.0113303306
   283.66189862   1.0141125205   3.8575690404   1.0112271035
   283.71189862   1.0140072585   3.8575048035   1.0111237728
   283.76189862   1.0139018963   3.8574400354   1.0110203387
   283.81189862   1.0137964341   3.8573747408   1.0109168013
   283.86189862   1.0136908721   3.8573089241   1.0108131609
   283.91189862   1.0135852105   3.857242591   1.0107094177
   283.96189862   1.0134794492   3.8571757442   1.0106055715
   284.01189862   1.0133735888   3.8571083879   1.0105016228
   284.06189862   1.0132676294   3.8570405273   1.0103975718
   284.11189862   1.0131615715   3.8569721667   1.0102934189
   284.16189862   1.0130554149   3.8569033089   1.010189164
   284.21189862   1.0129491601   3.8568339601   1.0100848075
   284.26189862   1.0128428075   3.8567641253   1.0099803498
   284.31189862   1.0127363575   3.8566938089   1.0098757913
   284.36189862   1.0126298102   3.856623014   1.0097711321
   284.41189862   1.0125231657   3.8565517457   1.0096663723
   284.46189862   1.012416424   3.8564800088   1.0095615117
   284.51189862   1.0123095854   3.8564078071   1.0094565509
   284.56189862   1.0122026495   3.856335141   1.009351492
   284.61189862   1.0120956233   3.8562620105   1.00924634
   284.66189862   1.0119885122   3.8561884074   1.0091410974
   284.71189862   1.0118813142   3.8561143156   1.0090357645
   284.76189862   1.0117740261   3.8560397213   1.0089303399
   284.81189862   1.0116666412   3.855964612   1.0088248174
   284.86189862   1.0115591571   3.8558889829   1.0087191948
   284.91189862   1.0114515747   3.8558128345   1.0086134729
   284.96189862   1.0113438958   3.855736169   1.0085076534
   285.01189862   1.0112361222   3.8556589898   1.0084017375
   285.06189862   1.0111282552   3.8555813002   1.008295726
   285.11189862   1.0110202955   3.8555031038   1.008189619
   285.16189862   1.0109122433   3.8554244034   1.0080834164
   285.21189862   1.0108040993   3.8553452043   1.0079771182
   285.26189862   1.0106958641   3.855265511   1.0078707247
   285.31189862   1.0105875384   3.8551853287   1.0077642359
   285.36189862   1.0104791231   3.8551046628   1.0076576524
   285.41189862   1.0103706187   3.8550235189   1.0075509742
   285.46189862   1.0102620259   3.8549419029   1.0074442018
   285.51189862   1.0101533458   3.8548598214   1.0073373357
   285.56189862   1.0100445791   3.8547772803   1.0072303762
   285.61189862   1.0099357265   3.8546942858   1.007123324
   285.66189862   1.0098267889   3.8546108441   1.0070161795
   285.71189862   1.009717767   3.8545269616   1.0069089433
   285.76189862   1.0096086615   3.8544426448   1.0068016157
   285.81189862   1.0094994728   3.8543579016   1.0066941971
   285.86189862   1.0093902016   3.8542727374   1.0065866878
   285.91189862   1.0092808485   3.8541871581   1.0064790885
   285.96189862   1.0091714142   3.8541011704   1.0063713995
   286.01189862   1.0090618992   3.8540147812   1.0062636213
   286.06189862   1.0089523044   3.8539279962   1.0061557548
   286.11189862   1.0088426305   3.8538408237   1.0060478005
   286.16189862   1.0087328781   3.8537532698   1.005939759
   286.21189862   1.0086230476   3.8536653402   1.0058316305
   286.26189862   1.0085131395   3.8535770426   1.0057234156
   286.31189862   1.0084031545   3.8534883819   1.0056151149
   286.36189862   1.0082930928   3.8533993644   1.0055067286
   286.41189862   1.008182955   3.8533099971   1.0053982572
   286.46189862   1.0080727417   3.8532202864   1.0052897014
   286.51189862   1.0079624535   3.8531302388   1.0051810617
   286.56189862   1.0078520912   3.8530398609   1.0050723396
   286.61189862   1.0077416562   3.852949158   1.0049635363
   286.66189862   1.0076311488   3.8528581328   1.0048546509
   286.71189862   1.007520569   3.8527667881   1.0047456831
   286.76189862   1.0074099164   3.8526751273   1.0046366327
   286.81189862   1.0072991905   3.8525831538   1.0045274992
   286.86189862   1.0071883916   3.8524908725   1.0044182827
   286.91189862   1.0070775203   3.8523982889   1.0043089838
   286.96189862   1.0069665769   3.8523054084   1.0041996029
   287.01189862   1.0068555617   3.8522122362   1.0040901405
   287.06189862   1.0067444752   3.8521187779   1.003980597
   287.11189862   1.0066333176   3.852025039   1.0038709729
   287.16189862   1.0065220895   3.8519310254   1.0037612686
   287.21189862   1.0064107909   3.8518367425   1.0036514844
   287.26189862   1.0062994218   3.8517421956   1.0035416204
   287.31189862   1.0061879829   3.8516473906   1.0034316772
   287.36189862   1.0060764741   3.851552333   1.003321655
   287.41189862   1.0059648958   3.8514570289   1.0032115543
   287.46189862   1.0058532484   3.8513614835   1.0031013755
   287.51189862   1.0057415319   3.8512657029   1.0029911187
   287.56189862   1.0056297467   3.8511696927   1.0028807844
   287.61189862   1.0055178931   3.8510734591   1.0027703731
   287.66189862   1.0054059715   3.8509770074   1.002659885
   287.71189862   1.0052939825   3.8508803441   1.002549321
   287.76189862   1.005181926   3.850783474   1.0024386811
   287.81189862   1.0050698018   3.8506864013   1.002327965
   287.86189862   1.0049576106   3.8505891314   1.0022171737
   287.91189862   1.0048453527   3.8504916716   1.0021063073
   287.96189862   1.0047330286   3.8503940285   1.0019953666
   288.01189862   1.0046206385   3.8502962041   1.0018843517
   288.06189862   1.0045081827   3.8501982075   1.001773263
   288.11189862   1.004395661   3.8501000429   1.0016621005
   288.16189862   1.0042830742   3.8500017164   1.0015508649
   288.21189862   1.0041704223   3.8499032354   1.0014395564
   288.26189862   1.0040577057   3.8498046014   1.0013281751
   288.31189862   1.0039449243   3.8497058168   1.0012167214
   288.36189862   1.0038320784   3.8496068903   1.0011051955
   288.41189862   1.0037191685   3.8495078277   1.0009935979
   288.46189862   1.0036061948   3.8494086359   1.0008819288
   288.51189862   1.0034931576   3.8493093182   1.0007701887
   288.56189862   1.0033800572   3.8492098786   1.0006583778
   288.61189862   1.0032668938   3.8491103242   1.0005464965
   288.66189862   1.0031536675   3.8490106585   1.0004345448
   288.71189862   1.0030403785   3.8489108873   1.0003225231
   288.76189862   1.0029270272   3.8488110156   1.0002104317
   288.81189862   1.0028136136   3.8487110448   1.0000982708
   288.86189862   1.0027001381   3.8486109842   0.9999860406
   288.91189862   1.0025866005   3.8485108378   0.9998737411
   288.96189862   1.0024730012   3.8484106104   0.9997613728
   289.01189862   1.0023593402   3.8483103059   0.9996489357
   289.06189862   1.0022456181   3.8482099289   0.9995364312
   289.11189862   1.0021318358   3.8481094843   0.9994238596
   289.16189862   1.0020179932   3.8480089765   0.9993112205
   289.21189862   1.0019040913   3.8479084109   0.9991985148
   289.26189862   1.0017901296   3.8478077913   0.9990857425
   289.31189862   1.0016761076   3.847707121   0.998972903
   289.36189862   1.0015620247   3.8476064043   0.9988599956
   289.41189862   1.0014478811   3.8475056462   0.9987470205
   289.46189862   1.0013336774   3.8474048505   0.9986339784
   289.51189862   1.0012194135   3.8473040207   0.9985208695
   289.56189862   1.0011050906   3.8472031624   0.998407695
   289.61189862   1.0009907084   3.847102281   0.9982944546
   289.66189862   1.0008762667   3.8470013785   0.9981811482
   289.71189862   1.0007617661   3.8469004591   0.9980677762
   289.76189862   1.0006472066   3.8467995268   0.9979543388
   289.81189862   1.0005325917   3.8466985738   0.9978408372
   289.85544020   1.0004327363   3.8466106174   0.9977419424
   289.89433493   1.000343497   3.8465319799   0.9976535534
   289.93797553   1.0002433176   3.8464436331   0.9975543167
   289.98161614   1.0001430773   3.8463551327   0.9974550048
   290.02525674   1.0000427706   3.8462664555   0.9973556111
   290.07422230   0.9999301412   3.84616673   0.9972439874
   290.12422230   0.9998150381   3.8460646364   0.9971298904
   290.17422230   0.9996998377   3.845962272   0.9970156745
   290.22422230   0.999584538   3.8458596342   0.9969013379
   290.27422230   0.9994691367   3.8457567238   0.9967868793
   290.32422230   0.9993536319   3.8456535428   0.9966722975
   290.37422230   0.9992380214   3.8455500948   0.9965575911
   290.42422230   0.9991223033   3.845446384   0.9964427593
   290.47422230   0.9990064767   3.8453424161   0.9963278017
   290.52422230   0.9988905405   3.8452381978   0.996212718
   290.57422230   0.9987744938   3.8451337368   0.9960975083
   290.62422230   0.9986583359   3.845029041   0.9959821725
   290.67422230   0.9985420661   3.8449241187   0.9958667106
   290.72422230   0.9984256839   3.8448189776   0.9957511229
   290.77422230   0.9983091892   3.8447136274   0.9956354097
   290.82422230   0.9981925815   3.8446080773   0.9955195715
   290.87422230   0.9980758609   3.8445023368   0.9954036087
   290.92422230   0.9979590271   3.8443964143   0.9952875215
   290.97422230   0.9978420799   3.8442903207   0.9951713103
   291.02422230   0.9977250193   3.8441840654   0.9950549756
   291.07422230   0.9976078455   3.8440776577   0.994938518
   291.12422230   0.9974905583   3.8439711054   0.9948219377
   291.17422230   0.99737316   3.8438644217   0.9947052373
   291.22422230   0.9972556491   3.8437576145   0.9945884156
   291.27422230   0.9971380244   3.8436506913   0.9944714719
   291.32422230   0.9970202868   3.8435436628   0.9943544072
   291.37422230   0.996902437   3.8434365384   0.9942372226
   291.42422230   0.9967844754   3.8433293266   0.9941199186
   291.47422230   0.9966664022   3.8432220385   0.9940024956
   291.52422230   0.9965482175   3.8431146828   0.9938849541
   291.57422230   0.9964299219   3.8430072668   0.9937672947
   291.62422230   0.996311516   3.8428998009   0.9936495184
   291.67422230   0.9961930001   3.8427922939   0.9935316254
   291.72422230   0.9960743744   3.8426847529   0.9934136161
   291.77422230   0.9959556393   3.8425771885   0.9932954911
   291.82422230   0.9958367951   3.8424696092   0.9931772506
   291.87422230   0.9957178421   3.8423620228   0.9930588954
   291.92422230   0.9955987817   3.8422544383   0.9929404268
   291.97422230   0.9954796135   3.842146863   0.9928218445
   292.02422230   0.9953603373   3.8420393064   0.9927031482
   292.07422230   0.9952409535   3.8419317755   0.9925843387
   292.12422230   0.9951214629   3.8418242799   0.9924654167
   292.17422230   0.9950018663   3.8417168272   0.9923463831
   292.22422230   0.9948821639   3.8416094244   0.9922272382
   292.27422230   0.994762356   3.8415020794   0.9921079821
   292.32422230   0.9946424433   3.8413948003   0.991988616
   292.37422230   0.9945224259   3.8412875945   0.9918691398
   292.42422230   0.9944023046   3.8411804696   0.9917495543
   292.47422230   0.9942820796   3.8410734326   0.9916298598
   292.52422230   0.9941617512   3.8409664917   0.9915100567
   292.57422230   0.9940413207   3.8408596586   0.9913901463
   292.62422230   0.9939207884   3.8407529329   0.9912701288
   292.67422230   0.9938001538   3.8406463224   0.9911500041
   292.72422230   0.9936794169   3.8405398348   0.9910297718
   292.77422230   0.993558578   3.8404334776   0.9909094325
   292.82422230   0.9934376381   3.8403272578   0.9907889872
   292.87422230   0.993316598   3.8402211827   0.9906684368
   292.92422230   0.9931954583   3.8401152591   0.9905477817
   292.97422230   0.9930742189   3.8400094925   0.990427022
   293.02422230   0.9929528805   3.8399038902   0.9903061584
   293.07422230   0.9928314436   3.8397984577   0.9901851914
   293.12422230   0.9927099077   3.8396932008   0.9900641205
   293.17422230   0.9925882738   3.8395881274   0.9899429467
   293.22422230   0.9924665423   3.8394832415   0.9898216706
   293.27422230   0.9923447132   3.8393785492   0.989700292
   293.32422230   0.992222787   3.8392740571   0.9895788114
   293.37422230   0.9921007641   3.8391697706   0.9894572292
   293.42422230   0.9919786435   3.8390656949   0.9893355443
   293.47422230   0.9918564257   3.8389618395   0.9892137575
   293.52422230   0.9917341121   3.8388582159   0.9890918711
   293.57422230   0.9916117038   3.8387548353   0.9889698867
   293.62422230   0.991489202   3.8386517099   0.9888478056
   293.67422230   0.9913666067   3.8385488473   0.9887256283
   293.72422230   0.9912439185   3.8384462561   0.9886033552
   293.77422230   0.9911211382   3.8383439409   0.9884809872
   293.82422230   0.9909982665   3.8382419107   0.9883585248
   293.87422230   0.9908753031   3.8381401713   0.9882359679
   293.92422230   0.9907522483   3.838038731   0.9881133167
   293.97422230   0.9906291028   3.8379375922   0.9879905717
   294.02422230   0.9905058673   3.8378367593   0.9878677336
   294.07422230   0.9903825425   3.837736236   0.987744803
   294.12422230   0.9902591299   3.8376360297   0.9876217813
   294.17422230   0.9901356296   3.8375361456   0.9874986686
   294.22422230   0.990012041   3.8374365871   0.9873754641
   294.27422230   0.9898883642   3.8373373588   0.9872521679
   294.32422230   0.9897646003   3.8372384634   0.9871287811
   294.37422230   0.9896407495   3.8371399045   0.9870053037
   294.42422230   0.9895168119   3.8370416847   0.9868817358
   294.47422230   0.9893927876   3.8369438088   0.9867580774
   294.52422230   0.9892686779   3.8368462771   0.9866343297
   294.57422230   0.9891444819   3.8367490952   0.986510492
   294.62422230   0.9890201995   3.8366522663   0.9863865638
   294.67422230   0.9888958318   3.8365557922   0.9862625465
   294.72422230   0.9887713784   3.8364596762   0.9861384395
   294.77422230   0.9886468388   3.8363639191   0.9860142421
   294.82422230   0.9885222141   3.8362685241   0.9858899556
   294.87422230   0.9883975042   3.8361734933   0.9857655799
   294.92422230   0.9882727087   3.8360788285   0.9856411145
   294.97422230   0.9881478276   3.8359845317   0.9855165593
   295.02422230   0.9880228613   3.8358906056   0.9853919148
   295.07422230   0.9878978099   3.8357970515   0.9852671809
   295.12422230   0.9877726734   3.835703871   0.9851423578
   295.17422230   0.9876474518   3.8356110659   0.9850174454
   295.22422230   0.9875221446   3.8355186382   0.9848924433
   295.27422230   0.9873967523   3.8354265885   0.9847673517
   295.32422230   0.9872712748   3.8353349187   0.9846421708
   295.37422230   0.9871457125   3.8352436309   0.9845169008
   295.42422230   0.9870200661   3.8351527259   0.9843915425
   295.47422230   0.9868943339   3.8350622037   0.9842660942
   295.52422230   0.9867685161   3.8349720654   0.984140556
   295.57422230   0.9866426126   3.8348823121   0.9840149278
   295.62422230   0.9865166231   3.8347929435   0.9838892094
   295.67422230   0.9863905485   3.8347039619   0.9837634016
   295.72422230   0.9862643884   3.8346153674   0.9836375038
   295.77422230   0.986138143   3.8345271652   0.9835115167
   295.82422230   0.9860118127   3.8344393506   0.9833854404
   295.87422230   0.9858853952   3.8343519216   0.9832592725
   295.92422230   0.9857588905   3.8342648786   0.9831330132
   295.97422230   0.9856322995   3.8341782217   0.9830066638
   296.02422230   0.9855056213   3.8340919449   0.9828802238
   296.07422230   0.9853788546   3.8340060395   0.9827536924
   296.12422230   0.9852519981   3.8339204979   0.9826270694
   296.17422230   0.9851250512   3.8338353149   0.9825003543
   296.22422230   0.9849980128   3.8337504865   0.9823735464
   296.27422230   0.9848708824   3.8336660097   0.9822466449
   296.32422230   0.9847436591   3.833581882   0.9821196489
   296.37422230   0.9846163422   3.8334981006   0.9819925574
   296.42422230   0.9844889309   3.8334146632   0.9818653696
   296.47422230   0.9843614246   3.8333315678   0.9817380847
   296.52422230   0.9842338228   3.8332488126   0.9816107021
   296.57422230   0.9841061253   3.8331663963   0.9814832214
   296.62422230   0.9839783318   3.8330843177   0.9813556421
   296.67422230   0.9838504419   3.8330025758   0.9812279637
   296.72422230   0.983722455   3.8329211684   0.9811001855
   296.77422230   0.9835943716   3.8328400954   0.9809723077
   296.82422230   0.9834661913   3.832759356   0.98084433
   296.87422230   0.9833379113   3.8326789439   0.9807162494
   296.92422230   0.9832095309   3.8325988481   0.9805880653
   296.97422230   0.9830810501   3.832519053   0.9804597785
   297.02422230   0.9829524674   3.8324395429   0.9803313886
   297.07422230   0.9828237812   3.8323603052   0.9802028947
   297.12422230   0.9826949895   3.8322813258   0.9800742947
   297.17422230   0.9825660908   3.832202596   0.9799455876
   297.22422230   0.9824370832   3.8321241089   0.9798167712
   297.27422230   0.982307965   3.8320458569   0.9796878438
   297.32422230   0.9821787364   3.8319678349   0.9795588052
   297.37422230   0.9820493949   3.8318900367   0.9794296527
   297.42422230   0.9819199387   3.8318124585   0.9793003844
   297.47422230   0.9817903684   3.8317350963   0.9791710006
   297.52422230   0.9816606827   3.831657949   0.9790414997
   297.57422230   0.9815308815   3.8315810136   0.9789118813
   297.62422230   0.9814009622   3.831504286   0.9787821428
   297.67422230   0.9812709245   3.8314277661   0.9786522834
   297.72422230   0.981140769   3.831351452   0.9785223038
   297.77422230   0.9810104902   3.831275331   0.9783921961
   297.82422230   0.980880086   3.831199384   0.978261959
   297.87422230   0.9807495573   3.8311235875   0.9781315954
   297.92422230   0.9806189024   3.8310479084   0.9780011046
   297.97422230   0.980488117   3.8309722999   0.9778704843
   298.02422230   0.9803571943   3.8308967056   0.9777397306
   298.07422230   0.9802261268   3.8308210704   0.9776088395
   298.12422230   0.9800949072   3.8307453479   0.9774778062
   298.17422230   0.9799635297   3.8306695025   0.9773466264
   298.22422230   0.9798319897   3.830593507   0.9772152958
   298.27422230   0.9797002835   3.8305173394   0.9770838101
   298.32422230   0.9795684074   3.8304409813   0.9769521655
   298.37422230   0.9794363595   3.8303644194   0.9768203591
   298.42422230   0.9793041379   3.830287643   0.9766883882
   298.47422230   0.9791717391   3.8302106387   0.9765562485
   298.52422230   0.9790391628   3.830133403   0.9764239387
   298.57422230   0.9789064074   3.8300559303   0.9762914564
   298.62422230   0.9787734689   3.8299782123   0.9761587966
   298.67422230   0.9786403483   3.8299002499   0.9760259592
   298.72422230   0.9785070442   3.8298220408   0.9758929421
   298.77422230   0.9783735554   3.829743584   0.9757597432
   298.82422230   0.9782398815   3.8296648789   0.9756263611
   298.87422230   0.9781060214   3.8295859266   0.9754927942
   298.92422230   0.9779719747   3.8295067291   0.9753590412
   298.97422230   0.9778377417   3.8294272892   0.9752251018
   299.02422230   0.9777033228   3.8293476093   0.975090976
   299.07422230   0.9775687178   3.829267692   0.9749566627
   299.12422230   0.9774339248   3.8291875385   0.9748221597
   299.17422230   0.9772989442   3.8291071526   0.9746874667
   299.22422230   0.9771637761   3.8290265375   0.9745525835
   299.27422230   0.9770284197   3.8289456957   0.9744175088
   299.32422230   0.9768928752   3.8288646313   0.9742822426
   299.37422230   0.9767571424   3.8287833482   0.9741467843
   299.42422230   0.976621221   3.8287018492   0.9740111331
   299.47422230   0.9764851105   3.8286201376   0.9738752886
   299.52422230   0.9763488103   3.8285382164   0.9737392497
   299.57422230   0.9762123205   3.8284560881   0.9736030163
   299.62422230   0.9760756406   3.8283737588   0.9734665878
   299.67422230   0.9759387728   3.8282912324   0.9733299654
   299.72422230   0.9758017193   3.8282085148   0.9731931516
   299.77422230   0.9756644795   3.8281256093   0.9730561457
   299.82422230   0.9755270507   3.8280425177   0.9729189451
   299.87422230   0.9753894341   3.8279592468   0.9727815511
   299.92422230   0.975251629   3.8278757968   0.9726439627
   299.97422230   0.9751136371   3.8277921724   0.9725061815
   300.00000000   0.9750424191   3.8277489897   0.9724350698
   300.05000000   0.9749041313   3.8276650954   0.9722969832
   300.10000000   0.9747656488   3.8275810289   0.9721586956
   300.15000000   0.9746269741   3.8274967962   0.9720202095
   300.20000000   0.9744881087   3.8274124011   0.9718815262
   300.25000000   0.9743490537   3.8273278444   0.9717426468
   300.30000000   0.9742098111   3.8272431368   0.9716035733
   300.35000000   0.974070379   3.8271582797   0.9714643036
   300.40000000   0.9739307559   3.8270732747   0.9713248363
   300.45000000   0.9737909426   3.8269881251   0.9711851722
   300.50000000   0.9736509385   3.8269028325   0.9710453104
   300.55000000   0.9735107421   3.8268173988   0.9709052496
   300.60000000   0.9733703528   3.8267318268   0.970764989
   300.65000000   0.9732297709   3.8266461198   0.9706245289
   300.70000000   0.9730889968   3.8265602809   0.9704838697
   300.75000000   0.9729480302   3.8264743115   0.970343011
   300.80000000   0.972806871   3.8263882161   0.9702019528
   300.85000000   0.9726655194   3.8263019974   0.970060695
   300.90000000   0.972523977   3.8262156591   0.9699192395
   300.95000000   0.9723822417   3.8261292016   0.969777584
   301.00000000   0.9722403124   3.8260426268   0.9696357274
   301.05000000   0.97209819   3.8259559386   0.9694936705
   301.10000000   0.9719558742   3.8258691392   0.9693514131
   301.15000000   0.9718133653   3.8257822313   0.9692089554
   301.20000000   0.9716706643   3.8256952173   0.9690662984
   301.25000000   0.9715277708   3.8256080972   0.9689234417
   301.30000000   0.9713846845   3.8255208699   0.968780385
   301.35000000   0.9712414048   3.8254335346   0.9686371279
   301.40000000   0.9710979282   3.8253460862   0.968493667
   301.45000000   0.9709542534   3.8252585232   0.968350001
   301.50000000   0.9708103822   3.8251708486   0.968206132
   301.55000000   0.9706663173   3.8250830656   0.9680620624
   301.60000000   0.9705220585   3.8249951715   0.9679177907
   301.65000000   0.9703776033   3.824907159   0.967773315
   301.70000000   0.9702329493   3.8248190185   0.9676286343
   301.75000000   0.9700880965   3.8247307408   0.9674837491
   301.80000000   0.9699430448   3.8246423194   0.9673386597
   301.85000000   0.9697977935   3.8245537482   0.9671933654
   301.90000000   0.9696523387   3.8244650186   0.9670478621
   301.95000000   0.9695066804   3.8243761282   0.9669021501
   302.00000000   0.9693608184   3.8242870744   0.9667562287
   302.05000000   0.9692147509   3.8241978546   0.9666100963
   302.10000000   0.9690684776   3.8241084677   0.9664637522
   302.15000000   0.9689219982   3.8240189133   0.966317196
   302.20000000   0.9687753117   3.8239291905   0.9661704268
   302.25000000   0.9686284177   3.8238392992   0.9660234439
   302.30000000   0.9684813187   3.8237492417   0.9658762497
   302.35000000   0.9683340116   3.8236590202   0.965728841
   302.40000000   0.968186496   3.8235686372   0.9655812171
   302.45000000   0.9680387746   3.8234781004   0.9654333807
   302.50000000   0.9678908495   3.8233874167   0.9652853338
   302.55000000   0.9677427174   3.8232965861   0.9651370728
   302.60000000   0.9675943788   3.8232056113   0.9649885981
   302.65000000   0.9674458353   3.8231144951   0.9648399112
   302.70000000   0.9672970818   3.8230232334   0.9646910069
   302.75000000   0.967148116   3.8229318264   0.9645418828
   302.80000000   0.9669989343   3.8228402737   0.9643925354
   302.85000000   0.9668495381   3.8227485792   0.9642429662
   302.90000000   0.9666999292   3.8226567466   0.9640931767
   302.95000000   0.9665501078   3.8225647774   0.9639431671
   303.00000000   0.9664000741   3.8224726724   0.9637929371
   303.05000000   0.9662498279   3.8223804318   0.9636424866
   303.10000000   0.9660993685   3.8222880568   0.9634918155
   303.15000000   0.9659486964   3.8221955485   0.9633409238
   303.20000000   0.9657978119   3.8221029082   0.9631898117
   303.25000000   0.9656467151   3.8220101368   0.963038479
   303.30000000   0.9654954056   3.8219172353   0.9628869255
   303.35000000   0.9653438828   3.8218242034   0.9627351503
   303.40000000   0.9651921452   3.8217310385   0.9625831522
   303.45000000   0.9650401919   3.8216377343   0.9624309298
   303.50000000   0.9648880227   3.8215442808   0.9622784827
   303.55000000   0.964735638   3.821450668   0.962125811
   303.60000000   0.9645830381   3.8213568867   0.9619729148
   303.65000000   0.9644302223   3.8212629285   0.9618197931
   303.70000000   0.9642771906   3.8211687881   0.9616664458
   303.75000000   0.9641239429   3.821074462   0.961512873
   303.80000000   0.9639704739   3.820979941   0.9613590689
   303.85000000   0.9638167826   3.8208852223   0.9612050328
   303.90000000   0.96366287   3.8207903051   0.9610507656
   303.95000000   0.9635087364   3.8206951877   0.9608962676
   304.00000000   0.9633543813   3.8205998687   0.9607415384
   304.05000000   0.9631998038   3.8205043466   0.9605865771
   304.10000000   0.9630450025   3.8204086197   0.9604313823
   304.15000000   0.9628899768   3.8203126884   0.9602759535
   304.20000000   0.9627347266   3.8202165505   0.9601202906
   304.25000000   0.962579251   3.8201202055   0.9599643927
   304.30000000   0.96242355   3.8200236535   0.9598082597
   304.35000000   0.9622676232   3.8199268947   0.9596518914
   304.37639761   0.9621849831   3.8198754803   0.9595690127
   304.39171583   0.9621370198   3.8198456194   0.9595209108
   304.40703405   0.9620891066   3.8198157795   0.9594728579
   304.42235227   0.9620412127   3.8197859126   0.9594248215
   304.43953960   0.9619874649   3.8197523158   0.9593709075
   304.45672693   0.961933691   3.8197185948   0.9593169586
   304.47601143   0.9618733202   3.8196805878   0.9592563784
   304.49764899   0.9618055382   3.8196377035   0.9591883426
   304.52192674   0.9617294293   3.8195892543   0.9591119224
   304.54916681   0.9616439614   3.8195344332   0.9590260681
   304.57973069   0.9615479706   3.819472289   0.9589295931
   304.61029456   0.9614518762   3.8194094172   0.9588329572
   304.64085843   0.9613556739   3.8193457646   0.958736153
   304.67515165   0.9612475994   3.819273357   0.9586273288
   304.70944488   0.9611393773   3.8191998472   0.958518277
   304.74373811   0.9610310016   3.8191251826   0.9584089909
   304.77803133   0.9609224658   3.8190493168   0.958299464
   304.81650897   0.9608004886   3.8189627146   0.9581762798
   304.85498660   0.9606782937   3.8188745016   0.9580527795
   304.89346423   0.9605558726   3.8187846367   0.9579289574
   304.93663685   0.9604182352   3.8186817974   0.9577896384
   304.97980946   0.9602802929   3.8185767957   0.9576499035
   305.02298208   0.960142036   3.8184695995   0.9575097486
   305.07142255   0.9599865237   3.8183466846   0.9573519882
   305.12142255   0.9598255657   3.8182168557   0.957188587
   305.17142255   0.9596641503   3.8180840037   0.9570246128
   305.22142255   0.9595022653   3.8179481171   0.9568600622
   305.27142255   0.9593398988   3.8178091917   0.9566949322
   305.32142255   0.959177043   3.8176672331   0.9565292235
   305.37142255   0.9590136912   3.8175222506   0.9563629375
   305.42142255   0.9588498354   3.8173742551   0.9561960735
   305.47142255   0.9586854681   3.8172232585   0.9560286309
   305.52142255   0.9585205865   3.8170692772   0.9558606134
   305.57142255   0.9583551909   3.8169123402   0.9556920275
   305.62142255   0.9581892805   3.8167524716   0.9555228778
   305.67142255   0.95802285   3.8165896894   0.9553531637
   305.72142255   0.9578558973   3.8164240195   0.9551828879
   305.77142255   0.957688421   3.8162554891   0.9550120533
   305.82142255   0.9575204195   3.8160841258   0.954840662
   305.87142255   0.9573518901   3.8159099533   0.9546687149
   305.92142255   0.9571828335   3.8157329993   0.9544962156
   305.97142255   0.9570132503   3.8155532874   0.9543231677
   306.02142255   0.95684314   3.8153708539   0.9541495734
   306.07142255   0.956672504   3.8151857297   0.9539754363
   306.12142255   0.9565013435   3.8149979404   0.9538007596
   306.17142255   0.9563296568   3.8148075099   0.9536255432
   306.22142255   0.9561574461   3.8146144651   0.9534497909
   306.27142255   0.9559847137   3.8144188344   0.9532735065
   306.32142255   0.9558114609   3.814220646   0.9530966926
   306.37142255   0.9556376922   3.8140199308   0.952919355
   306.42142255   0.95546341   3.8138167172   0.9527414965
   306.47142255   0.9552886121   3.8136110295   0.9525631163
   306.52142255   0.9551133   3.8134028968   0.9523842167
   306.57142255   0.9549374773   3.8131923511   0.9522048026
   306.62142255   0.9547611459   3.8129794202   0.9520248764
   306.67142255   0.9545843073   3.8127641318   0.9518444402
   306.72142255   0.9544069618   3.8125465106   0.9516634953
   306.77142255   0.9542291166   3.8123265865   0.9514820496
   306.82142255   0.9540507691   3.8121043802   0.9513001015
   306.87142255   0.9538719173   3.8118799152   0.9511176498
   306.92142255   0.9536925695   3.8116532227   0.950934703
   306.97142255   0.9535127254   3.811424326   0.9507512612
   307.02142255   0.9533323842   3.8111932503   0.9505673237
   307.07142255   0.9531515544   3.8109600314   0.9503828993
   307.12142255   0.9529702364   3.8107246912   0.9501979886
   307.17142255   0.9527884288   3.8104872548   0.9500125905
   307.22142255   0.952606133   3.8102477502   0.9498267064
   307.27142255   0.952423358   3.8100062114   0.949640345
   307.32142255   0.9522401045   3.8097626642   0.9494535074
   307.37142255   0.9520563696   3.8095171308   0.9492661909
   307.42142255   0.9518721588   3.8092696435   0.9490784011
   307.47142255   0.9516874765   3.8090202323   0.9488901421
   307.52142255   0.9515023241   3.8087689206   0.9487014154
   307.57142255   0.9513167056   3.808515741   0.9485122251
   307.62142255   0.9511306243   3.8082607209   0.9483225745
   307.67142255   0.9509440819   3.8080038826   0.9481324654
   307.72142255   0.9507570805   3.8077452529   0.9479418997
   307.77142255   0.9505696238   3.8074848678   0.9477508812
   307.82142255   0.9503817149   3.8072227503   0.947559413
   307.87142255   0.9501933561   3.8069589317   0.9473674977
   307.92142255   0.9500045513   3.8066934322   0.947175139
   307.97142255   0.9498153026   3.8064262791   0.9469823404
   308.02142255   0.9496256126   3.8061575035   0.946789104
   308.07142255   0.9494354873   3.8058871383   0.9465954354
   308.12142255   0.9492449305   3.8056152118   0.946401337
   308.17142255   0.9490539426   3.8053417395   0.9462068088
   308.22142255   0.9488625244   3.8050667597   0.9460118523
   308.27142255   0.9486706775   3.8047903016   0.9458164691
   308.32142255   0.9484784059   3.8045123881   0.9456206635
   308.37142255   0.948285713   3.8042330431   0.9454244387
   308.42142255   0.9480926018   3.8039522887   0.9452277977
   308.47142255   0.9478990747   3.8036701535   0.9450307431
   308.52142255   0.9477051357   3.8033866656   0.9448332789
   308.57142255   0.9475107886   3.8031018495   0.9446354088
   308.62142255   0.9473160359   3.8028157257   0.9444371355
   308.67142255   0.9471208807   3.8025283189   0.9442384617
   308.72142255   0.9469253248   3.8022396547   0.9440393896
   308.77142255   0.9467293725   3.8019497562   0.9438399234
   308.82142255   0.946533027   3.8016586467   0.9436400662
   308.87142255   0.9463362928   3.8013663485   0.9434398216
   308.92142255   0.9461391717   3.8010728853   0.9432391924
   308.97142255   0.94594167   3.8007782808   0.9430381855
   309.02142255   0.9457437871   3.8004825531   0.9428367999
   309.07142255   0.9455455202   3.8001857203   0.9426350324
   309.12142255   0.9453468761   3.7998878082   0.9424328897
   309.17142255   0.9451478584   3.7995888391   0.9422303759
   309.22142255   0.9449484689   3.7992888324   0.9420274929
   309.27142255   0.9447487101   3.7989878081   0.9418242435
   309.32142255   0.9445485887   3.7986857928   0.9416206338
   309.37142255   0.9443481066   3.7983828042   0.9414166655
   309.42142255   0.9441472637   3.7980788591   0.9412123387
   309.47142255   0.9439460656   3.7977739809   0.9410076589
   309.52142255   0.9437445136   3.7974681869   0.9408026279
   309.57142255   0.9435426086   3.7971614965   0.9405972463
   309.62142255   0.9433403563   3.7968539289   0.94039152
   309.67142255   0.9431377569   3.7965455023   0.9401854489
   309.72142255   0.9429348124   3.7962362359   0.939979035
   309.77142255   0.9427315263   3.7959261559   0.939772282
   309.82142255   0.9425279018   3.7956152708   0.9395651932
   309.87142255   0.9423239415   3.7953035981   0.9393577709
   309.92142255   0.9421196489   3.7949911586   0.9391500189
   309.97142255   0.9419150271   3.7946779567   0.9389419398
   310.01361168   0.9417421178   3.7944130723   0.938766115
   310.05006474   0.9415925312   3.7941837279   0.9386140107
   310.09096575   0.9414244842   3.7939258458   0.9384431408
   310.13186675   0.9412562141   3.7936673507   0.9382720496
   310.17276776   0.9410877192   3.7934082231   0.9381007355
   310.21865945   0.9408983947   3.7931167075   0.9379082498
   310.26455113   0.9407087814   3.7928243666   0.9377154777
   310.31455113   0.940501866   3.7925049109   0.9375051232
   310.36455113   0.9402946115   3.7921844705   0.9372944321
   310.41455113   0.9400870195   3.7918630473   0.937083406
   310.46455113   0.9398790913   3.7915406449   0.9368720461
   310.51455113   0.9396708281   3.7912172689   0.9366603536
   310.56455113   0.9394622316   3.7908929286   0.9364483302
   310.61455113   0.9392533016   3.7905676316   0.9362359755
   310.66455113   0.9390440398   3.7902413899   0.9360232926
   310.71455113   0.9388344508   3.7899142238   0.9358102858
   310.76455113   0.9386245388   3.7895861568   0.9355969583
   310.81455113   0.9384143069   3.7892572138   0.9353833131
   310.86455113   0.9382037581   3.7889274159   0.9351693534
   310.91455113   0.9379928948   3.7885967837   0.9349550818
   310.96455113   0.9377817196   3.7882653368   0.9347405012
   311.01455113   0.937570236   3.7879330939   0.9345256148
   311.06455113   0.9373584467   3.787600082   0.9343104254
   311.11455113   0.9371463553   3.7872663116   0.9340949364
   311.16455113   0.936933965   3.7869317886   0.9338791514
   311.21455113   0.936721278   3.7865965204   0.933663073
   311.26455113   0.9365082961   3.7862605081   0.9334467044
   311.31455113   0.9362950216   3.7859237499   0.9332300494
   311.36455113   0.9360814537   3.7855862417   0.9330131088
   311.41455113   0.9358675921   3.7852479836   0.932795883
   311.46455113   0.9356534381   3.7849089797   0.9325783736
   311.51455113   0.9354389937   3.7845692364   0.9323605821
   311.56455113   0.935224261   3.7842287609   0.9321425105
   311.61455113   0.9350092421   3.7838875604   0.9319241605
   311.66455113   0.934793939   3.7835456427   0.9317055339
   311.71455113   0.9345783535   3.783203017   0.9314866324
   311.76455113   0.9343624881   3.7828596928   0.9312674577
   311.81455113   0.9341463449   3.7825156788   0.931048012
   311.86455113   0.9339299268   3.7821709857   0.9308282971
   311.91455113   0.9337132373   3.7818256233   0.9306083165
   311.96455113   0.9334962773   3.7814796002   0.9303880711
   312.01455113   0.9332790486   3.7811329244   0.9301675623
   312.06455113   0.9330615553   3.7807856035   0.9299467936
   312.11455113   0.9328437996   3.7804376412   0.9297257666
   312.16455113   0.9326257843   3.7800890391   0.9295044825
   312.21455113   0.9324075097   3.7797397967   0.9292829406
   312.26455113   0.9321889761   3.7793899165   0.9290611407
   312.31455113   0.9319701846   3.7790394034   0.9288390835
   312.36455113   0.9317511389   3.7786882655   0.9286167723
   312.41455113   0.9315318411   3.7783365105   0.9283942093
   312.46455113   0.9313122929   3.7779841453   0.928171396
   312.51455113   0.9310924973   3.7776311782   0.9279483354
   312.56455113   0.9308724563   3.7772776148   0.9277250296
   312.61455113   0.9306521716   3.7769234647   0.9275014802
   312.66455113   0.9304316462   3.7765687359   0.9272776903
   312.71455113   0.9302108818   3.7762134352   0.9270536615
   312.76455113   0.9299898797   3.7758575689   0.9268293953
   312.81455113   0.9297686428   3.7755011449   0.9266048947
   312.86455113   0.9295471728   3.77514417   0.9263801613
   312.91455113   0.929325472   3.7747866515   0.9261551972
   312.96455113   0.9291035417   3.7744285963   0.9259300039
   313.01455113   0.9288813883   3.7740699946   0.9257045849
   313.05313050   0.9287098253   3.7737929001   0.9255305008
   313.08514863   0.9285673364   3.7735626331   0.9253859195
   313.12107357   0.9284073457   3.7733039156   0.9252235805
   313.15699850   0.9282472291   3.7730447983   0.9250611133
   313.19292343   0.928086983   3.772785261   0.9248985143
   313.23323187   0.9279070281   3.7724935379   0.924715917
   313.27845868   0.9277049171   3.7721655496   0.9245108381
   313.32845868   0.9274812315   3.7718021034   0.9242838673
   313.37845868   0.9272572874   3.7714377553   0.9240566338
   313.42845868   0.9270330827   3.7710724923   0.9238291351
   313.47845868   0.9268086167   3.7707063061   0.9236013709
   313.52845868   0.9265838904   3.7703391915   0.9233733424
   313.57845868   0.9263589046   3.7699711453   0.9231450507
   313.62845868   0.9261336603   3.7696021657   0.9229164968
   313.67845868   0.9259081582   3.7692322528   0.922687682
   313.72845868   0.9256823996   3.7688614076   0.9224586076
   313.77845868   0.9254563856   3.7684896325   0.9222292752
   313.82845868   0.925230119   3.7681169308   0.9219996877
   313.87845868   0.9250036006   3.7677433056   0.9217698464
   313.92845868   0.9247768331   3.7673687617   0.9215397537
   313.97845868   0.9245498169   3.7669933026   0.9213094109
   314.02845868   0.9243225526   3.7666169328   0.9210788184
   314.07845868   0.9240950431   3.7662396572   0.9208479796
   314.12845868   0.9238672918   3.7658614803   0.9206168978
   314.17845868   0.9236392992   3.765482406   0.920385574
   314.22845868   0.9234110666   3.7651024381   0.9201540094
   314.27845868   0.9231825969   3.7647215821   0.919922207
   314.32845868   0.9229538929   3.7643398427   0.9196901696
   314.37845868   0.9227249554   3.7639572224   0.9194578982
   314.42845868   0.9224957865   3.7635737249   0.9192253952
   314.47845868   0.9222663882   3.7631893545   0.9189926628
   314.52845868   0.9220367623   3.7628041143   0.9187597028
   314.57845868   0.9218069113   3.7624180063   0.918526518
   314.62845868   0.921576837   3.7620310291   0.9182931104
   314.67845868   0.9213465405   3.76164318   0.9180594816
   314.72845868   0.921116023   3.7612544554   0.9178256337
   314.77845868   0.9208852859   3.7608648533   0.9175915681
   314.82845868   0.920654331   3.7604743734   0.917357287
   314.87845868   0.92042316   3.7600830152   0.917122792
   314.92845868   0.9201917744   3.759690779   0.9168880846
   314.97845868   0.9199601762   3.7592976659   0.916653167
   315.02845868   0.9197283673   3.7589036761   0.9164180406
   315.07845868   0.9194963491   3.7585088102   0.9161827071
   315.12845868   0.9192641236   3.7581130684   0.9159471683
   315.17845868   0.9190316926   3.7577164516   0.915711426
   315.22845868   0.9187990582   3.7573189605   0.9154754819
   315.27845868   0.9185662215   3.7569206041   0.9152393376
   315.32845868   0.9183331846   3.7565214121   0.915002995
   315.37845868   0.9180999516   3.7561214305   0.9147664561
   315.42845868   0.9178665278   3.7557207128   0.9145297231
   315.47845868   0.9176329193   3.7553193071   0.9142927991
   315.52845868   0.9173991321   3.7549172538   0.9140556883
   315.57845868   0.917165171   3.754514582   0.9138183945
   315.62845868   0.9169310398   3.7541113172   0.9135809217
   315.65586695   0.9168023082   3.7538896848   0.9134503506
   315.67158461   0.9167284781   3.7537625121   0.9133754645
   315.68730227   0.9166547319   3.7536353663   0.9133006628
   315.70301993   0.9165810264   3.7535081926   0.913225902
   315.71873759   0.9165073208   3.7533809405   0.9131511411
   315.73445525   0.9164335967   3.7532535852   0.9130763613
   315.75209075   0.9163508492   3.7531105556   0.912992429
   315.77187811   0.9162579703   3.752949898   0.9128982204
   315.79407990   0.9161537152   3.7527694079   0.9127924733
   315.81899071   0.9160366846   3.7525665951   0.9126737684
   315.84694110   0.9159053041   3.7523386432   0.9125405095
   315.87830195   0.9157578027   3.7520823624   0.9123909008
   315.91348941   0.9155921873   3.751794138   0.9122229218
   315.95297039   0.9154062146   3.7514698686   0.9120342982
   315.99726877   0.9151973586   3.7511048953   0.91182247
   316.04697238   0.9149627747   3.7506939188   0.9115845538
   316.09667598   0.914727931   3.750281354   0.911346381
   316.14637959   0.9144928261   3.7498671746   0.9111079503
   316.19637959   0.9142560561   3.7494488776   0.9108678381
   316.24637959   0.9140190228   3.7490289146   0.910627466
   316.29637959   0.9137817275   3.7486072772   0.9103868348
   316.34637959   0.9135441723   3.7481839601   0.9101459465
   316.39637959   0.9133063594   3.7477589604   0.9099048031
   316.44637959   0.9130682905   3.7473322771   0.9096634063
   316.49637959   0.9128299682   3.7469039128   0.9094217582
   316.54637959   0.9125913952   3.7464738654   0.9091798616
   316.59637959   0.9123525746   3.7460421423   0.9089377192
   316.64637959   0.9121135095   3.7456087472   0.9086953339
   316.69637959   0.9118742026   3.7451736841   0.9084527083
   316.74637959   0.9116346566   3.7447369581   0.908209845
   316.79637959   0.9113948749   3.7442985751   0.9079667471
   316.84637959   0.9111548606   3.7438585396   0.9077234176
   316.89637959   0.9109146159   3.7434168559   0.9074798586
   316.94637959   0.910674144   3.7429735289   0.907236073
   316.99637959   0.9104334479   3.7425285622   0.9069920638
   317.04637959   0.9101925302   3.7420819612   0.9067478336
   317.09637959   0.9099513941   3.7416337316   0.9065033854
   317.14637959   0.9097100426   3.7411838788   0.9062587222
   317.19637959   0.9094684782   3.7407324103   0.9060138465
   317.24637959   0.9092267039   3.7402793275   0.9057687613
   317.29637959   0.9089847224   3.7398246373   0.9055234691
   317.34637959   0.9087425365   3.7393683405   0.9052779725
   317.39637959   0.9085001489   3.7389104393   0.9050322743
   317.44637959   0.9082575624   3.7384509403   0.9047863774
   317.49637959   0.9080147797   3.7379898459   0.9045402845
   317.54637959   0.9077718037   3.7375271587   0.9042939983
   317.59637959   0.9075286369   3.7370628866   0.9040475213
   317.64637959   0.9072852816   3.7365970317   0.9038008557
   317.69637959   0.9070417407   3.7361295957   0.9035540045
   317.74637959   0.9067980172   3.7356605816   0.9033069708
   317.79637959   0.9065541136   3.735189992   0.9030597571
   317.84637959   0.9063100319   3.7347178302   0.9028123654
   317.89637959   0.906065775   3.7342440969   0.9025647982
   317.94637959   0.9058213458   3.7337687957   0.9023170587
   317.99637959   0.9055767468   3.733291929   0.902069149
   318.04637959   0.9053319804   3.7328134999   0.9018210716
   318.09637959   0.9050870494   3.7323335109   0.9015728291
   318.14637959   0.904841956   3.7318519628   0.9013244239
   318.19637959   0.9045967029   3.7313688582   0.9010758587
   318.24637959   0.9043512942   3.7308842031   0.9008271375
   318.29637959   0.904105732   3.7303980125   0.9005782629
   318.34637959   0.9038600172   3.7299103097   0.9003292359
   318.39637959   0.9036141525   3.729421121   0.9000800585
   318.44637959   0.9033681408   3.7289304686   0.899830733
   318.49637959   0.9031219853   3.7284383698   0.8995812623
   318.54637959   0.9028756892   3.7279448376   0.8993316501
   318.59637959   0.9026292559   3.7274498812   0.8990818985
   318.64637959   0.9023826877   3.7269535071   0.8988320102
   318.69637959   0.9021359871   3.726455721   0.8985819883
   318.74637959   0.9018891568   3.7259565277   0.8983318358
   318.79637959   0.9016421991   3.72545593   0.8980815552
   318.84637959   0.9013951166   3.7249539297   0.8978311493
   318.89637959   0.9011479116   3.7244505284   0.8975806207
   318.94637959   0.9009005863   3.7239457267   0.8973299715
   318.99637959   0.9006531429   3.7234395243   0.8970792041
   319.04637959   0.9004055837   3.7229319201   0.8968283213
   319.09637959   0.9001579108   3.7224229115   0.8965773251
   319.14637959   0.8999101267   3.7219124962   0.8963262186
   319.19637959   0.8996622346   3.7214006718   0.8960750047
   319.24637959   0.8994142356   3.7208874328   0.8958236849
   319.29637959   0.8991661322   3.7203727768   0.8955722616
   319.34637959   0.8989179266   3.7198566994   0.8953207373
   319.39637959   0.8986696201   3.7193391948   0.8950691134
   319.44637959   0.8984212137   3.7188202562   0.8948173907
   319.49637959   0.8981727089   3.7182998829   0.8945655708
   319.54637959   0.8979241095   3.7177780916   0.8943136571
   319.59637959   0.8976754196   3.7172549065   0.8940616525
   319.64637959   0.8974266428   3.7167303517   0.8938095594
   319.69637959   0.8971777828   3.7162044467   0.8935573802
   319.74637959   0.8969288436   3.7156772072   0.8933051187
   319.79637959   0.8966798295   3.715148644   0.8930527788
   319.84637959   0.8964307427   3.7146187638   0.8928003629
   319.89637959   0.8961815872   3.7140875722   0.8925478753
   319.94637959   0.8959323675   3.7135550734   0.8922953204
   319.99637959   0.8956830852   3.7130212666   0.8920427002
   320.04637959   0.8954337448   3.7124861555   0.8917900195
   320.09637959   0.8951843516   3.7119497378   0.891537284
   320.14637959   0.8949349096   3.7114120126   0.8912844979
   320.19637959   0.8946854215   3.7108729752   0.8910316642
   320.24637959   0.8944358891   3.7103326204   0.8907787851
   320.29637959   0.8941863143   3.7097909418   0.8905258627
   320.34637959   0.893936699   3.7092479322   0.8902728991
   320.39637959   0.893687045   3.7087035837   0.8900198965
   320.44637959   0.8934373543   3.7081578885   0.889766857
   320.49637959   0.8931876288   3.707610838   0.8895137829
   320.54637959   0.8929378706   3.7070624244   0.8892606766
   320.59637959   0.892688082   3.7065126384   0.8890075404
   320.64637959   0.8924382652   3.7059614701   0.8887543768
   320.69637959   0.8921884218   3.70540891   0.8885011876
   320.74637959   0.8919385545   3.7048549487   0.8882479755
   320.79637959   0.8916886649   3.7042995796   0.8879947424
   320.84637959   0.8914387544   3.7037427875   0.8877414899
   320.89637959   0.8911888247   3.7031845611   0.8874882197
   320.94637959   0.8909388779   3.7026248891   0.8872349342
   320.99637959   0.8906889157   3.7020637598   0.886981635
   321.04637959   0.8904389395   3.701501162   0.8867283238
   321.09637959   0.8901889518   3.7009370886   0.886475003
   321.14637959   0.8899389541   3.7003715269   0.8862216744
   321.19637959   0.8896889474   3.6998044643   0.8859683389
   321.24637959   0.8894389334   3.699235889   0.8857149985
   321.29637959   0.8891889145   3.6986657893   0.8854616555
   321.34637959   0.8889388918   3.6980941512   0.8852083111
   321.39637959   0.888688866   3.6975209618   0.8849549662
   321.44637959   0.8884388398   3.6969462105   0.8847016234
   321.49637959   0.8881888125   3.6963698829   0.8844482821
   321.54637959   0.887938786   3.6957919667   0.8841949443
   321.59637959   0.8876887632   3.6952124504   0.8839416132
   321.64637959   0.8874387458   3.6946313211   0.8836882902
   321.69637959   0.887188735   3.6940485651   0.8834349768
   321.74637959   0.8869387336   3.6934641707   0.8831816756
   321.79637959   0.8866887426   3.6928781226   0.8829283878
   321.84637959   0.8864387632   3.692290409   0.8826751146
   321.89637959   0.8861887963   3.6917010163   0.882421857
   321.94637959   0.8859388431   3.6911099285   0.8821686163
   321.99637959   0.8856889048   3.6905171309   0.8819153936
   322.04637959   0.8854389828   3.6899226119   0.8816621904
   322.09637959   0.8851890784   3.6893263573   0.8814090081
   322.14637959   0.8849391938   3.6887283538   0.8811558489
   322.19637959   0.8846893303   3.6881285912   0.8809027133
   322.24637959   0.8844394888   3.6875270673   0.8806496013
   322.29637959   0.88418967   3.6869237891   0.8803965145
   322.34637959   0.883939873   3.6863187641   0.8801434547
   322.39637959   0.8836900991   3.6857119989   0.8798904251
   322.44637959   0.883440349   3.6851034949   0.8796374273
   322.49637959   0.8831906267   3.6844932522   0.8793844659
   322.54637959   0.8829409364   3.6838812661   0.8791315448
   322.59637959   0.8826912786   3.6832675262   0.8788786644
   322.64637959   0.8824416548   3.6826520227   0.8786258257
   322.69637959   0.8821920669   3.6820347455   0.8783730303
   322.74637959   0.8819425159   3.6814156826   0.8781202788
   322.79637959   0.881693002   3.6807948209   0.877867571
   322.84637959   0.8814435289   3.6801721511   0.8776149105
   322.89637959   0.8811940987   3.6795476599   0.8773622988
   322.94637959   0.8809447118   3.6789213321   0.8771097361
   322.99637959   0.8806953696   3.6782931524   0.8768572232
   323.04637959   0.8804460732   3.6776631064   0.876604761
   323.09637959   0.8801968241   3.6770311827   0.8763523507
   323.14637959   0.8799476234   3.6763973599   0.876099993
   323.19637959   0.879698473   3.6757616222   0.8758476896
   323.24637959   0.8794493735   3.6751239543   0.8755954408
   323.29637959   0.8792003243   3.6744843422   0.8753432464
   323.34637959   0.8789513282   3.6738427682   0.8750911082
   323.39637959   0.878702388   3.6731992174   0.8748390287
   323.44637959   0.8784535034   3.6725536721   0.8745870081
   323.49637959   0.8782046751   3.6719061153   0.8743350468
   323.54637959   0.8779559045   3.6712565312   0.874083146
   323.59637959   0.8777072014   3.6706049089   0.8738313147
   323.64637959   0.8774585731   3.6699512019   0.8735795549
   323.68184786   0.8772822539   3.6694861662   0.8734010088
   323.71011571   0.8771417569   3.6691147143   0.8732587355
   323.74183276   0.8769841421   3.6686970315   0.8730991296
   323.77354982   0.876826551   3.668278351   0.8729395526
   323.80526687   0.8766689811   3.6678586427   0.8727800041
   323.84085399   0.8764922081   3.6673864699   0.8726010209
   323.88078339   0.8762938937   3.6668550732   0.8724002404
   323.92558492   0.8760714152   3.6662567647   0.8721750123
   323.97558492   0.8758231616   3.6655863884   0.8719237121
   324.02558492   0.875574948   3.6649131662   0.8716724747
   324.07558492   0.8753267732   3.6642370475   0.871421298
   324.12558492   0.8750786389   3.6635579917   0.8711701822
   324.17558492   0.874830541   3.6628759564   0.8709191218
   324.22558492   0.8745824801   3.6621909057   0.8706681151
   324.27558492   0.8743344636   3.6615028154   0.8704171664
   324.32558492   0.874086489   3.6608116565   0.8701662711
   324.37558492   0.8738385594   3.6601174077   0.8699154307
   324.42558492   0.8735906746   3.6594200462   0.8696646429
   324.47558492   0.8733428389   3.6587195557   0.8694139104
   324.52558492   0.8730950525   3.6580159184   0.8691632313
   324.57558492   0.8728473218   3.6573091226   0.8689126106
   324.62558492   0.872599648   3.6565991542   0.868662048
   324.67558492   0.8723520302   3.655885997   0.8684115407
   324.72558492   0.8721044719   3.6551696401   0.868161091
   324.77558492   0.8718569792   3.6544500775   0.867910704
   324.82558492   0.8716095511   3.6537272976   0.8676603778
   324.87558492   0.871362192   3.6530012981   0.8674101169
   324.92558492   0.8711149101   3.6522720766   0.8671599272
   324.97558492   0.8708677115   3.6515396243   0.8669098131
   325.02558492   0.8706205982   3.6508039236   0.8666597755
   325.07558492   0.8703735698   3.6500649571   0.8664098131
   325.12558492   0.8701266242   3.6493226939   0.8661599228
   325.17558492   0.8698797613   3.6485771162   0.8659101043
   325.22558492   0.8696329828   3.6478282127   0.8656603593
   325.25684920   0.8694784734   3.647358007   0.8655039847
   325.28811348   0.8693241078   3.6468866513   0.8653477525
   325.31937776   0.8691698717   3.6464141725   0.8651916521
   325.35064204   0.869015711   3.6459405624   0.8650356333
   325.38572114   0.868842793   3.6454078269   0.8648606424
   325.42080023   0.8686699202   3.6448737091   0.8646857134
   325.45587933   0.8684970944   3.6443382461   0.8645108509
   325.49523873   0.8683032427   3.6437358871   0.8643147393
   325.53940070   0.8680858227   3.6430581141   0.8640948173
   325.58895124   0.8678419885   3.6422952865   0.8638482198
   325.63850179   0.8675982845   3.6415300245   0.8636017997
   325.68805233   0.8673547188   3.6407623704   0.8633555649
   325.73760288   0.8671112988   3.6399923592   0.863109521
   325.78760288   0.8668658263   3.6392130029   0.8628614452
   325.83760288   0.8666205177   3.6384312968   0.8626135754
   325.88760288   0.8663753808   3.6376472557   0.8623659167
   325.93760288   0.8661304231   3.6368608897   0.8621184733
   325.98760288   0.8658856525   3.6360722042   0.86187125
   326.03760288   0.8656410745   3.6352811985   0.8616242494
   326.08760288   0.8653966955   3.634487856   0.8613774762
   326.12804639   0.865199174   3.6338443989   0.8611780365
   326.16148239   0.865035978   3.6333112174   0.861013264
   326.19899820   0.8648529803   3.63271163   0.8608285031
   326.24109162   0.8646477939   3.632037137   0.8606213412
   326.28318505   0.8644427556   3.631360754   0.8604143269
   326.32527847   0.8642378648   3.6306824428   0.860207457
   326.37250807   0.8640081486   3.6299190294   0.8599755146
   326.42250807   0.8637651594   3.6291081008   0.8597301607
   326.47250807   0.8635223779   3.6282943191   0.8594850053
   326.52250807   0.8632798004   3.6274776368   0.8592400433
   326.57250807   0.8630374279   3.6266580204   0.8589952761
   326.62250807   0.8627952669   3.6258354551   0.8587507091
   326.67250807   0.862553317   3.6250099381   0.8585063431
   326.71663904   0.8623399393   3.6242788723   0.8582908265
   326.76615479   0.8621007161   3.6234558792   0.8580491975
   326.81615479   0.8618593586   3.622621921   0.8578054061
   326.86615479   0.8616182065   3.6217850292   0.8575618162
   326.91615479   0.8613772645   3.6209452009   0.8573184338
   326.96615479   0.8611365314   3.6201024225   0.8570752576
   327.01615479   0.8608960079   3.6192566829   0.85683229
   327.06615479   0.8606556973   3.6184079722   0.8565895354
   327.11615479   0.8604155973   3.617556276   0.8563469914
   327.16615479   0.8601757139   3.6167015876   0.8561046645
   327.21615479   0.8599360455   3.6158438909   0.855862553
   327.26615479   0.859696595   3.6149831748   0.8556206603
   327.31615479   0.8594573678   3.6141194294   0.8553789923
   327.36615479   0.8592183637   3.6132526376   0.8551375493
   327.41615479   0.8589795816   3.6123827849   0.8548963303
   327.46615479   0.8587410173   3.6115098542   0.8546553315
   327.51615479   0.8585026711   3.6106338306   0.8544145534
   327.56615479   0.8582645445   3.6097546991   0.854173998
   327.61615479   0.8580266357   3.6088724432   0.8539336632
   327.66615479   0.8577889463   3.6079870422   0.8536935512
   327.71615479   0.8575514785   3.6070984876   0.8534536642
   327.76615479   0.8573142296   3.6062067617   0.853214
   327.81615479   0.8570772056   3.6053118496   0.8529745663
   327.86615479   0.8568404083   3.6044137367   0.8527353637
   327.91615479   0.8566038409   3.6035124183   0.8524963953
   327.96615479   0.8563675009   3.6026078764   0.8522576586
   328.01615479   0.8561313843   3.6017000884   0.8520191494
   328.06615479   0.8558954881   3.6007890246   0.8517808635
   328.11615479   0.8556598111   3.5998746409   0.8515427974
   328.16615479   0.8554243519   3.5989568803   0.8513049471
   328.21615479   0.8551891078   3.5980356844   0.8510673068
   328.26615479   0.8549540805   3.5971110004   0.8508298768
   328.31615479   0.8547192667   3.5961827807   0.8505926548
   328.36615479   0.8544846593   3.5952509944   0.8503556368
   328.41615479   0.8542502507   3.5943156256   0.850118818
   328.46615479   0.8540160355   3.5933766683   0.8498821945
   328.51615479   0.8537820097   3.5924341185   0.8496457624
   328.56615479   0.8535481699   3.5914879705   0.8494095188
   328.61615479   0.8533145144   3.5905382189   0.8491734625
   328.66615479   0.8530810408   3.5895848561   0.8489375918
   328.71615479   0.8528477465   3.5886278749   0.8487019049
   328.76615479   0.8526146303   3.5876672698   0.8484664011
   328.81615479   0.8523816913   3.5867030376   0.8482310798
   328.86615479   0.8521489289   3.5857351773   0.8479959406
   328.91615479   0.8519163429   3.5847636936   0.8477609832
   328.96615479   0.8516839331   3.5837885964   0.8475262079
   329.01615479   0.8514517005   3.5828098961   0.8472916147
   329.06615479   0.8512196459   3.5818275993   0.8470572037
   329.11615479   0.8509877692   3.58084171   0.8468229751
   329.16615479   0.8507560709   3.5798522311   0.8465889295
   329.21615479   0.8505245514   3.5788591641   0.8463550673
   329.26615479   0.8502932108   3.5778625099   0.8461213893
   329.31615479   0.8500620494   3.5768622681   0.8458878956
   329.36615479   0.8498310674   3.5758584384   0.8456545871
   329.41615479   0.8496002655   3.5748510209   0.8454214648
   329.46615479   0.849369644   3.5738400142   0.845188529
   329.51615479   0.849139204   3.572825418   0.8449557812
   329.56615479   0.8489089467   3.5718072311   0.8447232226
   329.61615479   0.8486788715   3.5707854509   0.8444908531
   329.66615479   0.8484489796   3.5697600755   0.8442586741
   329.71615479   0.8482192725   3.5687311043   0.8440266876
   329.76615479   0.8479897502   3.5676985341   0.8437948933
   329.81615479   0.8477604123   3.5666623608   0.843563291
   329.86615479   0.8475312608   3.5656225835   0.8433318832
   329.91615479   0.8473022977   3.5645792008   0.8431006722
   329.96615479   0.8470735227   3.5635322088   0.8428696577
   330.01615479   0.8468449366   3.5624816041   0.8426388405
   330.06615479   0.846616541   3.5614273836   0.8424082222
   330.11615479   0.8463883369   3.5603695442   0.8421778036
   330.16615479   0.8461603256   3.5593080839   0.8419475866
   330.21615479   0.8459325072   3.558242998   0.8417175724
   330.26615479   0.845704883   3.5571742836   0.8414877615
   330.31615479   0.8454774526   3.5561019358   0.8412581531
   330.36615479   0.8452502151   3.5550259487   0.8410287467
   330.41615479   0.8450231701   3.5539463156   0.8407995418
   330.46615479   0.8447963169   3.5528630299   0.840570538
   330.51615479   0.8445696627   3.5517760952   0.8403417435
   330.56615479   0.8443432114   3.5506855115   0.8401131625
   330.61615479   0.8441169616   3.5495912729   0.8398847936
   330.66615479   0.843890913   3.5484933727   0.8396566359
   330.71615479   0.8436650679   3.547391808   0.8394286916
   330.76615479   0.8434394265   3.5462865735   0.839200961
   330.81615479   0.8432139913   3.5451776666   0.8389734467
   330.86615479   0.8429887645   3.5440650843   0.8387461512
   330.91615479   0.8427637452   3.5429488194   0.8385190734
   330.96615479   0.8425389349   3.5418288678   0.8382922152
   331.01615479   0.8423143358   3.5407052257   0.8380655788
   331.06615479   0.8420899492   3.539577888   0.8378391655
   331.11615479   0.8418657731   3.5384468468   0.8376129735
   331.16615479   0.8416418065   3.5373120932   0.8373870009
   331.21615479   0.8414180504   3.5361736212   0.8371612493
   331.26615479   0.8411945056   3.5350314257   0.8369357202
   331.31615479   0.840971172   3.5338854997   0.8367104134
   331.36615479   0.8407480495   3.5327358347   0.8364853287
   331.41615479   0.8405251373   3.5315824228   0.8362604656
   331.46615479   0.8403024453   3.5304252693   0.8360358344
   331.51615479   0.8400799798   3.5292643742   0.8358114412
   331.56615479   0.839857742   3.5280997317   0.8355872869
   331.61615479   0.8396357295   3.5269313323   0.8353633688
   331.66615479   0.8394139408   3.5257591669   0.8351396859
   331.71615479   0.8391923795   3.5245832317   0.8349162419
   331.76615479   0.8389710452   3.5234035191   0.8346930366
   331.81615479   0.8387499368   3.5222200203   0.8344700687
   331.86615479   0.8385290592   3.5210327342   0.8342473432
   331.91615479   0.8383084162   3.5198416568   0.8340248639
   331.96615479   0.8380880063   3.5186467783   0.8338026295
   332.01615479   0.8378678276   3.5174480883   0.8335806378
   332.06615479   0.8376478867   3.5162455839   0.8333588958
   332.11615479   0.837428186   3.5150392532   0.8331374067
   332.16615479   0.8372087246   3.5138290783   0.8329161694
   332.21615479   0.836989502   3.5126150306   0.8326951831
   332.26615479   0.836770518   3.5113970895   0.8324744475
   332.31615479   0.8365517709   3.5101752351   0.8322539601
   332.36615479   0.8363332632   3.5089494553   0.8320337238
   332.41615479   0.8361149943   3.507719736   0.8318137386
   332.46615479   0.8358969745   3.5064860748   0.8315940148
   332.51615479   0.8356792063   3.5052484576   0.8313745546
   332.56615479   0.8354616899   3.504006861   0.8311553592
   332.61615479   0.835244425   3.5027612507   0.8309364278
   332.66615479   0.8350274077   3.5015115861   0.8307177541
   332.71615479   0.8348106338   3.5002578326   0.8304993339
   332.76615479   0.8345941076   3.498999968   0.8302811713
   332.81615479   0.8343778329   3.4977379708   0.8300632696
   332.86615479   0.8341618093   3.4964718152   0.8298456278
   332.91615479   0.8339460327   3.4952014758   0.8296282416
   332.96615479   0.8337305033   3.4939269349   0.8294111112
   333.01615479   0.8335152252   3.4926481808   0.8291942416
   333.06615479   0.8333001986   3.4913651998   0.8289776328
   333.11615479   0.8330854246   3.4900779798   0.8287612863
   333.16615479   0.8328709001   3.4887865043   0.8285451996
   333.21615479   0.8326566272   3.4874907625   0.8283293752
   333.26615479   0.8324426047   3.486190742   0.8281138124
   333.31615479   0.8322288377   3.4848864375   0.8278985164
   333.36615479   0.8320153251   3.4835778385   0.8276834868
   333.41615479   0.8318020733   3.4822649428   0.82746873
   333.46615479   0.8315890813   3.4809477397   0.8272542452
   333.51615479   0.8313763451   3.4796262155   0.8270400285
   333.56615479   0.8311638651   3.4783003613   0.8268260809
   333.61615479   0.8309516396   3.4769701705   0.8266124013
   333.66615479   0.8307396669   3.4756356269   0.8263989879
   333.71615479   0.8305279598   3.4742967357   0.8261858542
   333.76615479   0.8303165188   3.4729534897   0.8259730008
   333.81615479   0.8301053398   3.4716058765   0.8257604235
   333.86615479   0.82989442   3.4702538842   0.8255481194
   333.91615479   0.8296837703   3.4688975154   0.8253360994
   333.96615479   0.8294733944   3.4675367658   0.8251243676
   334.01615479   0.8292632884   3.4661716239   0.8249129201
   334.06615479   0.8290534517   3.4648020812   0.824701757
   334.11615479   0.8288438824   3.4634281269   0.8244908763
   334.16615479   0.828634581   3.462049751   0.8242802784
   334.21615479   0.8284255458   3.4606669385   0.8240699616
   334.26615479   0.8282167796   3.4592796774   0.8238599292
   334.31615479   0.8280082804   3.4578879396   0.8236501803
   334.36615479   0.8278000493   3.4564917041   0.8234407165
   334.41615479   0.8275920932   3.4550909602   0.8232315452
   334.46615479   0.8273844112   3.4536856896   0.823022666
   334.51615479   0.8271770033   3.4522758771   0.8228140788
   334.56615479   0.826969867   3.4508615068   0.8226057809
   334.61615479   0.8267630019   3.4494425663   0.8223977721
   334.66615479   0.8265564116   3.4480190482   0.822190056
   334.71615479   0.8263500943   3.4465909394   0.8219826306
   334.76615479   0.8261440484   3.4451582275   0.8217754938
   334.81615479   0.8259382718   3.4437209001   0.8215686437
   334.86615479   0.8257327691   3.442278965   0.8213620847
   334.91615479   0.8255275427   3.4408324296   0.8211558195
   334.96615479   0.8253225891   3.4393813109   0.8209498442
   335.01615479   0.8251179084   3.437925643   0.8207441586
   335.06615479   0.824913503   3.4364654273   0.8205387652
   335.11615479   0.8247093763   3.4350006739   0.8203336671
   335.16615479   0.8245055312   3.4335313884   0.8201288673
   335.21615479   0.8243019682   3.4320575716   0.819924366
   335.26615479   0.8240986884   3.4305792216   0.8197201644
   335.31615479   0.8238956926   3.4290963351   0.819516263
   335.36615479   0.8236929811   3.4276089077   0.8193126627
   335.41615479   0.8234905577   3.4261169381   0.8191093676
   335.46615479   0.8232884236   3.4246204189   0.8189063783
   335.51615479   0.8230865789   3.4231193412   0.8187036944
   335.56615479   0.822885021   3.4216136946   0.8185013137
   335.61615479   0.8226837475   3.4201034684   0.8182992332
   335.66615479   0.8224827594   3.4185886544   0.8180974539
   335.71615479   0.8222820648   3.417069261   0.8178959819
   335.76615479   0.8220816696   3.4155453104   0.8176948211
   335.81615479   0.8218815776   3.4140168382   0.8174939725
   335.86615479   0.8216817924   3.4124838832   0.8172934361
   335.91615479   0.8214823179   3.4109464823   0.8170932121
   335.96615479   0.8212831592   3.409404686   0.8168933035
   336.01203463   0.8211006936   3.4079861252   0.8167101499
   336.05791448   0.8209185007   3.4065639645   0.8165272715
   336.10791448   0.8207202582   3.4050100327   0.8163282878
   336.15791448   0.8205223463   3.4034519078   0.8161296429
   336.20791448   0.8203247676   3.4018896145   0.8159313402
   336.25791448   0.8201275243   3.4003231709   0.8157333823
   336.30791448   0.8199306232   3.3987525939   0.8155357767
   336.35791448   0.8197340665   3.3971778918   0.8153385273
   336.40791448   0.8195378581   3.3955990717   0.8151416378
   336.45791448   0.8193419977   3.3940161371   0.8149451074
   336.50791448   0.8191464975   3.3924291104   0.8147489477
   336.55791448   0.8189513671   3.3908380154   0.8145531671
   336.60791448   0.8187566109   3.3892428724   0.8143577689
   336.65791448   0.8185622276   3.3876436964   0.8141627522
   336.70791448   0.8183682187   3.386040494   0.8139681192
   336.75791448   0.8181745837   3.384433269   0.8137738706
   336.80791448   0.8179813221   3.3828220223   0.8135800071
   336.85791448   0.8177884439   3.3812067592   0.8133865387
   336.90791448   0.8175959502   3.3795874718   0.8131934667
   336.95791448   0.8174038452   3.3779641514   0.8130007958
   337.00791448   0.8172121357   3.3763367903   0.8128085328
   337.05791448   0.8170208238   3.3747053746   0.8126166798
   337.10791448   0.8168299052   3.3730698824   0.8124252324
   337.15791448   0.8166393753   3.3714302941   0.8122341862
   337.20791448   0.8164492379   3.3697865962   0.8120435457
   337.25791448   0.816259502   3.3681387762   0.8118533192
   337.30791448   0.8160701641   3.3664868082   0.8116635034
   337.35791448   0.8158812181   3.3648306646   0.8114740918
   337.40791448   0.8156926689   3.3631703256   0.8112850895
   337.45791448   0.8155045214   3.3615057699   0.811096501
   337.50791448   0.8153167711   3.3598369654   0.8109083213
   337.55791448   0.8151294193   3.3581638885   0.8107205511
   337.60791448   0.8149424692   3.3564865156   0.8105331935
   337.65791448   0.8147559161   3.354804818   0.8103462439
   337.70791448   0.8145697546   3.3531187693   0.8101596968
   337.75791448   0.814383982   3.351428347   0.8099735501
   337.80791448   0.8141986084   3.3497335415   0.8097878148
   337.85791448   0.8140136388   3.3480343332   0.8096024954
   337.90791448   0.8138290676   3.3463306898   0.8094175857
   337.95791448   0.8136448938   3.3446225878   0.8092330842
   338.00791448   0.8134611191   3.342910008   0.8090489925
   338.05791448   0.8132777392   3.3411929251   0.8088653063
   338.10791448   0.8130947551   3.3394713173   0.8086820271
   338.15791448   0.8129121689   3.3377451618   0.808499157
   338.20791448   0.8127299759   3.3360144306   0.8083166913
   338.25791448   0.8125481782   3.3342791053   0.8081346319
   338.30791448   0.8123667768   3.332539162   0.8079529797
   338.35791448   0.8121857704   3.3307945759   0.8077717336
   338.40791448   0.8120051596   3.3290453232   0.807590894
   338.45791448   0.8118249428   3.327291378   0.8074104598
   338.50791448   0.8116451159   3.3255327099   0.807230426
   338.55791448   0.8114656788   3.3237692922   0.8070507929
   338.60791448   0.8112866268   3.3220010961   0.8068715558
   338.65791448   0.8111079568   3.320228097   0.8066927111
   338.70791448   0.810929676   3.3184502788   0.8065142666
   338.75791448   0.8107517884   3.3166676199   0.8063362264
   338.80791448   0.8105742883   3.3148800908   0.8061585847
   338.85791448   0.8103971703   3.3130876645   0.8059813359
   338.90791448   0.8102204398   3.3112903225   0.8058044856
   338.95791448   0.8100440996   3.3094880454   0.8056280366
   339.00791448   0.8098681444   3.3076808061   0.8054519834
   339.05791448   0.8096925724   3.3058685805   0.8052763245
   339.10791448   0.8095173853   3.3040513494   0.8051010608
   339.15791448   0.8093425791   3.3022290882   0.8049261885
   339.20791448   0.8091681537   3.3004017744   0.8047517078
   339.25791448   0.8089941125   3.2985693897   0.8045776218
   339.30791448   0.8088204518   3.2967319087   0.8044039269
   339.35791448   0.8086471734   3.2948893117   0.804230625
   339.40791448   0.80847428   3.2930415794   0.8040577183
   339.45791448   0.8083017669   3.2911886858   0.8038852023
   339.50791448   0.8081296343   3.2893306111   0.8037130773
   339.55791448   0.807957884   3.287467336   0.8035413452
   339.60791448   0.8077865118   3.2855988368   0.8033700017
   339.65791448   0.807615518   3.2837250852   0.8031990469
   339.70791448   0.8074449039   3.2818460698   0.803028482
   339.75791448   0.8072746655   3.2799617666   0.8028583029
   339.80791448   0.8071048029   3.2780721547   0.8026885098
   339.85791448   0.8069353186   3.2761772153   0.8025191054
   339.90791448   0.8067662132   3.2742769272   0.8023500901
   339.95791448   0.8065974854   3.2723712673   0.8021814622
   340.00791448   0.8064291355   3.2704602337   0.8020132213
   340.05791448   0.8062611664   3.2685438609   0.8018453676
   340.09911236   0.8061230572   3.2669608811   0.8017073552
   340.14031025   0.8059852139   3.2653743618   0.8015696071
   340.18653505   0.8058308718   3.2635900831   0.8014153671
   340.23653505   0.8056643104   3.2616551478   0.8012489087
   340.28653505   0.8054981553   3.2597151112   0.8010828476
   340.33653505   0.8053324117   3.2577699946   0.8009171886
   340.38653505   0.8051670788   3.2558198072   0.8007519313
   340.43653505   0.8050021639   3.2538645598   0.8005870828
   340.48653505   0.8048376741   3.2519042595   0.8004226507
   340.53653505   0.8046736074   3.2499389005   0.8002586343
   340.58653505   0.8045099688   3.2479684812   0.8000950393
   340.63653505   0.8043467658   3.2459929996   0.7999318741
   340.68653505   0.8041840035   3.2440124474   0.7997691453
   340.73653505   0.8040216779   3.2420268062   0.7996068497
   340.78653505   0.8038597825   3.2400360548   0.7994449822
   340.83653505   0.8036983147   3.238040175   0.7992835399
   340.88653505   0.8035372835   3.2360391559   0.7991225321
   340.93653505   0.8033766869   3.2340329771   0.7989619584
   340.98653505   0.8032165306   3.2320216176   0.7988018255
   341.03653505   0.8030568239   3.2300050564   0.7986421433
   341.08653505   0.8028975618   3.2279832563   0.7984829077
   341.13653505   0.8027387425   3.2259561933   0.7983241173
   341.18653505   0.8025803603   3.2239238379   0.7981657675
   341.23653505   0.8024224095   3.2218861612   0.7980078527
   341.28653505   0.8022648975   3.2198431425   0.7978503808
   341.33653505   0.8021078214   3.2177947491   0.7976933496
   341.38653505   0.801951185   3.215740955   0.7975367633
   341.43653505   0.8017949922   3.2136817352   0.7973806262
   341.48653505   0.8016392371   3.2116170538   0.7972249324
   341.53653505   0.8014839188   3.2095468834   0.7970696811
   341.58653505   0.8013290381   3.2074711969   0.7969148737
   341.63653505   0.8011745893   3.2053899617   0.7967605049
   341.68653505   0.8010205688   3.2033031499   0.796606571
   341.73653505   0.8008669798   3.2012107378   0.7964530757
   341.78653505   0.8007138254   3.1991127004   0.7963000218
   341.83653505   0.8005611   3.1970090052   0.7961474037
   341.88653505   0.8004088029   3.1948996244   0.7959952212
   341.93653505   0.8002569323   3.1927845304   0.7958434724
   341.98653505   0.8001054891   3.1906636993   0.7956921586
   342.03653505   0.7999544686   3.188537101   0.7955412743
   342.08653505   0.7998038685   3.1864047025   0.7953908184
   342.13653505   0.7996536893   3.1842664687   0.7952407914
   342.18653505   0.7995039262   3.1821223583   0.795091188
   342.23653505   0.7993545778   3.1799723347   0.7949420064
   342.28653505   0.7992056447   3.1778163672   0.7947932477
   342.33653505   0.7990571236   3.1756544243   0.7946449086
   342.38653505   0.7989090082   3.173486474   0.7944969828
   342.43653505   0.7987612984   3.1713124912   0.79434947
   342.48653505   0.7986139961   3.1691324527   0.794202372
   342.53653505   0.7984670962   3.1669463278   0.7940556836
   342.58653505   0.7983205963   3.164754088   0.7939094025
   342.63653505   0.7981744911   3.1625557222   0.7937635231
   342.68653505   0.7980287815   3.1603511921   0.7936180468
   342.73653505   0.7978834698   3.1581404853   0.7934729756
   342.78653505   0.7977385567   3.1559236046   0.7933283096
   342.83653505   0.7975940391   3.1537005679   0.7931840455
   342.88653505   0.7974499117   3.1514713753   0.7930401794
   342.93653505   0.7973061712   3.1492360357   0.7928967087
   342.98653505   0.7971628154   3.1469945537   0.7927536318
   343.03653505   0.7970198432   3.1447469278   0.7926109478
   343.08653505   0.7968772542   3.1424931534   0.7924686564
   343.13653505   0.796735048   3.1402332239   0.7923267572
   343.18653505   0.7965932223   3.1379671292   0.7921852474
   343.23653505   0.7964517739   3.1356948574   0.7920441241
   343.28653505   0.7963107065   3.133416401   0.7919033906
   343.33653505   0.7961700226   3.1311317492   0.7917630494
   343.38653505   0.7960297194   3.1288408845   0.7916230971
   343.43653505   0.7958897952   3.1265437909   0.791483532
   343.48653505   0.7957502492   3.1242404498   0.791344353
   343.53653505   0.7956110779   3.1219308481   0.7912055566
   343.54712231   0.7955815953   3.1214409253   0.7911761524
   343.55770958   0.7955521871   3.1209507569   0.7911468209
   343.56829684   0.7955228352   3.1204603193   0.7911175447
   343.57888411   0.7954935185   3.119969587   0.7910883033
   343.59076321   0.795460655   3.119418607   0.7910555244
   343.60409179   0.7954238162   3.1187999192   0.791018781
   343.61904670   0.7953825254   3.118105125   0.790977598
   343.63582639   0.7953362489   3.1173247614   0.7909314441
   343.65465350   0.7952843884   3.1164481597   0.7908797237
   343.67577787   0.7952262739   3.115463282   0.7908217701
   343.69947981   0.795161156   3.1143565388   0.7907568383
   343.72318174   0.7950961259   3.113247972   0.790692001
   343.74688368   0.7950311804   3.1121375366   0.7906272554
   343.77058561   0.7949663165   3.1110252047   0.7905625994
   343.79428755   0.7949015319   3.1099109484   0.7904980308
   343.82088155   0.7948289342   3.1086584106   0.7904256854
   343.84747556   0.7947564305   3.1074033882   0.7903534449
   343.87731453   0.7946751885   3.1059922401   0.7902725114
   343.90715350   0.7945940583   3.1045778988   0.7901917033
   343.93699247   0.7945130371   3.1031603333   0.7901110179
   343.96683143   0.7944321225   3.1017395228   0.7900304524
   344.00031131   0.7943414594   3.1001414575   0.7899401967
   344.03787634   0.7942398885   3.0983434751   0.7898391015
   344.07544138   0.7941384792   3.0965402598   0.7897381867
   344.11300641   0.7940372303   3.0947317923   0.78963745
   344.15057145   0.7939361411   3.0929180543   0.7895368894
   344.19272011   0.7938229065   3.0908767234   0.7894242658
   344.24001169   0.7936960931   3.0885783833   0.7892981586
   344.29001169   0.793562291   3.0861393009   0.7891651237
   344.34001169   0.793428771   3.0836908489   0.7890323894
   344.39001169   0.7932955345   3.0812330305   0.7888999543
   344.44001169   0.7931625833   3.0787658549   0.7887678171
   344.49001169   0.793029919   3.0762893352   0.7886359771
   344.54001169   0.7928975435   3.0738034832   0.788504434
   344.59001169   0.7927654579   3.071308302   0.7883731873
   344.64001169   0.7926336636   3.06880379   0.7882422348
   344.69001169   0.792502161   3.0662899515   0.7881115726
   344.74001169   0.7923709509   3.0637667984   0.7879811967
   344.79001169   0.7922400339   3.0612343493   0.7878511021
   344.84001169   0.7921094107   3.0586926272   0.7877212872
   344.89001169   0.7919790793   3.0561416533   0.7875917497
   344.94001169   0.7918490381   3.0535814512   0.7874624866
   344.99001169   0.7917192874   3.0510120452   0.7873334981
   345.04001169   0.7915898249   3.0484334572   0.787204781
   345.09001169   0.7914606519   3.0458457131   0.7870763357
   345.14001169   0.7913317655   3.043248836   0.7869481598
   345.19001169   0.7912031613   3.040642851   0.7868202495
   345.24001169   0.7910748389   3.0380277853   0.7866926038
   345.29001169   0.7909468006   3.0354036681   0.7865652259
   345.34001169   0.7908190471   3.0327705292   0.7864381172
   345.39001169   0.7906915733   3.0301283791   0.786311273
   345.44001169   0.7905643752   3.0274772445   0.7861846892
   345.49001169   0.7904374564   3.0248171565   0.7860583695
   345.54001169   0.7903108122   3.0221481411   0.7859323108
   345.59001169   0.7901844379   3.0194702213   0.7858065086
   345.64001169   0.7900583318   3.0167834234   0.7856809609
   345.69001169   0.7899324944   3.0140877768   0.7855556689
   345.74001169   0.7898069253   3.0113833102   0.7854306323
   345.79001169   0.7896816237   3.0086700557   0.7853058498
   345.84001169   0.7895565917   3.0059480447   0.7851813246
   345.89001169   0.789431825   3.0032173004   0.7850570538
   345.94001169   0.7893073188   3.0004778536   0.7849330329
   345.99001169   0.7891830746   2.9977297347   0.7848092632
   346.04001169   0.7890590891   2.9949729732   0.7846857422
   346.09001169   0.7889353588   2.9922075978   0.7845624667
   346.14001169   0.7888118827   2.9894336414   0.784439436
   346.19001169   0.7886886625   2.986651138   0.7843166523
   346.24001169   0.7885656991   2.9838601174   0.7841941149
   346.26885326   0.7884948062   2.9822462269   0.7841234571
   346.28858256   0.7884463607   2.9811406145   0.784075167
   346.30831186   0.7883979764   2.9800336891   0.7840269355
   346.32804117   0.7883496432   2.9789254843   0.783978753
   346.34777047   0.788301352   2.9778159918   0.7839306097
   346.36990711   0.7882472136   2.9765695726   0.7838766333
   346.39474483   0.7881865246   2.9751691063   0.7838161201
   346.42261322   0.7881184998   2.9735952837   0.7837482835
   346.45388205   0.7880422618   2.9718263108   0.7836722448
   346.48896627   0.7879568292   2.9698375667   0.7835870193
   346.52833140   0.7878611048   2.967601217   0.783491505
   346.57249981   0.7877538636   2.9650857716   0.7833844698
   346.62205758   0.7876337381   2.9622555846   0.7832645366
   346.67205758   0.7875127508   2.9593917623   0.7831437004
   346.72205758   0.787391968   2.9565195382   0.7830230248
   346.77205758   0.7872713829   2.9536389322   0.7829025032
   346.82205758   0.7871509906   2.9507499679   0.782782131
   346.87205758   0.7870307858   2.9478526975   0.7826619036
   346.92205758   0.7869107713   2.9449471239   0.7825418252
   346.97205758   0.7867909493   2.9420332801   0.7824218988
   347.02205758   0.7866713023   2.9391111788   0.7823021074
   347.06764952   0.7865623445   2.9364266894   0.7821929843
   347.11764952   0.7864430112   2.9334672994   0.7820734345
   347.16764952   0.7863238506   2.9304984453   0.7819540221
   347.21764952   0.7862048523   2.927522996   0.7818347386
   347.26764952   0.786086005   2.924541411   0.7817155739
   347.31764952   0.7859673124   2.9215533306   0.781596533
   347.36764952   0.7858487728   2.9185583643   0.7814776151
   347.41764952   0.7857303801   2.9155562603   0.7813588153
   347.46764952   0.7856121374   2.9125468854   0.7812401384
   347.51764952   0.7854940413   2.9095301616   0.7811215819
   347.56764952   0.7853760862   2.9065060284   0.7810031413
   347.61764952   0.7852582709   2.9034744325   0.7808848162
   347.66764952   0.7851406004   2.9004353547   0.7807666126
   347.71764952   0.7850230726   2.8973887809   0.7806485296
   347.76764952   0.7849056826   2.8943346842   0.7805305633
   347.81764952   0.7847884254   2.8912730429   0.7804127103
   347.86764952   0.7846713015   2.8882038454   0.7802949727
   347.91764952   0.7845543109   2.8851270783   0.7801773529
   347.96764952   0.7844374566   2.882042734   0.7800598552
   348.01764952   0.7843207407   2.8789508072   0.7799424826
   348.06764952   0.7842041502   2.8758512868   0.7798252265
   348.11764952   0.7840876723   2.8727441722   0.7797080752
   348.16764952   0.7839713103   2.8696294828   0.7795910317
   348.21764952   0.7838550621   2.8665072407   0.7794740937
   348.26764952   0.7837389212   2.863377458   0.7793572545
   348.31764952   0.7836228869   2.8602401595   0.7792405145
   348.36764952   0.7835069594   2.8570953669   0.7791238739
   348.41764952   0.783391138   2.8539431054   0.7790073324
   348.46764952   0.7832754222   2.8507834195   0.77889089
   348.51764952   0.7831598155   2.8476163424   0.7787745501
   348.56764952   0.7830443151   2.8444418987   0.7786583104
   348.61764952   0.7829289178   2.8412601149   0.7785421684
   348.66764952   0.7828136269   2.8380710282   0.7784261279
   348.71764952   0.7826984379   2.8348746705   0.7783101858
   348.76764952   0.7825833442   2.8316710885   0.7781943358
   348.81764952   0.7824683457   2.8284603355   0.7780785778
   348.86764952   0.7823534451   2.8252424638   0.7779629137
   348.91764952   0.7822386477   2.8220175195   0.7778473495
   348.96764952   0.7821239514   2.8187855379   0.777731883
   349.01764952   0.7820093538   2.8155465581   0.7776165115
   349.06764952   0.7818948594   2.8123006267   0.7775012392
   349.11764952   0.7817804678   2.8090477862   0.7773860665
   349.16764952   0.781666177   2.8057880781   0.7772709917
   349.21764952   0.7815519905   2.8025215436   0.7771560181
   349.26764952   0.7814379125   2.7992482264   0.77704115
   349.31764952   0.7813239433   2.795968155   0.7769263884
   349.36764952   0.781210083   2.7926813501   0.776811734
   349.41764952   0.781096334   2.7893878358   0.7766971892
   349.46764952   0.7809826909   2.7860876338   0.7765827489
   349.51764952   0.7808691495   2.7827807687   0.7764684095
   349.56764952   0.7807557133   2.7794672757   0.7763541744
   349.61764952   0.7806423818   2.7761471829   0.7762400437
   349.66764952   0.7805291553   2.7728205217   0.7761260166
   349.71764952   0.7804160354   2.7694873225   0.7760120952
   349.76764952   0.7803030244   2.7661477459   0.7758982811
   349.81764952   0.7801901237   2.7628017251   0.7757845764
   349.86764952   0.780077334   2.7594492017   0.7756709813
   349.91764952   0.7799646564   2.7560901668   0.7755574968
   349.96764952   0.7798520921   2.7527238912   0.7754441239
   350.00000000   0.7797793214   2.7505421561   0.7753708281
   350.05000000   0.7796669408   2.7471647403   0.7752576334
   350.10000000   0.7795546709   2.7437809704   0.7751445478
   350.15000000   0.7794425104   2.7403909018   0.775031573
   350.20000000   0.7793304576   2.7369945124   0.77491871
   350.25000000   0.7792185105   2.7335917899   0.7748059598
   350.30000000   0.779106668   2.7301827421   0.7746933221
   350.35000000   0.7789949293   2.7267673465   0.774580796
   350.40000000   0.7788832932   2.7233456013   0.7744683794
   350.45000000   0.7787717584   2.7199174991   0.77435607
   350.50000000   0.7786603232   2.7164830393   0.7742438662
   350.55000000   0.7785489864   2.7130422294   0.7741317669
   350.60000000   0.7784377483   2.7095950897   0.774019771
   350.65000000   0.7783266108   2.7061416533   0.773907878
   350.70000000   0.7782155771   2.7026819642   0.7737960881
   350.75000000   0.7781046502   2.6992160691   0.7736844026
   350.80000000   0.7779938318   2.6957440105   0.7735728223
   350.85000000   0.7778831252   2.6922658336   0.7734613492
   350.90000000   0.7777725345   2.6887815843   0.7733499862
   350.95000000   0.7776620616   2.685291308   0.773238736
   351.00000000   0.7775517084   2.6817950484   0.7731276033
   351.05000000   0.777441477   2.6782928468   0.7730165892
   351.10000000   0.7773313737   2.6747847616   0.772905704
   351.14500045   0.7772323967   2.6716224734   0.7728060227
   351.19500045   0.7771225591   2.6681033765   0.7726953968
   351.24500045   0.7770128697   2.6645785643   0.7725849099
   351.29500045   0.7769033335   2.6610480903   0.7724745661
   351.34500045   0.776793952   2.657511999   0.7723643678
   351.36662933   0.776746554   2.6559805143   0.7723166102
   351.38825821   0.7766992541   2.6544480796   0.7722689489
   351.40595905   0.7766606073   2.6531932425   0.772230005
   351.42581972   0.7766172858   2.6517845155   0.7721863496
   351.44810376   0.7765687131   2.650202916   0.7721374025
   351.47310686   0.7765142512   2.6484271072   0.7720825219
   351.50116080   0.7764531914   2.6464330925   0.7720209955
   351.53263784   0.776384744   2.6441938815   0.7719520297
   351.56795567   0.7763080273   2.6416791075   0.7718747396
   351.60758291   0.7762220569   2.6388545918   0.7717881382
   351.65204542   0.776125736   2.6356818575   0.7716911261
   351.70193316   0.7760178438   2.6321175767   0.7715824811
   351.75182091   0.77591015   2.6285487124   0.7714740595
   351.80170866   0.7758026611   2.6249753445   0.7713658672
   351.85170866   0.7756951429   2.6213894881   0.7712576677
   351.90170866   0.7755878436   2.6177992472   0.7711497091
   351.95170866   0.7754807691   2.6142046856   0.7710419961
   351.96525548   0.7754516746   2.6132299369   0.7710127272
   351.97387408   0.7754332121   2.6126096768   0.7709941554
   351.98249268   0.7754147816   2.6119893198   0.7709756169
   351.99216291   0.7753941223   2.6112931328   0.7709548373
   352.00183314   0.7753734736   2.6105967919   0.7709340688
   352.01268332   0.7753503141   2.6098152977   0.7709107755
   352.02485742   0.7753243396   2.6089382118   0.7708846517
   352.03851699   0.7752952105   2.6079538114   0.7708553557
   352.05384327   0.7752625464   2.6068489283   0.7708225056
   352.07103964   0.7752259217   2.6056087685   0.7707856732
   352.09033429   0.7751848597   2.6042167089   0.7707443797
   352.11198324   0.7751388275   2.602654069   0.7706980894
   352.13627376   0.775087229   2.6008998514   0.7706462032
   352.16352818   0.7750293985   2.5989304514   0.7705880519
   352.19410813   0.7749645927   2.5967193267   0.7705228883
   352.22841941   0.774891982   2.5942366255   0.7704498787
   352.26691729   0.7748106397   2.5914487623   0.7703680908
   352.31011263   0.774719534   2.5883179455   0.7702764864
   352.35857859   0.7746175164   2.5848016361   0.7701739098
   352.40857859   0.7745124974   2.5811702037   0.7700683134
   352.45857859   0.7744077096   2.5775349156   0.7699629461
   352.50857859   0.7743031466   2.5738957961   0.7698577987
   352.55857859   0.7741988002   2.5702528652   0.7697528606
   352.60857859   0.7740946709   2.5666082979   0.7696481311
   352.65857859   0.7739907596   2.5629612441   0.7695436105
   352.70857859   0.7738870677   2.5593107813   0.7694392994
   352.75857859   0.773783596   2.5556565088   0.769335198
   352.80857859   0.7736803488   2.5519983793   0.7692313102
   352.85857859   0.7735773268   2.548336465   0.7691276359
   352.90857859   0.7734745308   2.5446708495   0.7690241754
   352.95857859   0.77337196   2.5410015967   0.7689209276
   353.00857859   0.7732696129   2.5373287554   0.7688178906
   353.05857859   0.7731674884   2.5336523679   0.7687150632
   353.10857859   0.7730655854   2.5299724769   0.7686124441
   353.15857859   0.7729639062   2.5262891234   0.7685100354
   353.20857859   0.7728624506   2.522602343   0.7684078363
   353.25857859   0.772761217   2.5189126859   0.7683058449
   353.30857859   0.7726602043   2.5152199475   0.7682040597
   353.35857859   0.7725594172   2.5115239067   0.7681024839
   353.40857859   0.7724588547   2.5078244856   0.7680011163
   353.45857859   0.7723585211   2.5041217044   0.7678999646
   353.50172293   0.7722721395   2.500923956   0.7678128668
   353.53958065   0.772196491   2.4981160147   0.7677365813
   353.58205770   0.7721117708   2.494963204   0.7676511357
   353.62453476   0.7720272129   2.4918080199   0.767565841
   353.66701182   0.7719428155   2.4886504756   0.7674806948
   353.71467186   0.7718483105   2.4851048665   0.7673853355
   353.76467186   0.7717493797   2.4813820398   0.767285492
   353.81467186   0.7716506675   2.4776560311   0.7671858505
   353.86467186   0.7715521748   2.473926875   0.7670864115
   353.91467186   0.7714539008   2.4701946037   0.7669871748
   353.96467186   0.7713558439   2.4664592507   0.7668881388
   354.01467186   0.771258001   2.4627208486   0.7667893007
   354.06467186   0.7711603739   2.4589794373   0.7666906629
   354.11467186   0.7710629668   2.4552350589   0.7665922297
   354.16467186   0.7709657811   2.451487752   0.7664940024
   354.21467186   0.7708688161   2.4477376956   0.7663959808
   354.26467186   0.7707720707   2.4439848642   0.766298164
   354.31467186   0.770675544   2.4402292292   0.7662005512
   354.36467186   0.7705792329   2.4364707963   0.7661031397
   354.41467186   0.7704831382   2.4327095993   0.7660059311
   354.46467186   0.7703872631   2.4289456821   0.7659089283
   354.51467186   0.7702916072   2.4251790868   0.7658121311
   354.56467186   0.7701961729   2.4214098564   0.765715542
   354.61467186   0.7701009592   2.4176380289   0.7656191603
   354.66467186   0.7700059669   2.4138636443   0.7655229868
   354.71467186   0.7699111971   2.4100867448   0.7654270232
   354.76467186   0.7698166507   2.4063073693   0.7653312705
   354.81467186   0.7697223254   2.4025255554   0.7652357263
   354.86467186   0.7696282238   2.3987413632   0.7651403933
   354.91467186   0.7695343436   2.3949548063   0.7650452697
   354.96467186   0.7694406818   2.3911659239   0.7649503528
   355.01467186   0.7693472437   2.3873747624   0.7648556476
   355.06467186   0.7692540372   2.3835813703   0.7647611618
   355.11467186   0.769161065   2.3797857851   0.7646668975
   355.16467186   0.7690683245   2.3759880305   0.7645728517
   355.21467186   0.7689758124   2.3721881235   0.7644790226
   355.26467186   0.7688835252   2.3683738002   0.7643854089
   355.31467186   0.7687914608   2.3645085714   0.7642920102
   355.36467186   0.7686996142   2.3606522545   0.7641988229
   355.41467186   0.7686079836   2.356810052   0.7641058456
   355.46467186   0.7685165674   2.3529738507   0.7640130787
   355.51467186   0.7684253636   2.3491374681   0.7639205185
   355.56467186   0.7683343799   2.3452985227   0.7638281694
   355.61467186   0.7682436146   2.3414566993   0.7637360324
   355.66467186   0.7681530705   2.337612291   0.7636441104
   355.71467186   0.7680627443   2.3337655742   0.7635523994
   355.76467186   0.7679726367   2.3299167102   0.7634609027
   355.81467186   0.767882746   2.3260657804   0.763369618
   355.86467186   0.7677930703   2.3222128345   0.7632785418
   355.91467186   0.7677036091   2.3183579179   0.7631876725
   355.96467186   0.7676143653   2.3145010793   0.7630970123
   356.01467186   0.7675253441   2.3106423692   0.7630065658
   356.06467186   0.7674365433   2.3067818305   0.7629163307
   356.11467186   0.7673479592   2.3029195038   0.7628263036
   356.16467186   0.7672595894   2.2990554352   0.7627364819
   356.21467186   0.7671714321   2.2951896691   0.7626468638
   356.26467186   0.7670834978   2.2913222585   0.7625574593
   356.31467186   0.7669957945   2.2874532513   0.7624682767
   356.36467186   0.7669083187   2.2835826839   0.7623793124
   356.41467186   0.766821065   2.2797105953   0.762290561
   356.46467186   0.7667340325   2.2758370212   0.7622020218
   356.51467186   0.7666472205   2.2719620004   0.7621136941
   356.56467186   0.76656063   2.2680855803   0.7620255775
   356.61467186   0.7664742611   2.2642078171   0.7619376721
   356.66467186   0.7663881108   2.2603287589   0.7618499766
   356.71467186   0.7663021765   2.2564484636   0.7617624899
   356.76467186   0.7662164569   2.2525669857   0.761675211
   356.81467186   0.7661309497   2.2486843745   0.7615881387
   356.86467186   0.766045653   2.2448006808   0.761501271
   356.91467186   0.7659605703   2.2409159586   0.7614146121
   356.96467186   0.7658757098   2.2370302657   0.7613281694
   357.01467186   0.765791073   2.2331436427   0.7612419438
   357.06467186   0.7657066562   2.2292561339   0.761155931
   357.11467186   0.765622455   2.2253677881   0.7610701267
   357.16467186   0.7655384709   2.2214786573   0.7609845322
   357.21467186   0.7654547063   2.2175487484   0.7608991499
   357.26467186   0.7653711591   2.2135940834   0.7608139778
   357.31467186   0.7652878253   2.209632149   0.7607290121
   357.36467186   0.7652047073   2.2056709598   0.7606442552
   357.41467186   0.7651218036   2.2017121973   0.7605597055
   357.46467186   0.765039111   2.1977552919   0.7604753596
   357.51467186   0.7649566355   2.1937994495   0.7603912238
   357.56467186   0.7648743791   2.1898446114   0.7603072993
   357.61467186   0.764792341   2.1858899418   0.7602235846
   357.66467186   0.7647105177   2.1819352149   0.7601400756
   357.71467186   0.7646289064   2.1779804021   0.7600567696
   357.76467186   0.7645475056   2.1740254986   0.7599736644
   357.81467186   0.7644663224   2.1700700532   0.759890767
   357.86467186   0.7643853606   2.1661141911   0.7598080799
   357.91467186   0.7643046167   2.1621580552   0.7597255981
   357.96467186   0.7642240882   2.1582017083   0.7596433166
   358.01467186   0.7641437713   2.1542451653   0.7595612313
   358.06467186   0.7640636659   2.1502884315   0.759479341
   358.11467186   0.7639837737   2.1463315654   0.759397647
   358.16467186   0.7639040916   2.1423745679   0.7593161482
   358.21467186   0.7638246158   2.1384204416   0.7592348415
   358.26467186   0.7637453432   2.1343395736   0.7591537243
   358.31467186   0.7636662705   2.1301887147   0.7590727937
   358.36467186   0.763587402   2.12603065   0.7589920555
   358.41467186   0.7635087406   2.1218932554   0.7589115133
   358.46467186   0.7634302846   2.1177807659   0.7588311644
   358.51467186   0.7633520291   2.1136890606   0.7587510041
   358.56467186   0.7632739694   2.1096133887   0.7586710283
   358.61467186   0.7631961028   2.1055503946   0.7585912347
   358.66467186   0.7631184267   2.1014979054   0.7585116209
   358.71467186   0.7630409472   2.0974543786   0.7584321923
   358.76467186   0.7629636655   2.0934185551   0.7583529504
   358.81467186   0.7628865774   2.0893893336   0.7582738911
   358.86467186   0.7628096838   2.0853657526   0.7581950165
   358.91467186   0.7627329875   2.0813469797   0.7581163296
   358.96467186   0.7626564849   2.0773322925   0.7580378266
   359.01467186   0.7625801714   2.0733210757   0.7579595035
   359.06467186   0.7625040479   2.0693128066   0.7578813607
   359.11467186   0.7624281152   2.0653070493   0.7578033992
   359.16467186   0.7623523695   2.061303424   0.7577256155
   359.21467186   0.7622768072   2.0573016125   0.7576480065
   359.26467186   0.7622014297   2.0533013482   0.7575705734
   359.31467186   0.7621262402   2.0493024095   0.7574933196
   359.36467186   0.7620512354   2.045304607   0.7574162416
   359.41467186   0.7619764104   2.0413077836   0.757339335
   359.46467186   0.7619017619   2.0373118095   0.7572625965
   359.51467186   0.7618272933   2.0333165835   0.7571860298
   359.56467186   0.7617530082   2.0293220183   0.7571096382
   359.61467186   0.7616789029   2.0253280584   0.757033418
   359.66467186   0.7616049726   2.0213346488   0.7569573648
   359.71467186   0.7615312185   2.0173417393   0.7568814798
   359.76467186   0.7614576426   2.0133493178   0.7568057651
   359.81467186   0.7613842418   2.0093573741   0.7567302176
   359.86467186   0.7613110117   2.0053658986   0.756654833
   359.91467186   0.7612379494   2.0013748235   0.7565796085
   359.96467186   0.7611650592   1.9973841666   0.7565045485
   360.01467186   0.761092345   1.9933938782   0.7564296566
   360.06467186   0.7610198031   1.9894040387   0.7563549292
   360.11467186   0.7609474284   1.985414724   0.7562803616
   360.16467186   0.7608752221   1.9814259445   0.7562059549
   360.21467186   0.7608031859   1.9774376974   0.7561317112
   360.26467186   0.7607313194   1.9734500041   0.7560576297
   360.31467186   0.7606596188   1.9694628215   0.7559837068
   360.36467186   0.7605880803   1.9654762113   0.7559099385
   360.41467186   0.7605167052   1.9614902578   0.7558363268
   360.46467186   0.7604454954   1.9575049401   0.7557628732
   360.51467186   0.7603744474   1.9535203265   0.7556895744
   360.56467186   0.7603035574   1.949536462   0.7556164265
   360.61467186   0.7602328223   1.9455533738   0.7555434265
   360.66467186   0.7601622453   1.9415710813   0.7554705776
   360.71467186   0.7600918294   1.9375896163   0.7553978828
   360.76467186   0.7600215728   1.9336090373   0.7553253403
   360.81467186   0.7599514719   1.9296293315   0.7552529467
   360.86467186   0.7598815232   1.9256504914   0.7551806986
   360.91467186   0.7598117242   1.921672684   0.7551085936
   360.96467186   0.7597420798   1.9176959228   0.7550366364
   361.01467186   0.7596725924   1.9137202387   0.7549648296
   361.06467186   0.7596032583   1.9097456385   0.7548931694
   361.11467186   0.7595340755   1.9057721605   0.7548216537
   361.16467186   0.7594650433   1.9017999561   0.7547502821
   361.21467186   0.7593961589   1.8978289131   0.754679052
   361.26467186   0.7593274196   1.8938590807   0.7546079606
   361.31467186   0.7592588229   1.8898905769   0.7545370054
   361.36467186   0.7591903666   1.8859233083   0.7544661845
   361.41467186   0.7591220547   1.8819573911   0.7543955014
   361.46467186   0.7590538898   1.8779929075   0.7543249589
   361.51467186   0.7589858684   1.8740298523   0.7542545535
   361.56467186   0.7589179881   1.8700682351   0.754184283
   361.61467186   0.7588502461   1.8661080813   0.7541141444
   361.66467186   0.7587826398   1.8621494993   0.7540441353
   361.71467186   0.7587151715   1.8581925248   0.7539742583
   361.76467186   0.7586478428   1.8542372366   0.753904515
   361.81467186   0.7585806509   1.8502835858   0.7538349024
   361.86467186   0.7585135922   1.8463316393   0.7537654171
   361.91467186   0.7584466644   1.8423814743   0.7536960566
   361.96467186   0.7583798692   1.8384330698   0.7536268227
   362.01467186   0.758313208   1.8344864497   0.7535577168
   362.06467186   0.7582466783   1.8305416929   0.7534887364
   362.11467186   0.758180277   1.8265988203   0.7534198785
   362.16467186   0.7581140044   1.8226578679   0.7533511436
   362.21467186   0.7580478611   1.8187188841   0.7532825321
   362.26467186   0.7579818445   1.8147817957   0.7532140415
   362.31467186   0.7579159519   1.8108467998   0.7531456695
   362.36467186   0.7578501842   1.8069139136   0.7530774164
   362.41467186   0.7577845394   1.8029831615   0.7530092807
   362.46467186   0.757719015   1.7990546166   0.7529412597
   362.51467186   0.7576536122   1.7951282394   0.7528733545
   362.56467186   0.757588332   1.7912040748   0.7528055664
   362.61467186   0.757523172   1.7872821907   0.7527378928
   362.66467186   0.7574581293   1.7833626327   0.7526703311
   362.71467186   0.7573932038   1.7794453678   0.752602881
   362.76467186   0.7573283959   1.7755305092   0.7525355432
   362.81467186   0.7572637036   1.7716180521   0.7524683154
   362.86467186   0.7571991244   1.7677079175   0.7524011953
   362.91467186   0.7571346563   1.7638002905   0.7523341811
   362.96467186   0.7570703011   1.7598952589   0.7522672744
   363.01467186   0.7570060599   1.7559927077   0.7522004762
   363.06467186   0.7569419307   1.7520926967   0.7521337846
   363.11467186   0.7568779105   1.7481953627   0.7520671968
   363.16467186   0.7568139995   1.7443007164   0.7520007128
   363.21467186   0.7567501975   1.7404088079   0.7519343328
   363.26467186   0.7566865029   1.7365196205   0.7518680549
   363.31467186   0.7566229146   1.7326331627   0.7518018782
   363.36467186   0.7565594309   1.7287495155   0.7517358007
   363.41467186   0.7564960513   1.7248687033   0.7516698224
   363.46467186   0.7564327748   1.7209906307   0.751603942
   363.51467186   0.7563695995   1.7171154947   0.7515381578
   363.56467186   0.7563065257   1.713243341   0.7514724701
   363.61467186   0.7562435538   1.709374153   0.7514068792
   363.66467186   0.7561806821   1.7055078797   0.7513413835
   363.71467186   0.7561179084   1.7016446811   0.7512759807
   363.76467186   0.7560552321   1.6977845914   0.7512106704
   363.81467186   0.7559926533   1.6939276737   0.7511454526
   363.86467186   0.7559301703   1.6900738742   0.7510803257
   363.91467186   0.7558677815   1.6862231978   0.7510152882
   363.96467186   0.7558054855   1.6823757146   0.7509503386
   364.01467186   0.7557432833   1.6785314738   0.7508854779
   364.06467186   0.7556811754   1.6746904991   0.7508207066
   364.11467186   0.7556191602   1.6708528344   0.7507560232
   364.16467186   0.755557236   1.6670184858   0.7506914259
   364.21467186   0.7554954021   1.6631874943   0.7506269143
   364.26467186   0.7554336583   1.6593599163   0.7505624878
   364.31467186   0.7553720029   1.6555357818   0.7504981452
   364.36467186   0.7553104347   1.6517151442   0.7504338851
   364.41467186   0.7552489522   1.6478979015   0.7503697062
   364.46467186   0.7551875546   1.6440841547   0.7503056075
   364.51467186   0.7551262426   1.6402740726   0.7502415897
   364.56467186   0.7550650152   1.6364675433   0.7501776518
   364.61467186   0.7550038708   1.6326645995   0.7501137923
   364.66467186   0.7549428082   1.6288652511   0.7500500099
   364.71467186   0.7548818277   1.6250695463   0.7499863052
   364.76467186   0.7548209299   1.6212775101   0.7499226786
   364.81467186   0.7547601135   1.6174891988   0.7498591288
   364.86467186   0.7546993769   1.6137046552   0.7497956544
   364.91467186   0.7546387196   1.6099238944   0.7497322548
   364.96467186   0.7545781407   1.6061469473   0.7496689289
   365.01467186   0.7545176387   1.6023738501   0.7496056758
   365.06467186   0.754457214   1.598604629   0.7495424953
   365.11467186   0.7543968666   1.5948392853   0.7494793879
   365.16467186   0.7543365955   1.5910779269   0.7494163521
   365.21467186   0.7542763992   1.587320515   0.7493533869
   365.26467186   0.7542162768   1.5835670685   0.7492904912
   365.31467186   0.7541562281   1.5798176339   0.749227665
   365.36467186   0.7540962533   1.5760722284   0.7491649082
   365.41467186   0.7540363513   1.5723308869   0.7491022198
   365.46467186   0.7539765208   1.5685936475   0.7490395988
   365.51467186   0.753916761   1.5648603902   0.7489770442
   365.56467186   0.7538570711   1.5611313259   0.7489145553
   365.61467186   0.7537974517   1.5574065022   0.7488521325
   365.66467186   0.7537379028   1.5536859026   0.748789776
   365.71467186   0.7536784235   1.5499695473   0.7487274848
   365.76467186   0.7536190126   1.5462574648   0.7486652577
   365.81467186   0.7535596692   1.542549711   0.7486030941
   365.86467186   0.7535003925   1.5388462401   0.748540993
   365.91467186   0.7534411825   1.5351470794   0.7484789545
   365.96467186   0.7533820391   1.5314522721   0.7484169784
   366.01467186   0.7533229614   1.5277618312   0.748355064
   366.06467186   0.7532639487   1.5240758537   0.7482932103
   366.11467186   0.753205   1.5203942891   0.7482314167
   366.16467186   0.7531461149   1.5167171715   0.7481696826
   366.21467186   0.7530872927   1.5130445348   0.7481080075
   366.26467186   0.7530285342   1.5093764094   0.748046392
   366.31467186   0.7529698396   1.5057128139   0.7479848361
   366.36467186   0.752911208   1.5020537975   0.7479233391
   366.41467186   0.7528526384   1.4983993469   0.7478619001
   366.46467186   0.7527941302   1.4947495109   0.7478005184
   366.51467186   0.7527356827   1.4911043104   0.7477391934
   366.56467186   0.7526772953   1.4874637649   0.7476779247
   366.61467186   0.7526189673   1.4838278987   0.7476167117
   366.66467186   0.7525606983   1.4801967363   0.7475555539
   366.71467186   0.7525024879   1.4765703052   0.7474944507
   366.76467186   0.7524443356   1.4729486248   0.747433402
   366.81467186   0.752386241   1.4693317186   0.7473724071
   366.86467186   0.7523282055   1.4657196125   0.7473114672
   366.91467186   0.752270229   1.462112326   0.7472505821
   366.96467186   0.7522123106   1.4585098837   0.7471897509
   367.01467186   0.7521544495   1.4549123078   0.7471289733
   367.06467186   0.7520966451   1.4513196208   0.7470682487
   367.11467186   0.7520388969   1.4477318449   0.7470075766
   367.16467186   0.7519812045   1.4441490016   0.7469469564
   367.21467186   0.7519235678   1.4405711138   0.7468863879
   367.26467186   0.7518659864   1.4369982041   0.7468258712
   367.31467186   0.7518084604   1.4334302947   0.7467654059
   367.36467186   0.7517509893   1.4298674065   0.7467049918
   367.41467186   0.751693573   1.4263095621   0.7466446287
   367.46467186   0.7516362111   1.4227567837   0.7465843163
   367.51467186   0.7515789033   1.4192090915   0.7465240542
   367.56467186   0.7515216494   1.4156665071   0.7464638424
   367.61467186   0.7514644492   1.412129052   0.7464036805
   367.66467186   0.7514073025   1.4085967474   0.7463435684
   367.71467186   0.751350209   1.4050696141   0.7462835058
   367.76467186   0.7512931686   1.401547676   0.7462234927
   367.81467186   0.7512361811   1.3980309543   0.7461635287
   367.86467186   0.7511792461   1.3945194636   0.7461036136
   367.91467186   0.7511223636   1.3910132305   0.7460437474
   367.96467186   0.7510655335   1.3875122692   0.7459839299
   368.01467186   0.7510087557   1.3840166009   0.745924161
   368.06467186   0.7509520299   1.3805262383   0.7458644406
   368.11467186   0.7508953558   1.377041215   0.7458047683
   368.16467186   0.7508387335   1.3735615529   0.7457451442
   368.21467186   0.7507821629   1.3700872701   0.7456855681
   368.26467186   0.7507256438   1.3666183962   0.74562604
   368.31467186   0.750669176   1.3631549224   0.7455665596
   368.36467186   0.7506127594   1.3596968833   0.7455071268
   368.41467186   0.7505563939   1.3562443027   0.7454477417
   368.46467186   0.7505000797   1.3527971989   0.7453884043
   368.51467186   0.7504438167   1.3493555903   0.7453291144
   368.56467186   0.7503876046   1.3459194975   0.745269872
   368.61467186   0.7503314433   1.3424889375   0.7452106769
   368.66467186   0.750275333   1.3390639268   0.7451515292
   368.71467186   0.7502192735   1.3356444829   0.7450924288
   368.76467186   0.7501632647   1.3322308727   0.7450333756
   368.81467186   0.7501073064   1.3288228013   0.7449743695
   368.86467186   0.7500513983   1.325420256   0.7449154103
   368.91467186   0.7499955411   1.3220233029   0.7448564984
   368.96467186   0.7499397351   1.3186320079   0.7447976341
   369.01467186   0.7498839801   1.3152464077   0.7447388173
   369.06467186   0.7498282761   1.3118665531   0.744680048
   369.11467186   0.7497726226   1.3084924018   0.7446213259
   369.16467186   0.7497170198   1.3051239737   0.744562651
   369.21467186   0.7496614676   1.3017612954   0.7445040234
   369.26467186   0.7496059662   1.2984043518   0.744445443
   369.31467186   0.7495505153   1.2950532215   0.7443869099
   369.36467186   0.7494951155   1.2917079243   0.7443284245
   369.41467186   0.7494397672   1.2883684667   0.7442699871
   369.46467186   0.7493844701   1.2850348136   0.7442115975
   369.51467186   0.7493292242   1.2817070494   0.7441532557
   369.56467186   0.7492740294   1.2783851946   0.7440949618
   369.61467186   0.7492188862   1.2750692483   0.7440367159
   369.66467186   0.7491637944   1.2717592105   0.7439785182
   369.71467186   0.7491087539   1.2684551248   0.7439203684
   369.76467186   0.7490537651   1.2651570037   0.7438622671
   369.81467186   0.7489988285   1.2618648688   0.7438042144
   369.86467186   0.7489439439   1.2585787156   0.7437462105
   369.91467186   0.7488891112   1.2552984675   0.7436882551
   369.96467186   0.7488343302   1.2520242929   0.7436303482
   370.01467186   0.7487796015   1.2487562139   0.7435724904
   370.06467186   0.7487249258   1.2454942164   0.743514682
   370.11467186   0.7486703029   1.2422383049   0.7434569233
   370.16467186   0.7486157328   1.2389884496   0.743399214
   370.21467186   0.7485612153   1.2357447303   0.743341554
   370.26467186   0.7485067508   1.2325071781   0.7432839438
   370.31467186   0.74845234   1.2292757895   0.743226384
   370.36467186   0.7483979831   1.226050554   0.7431688747
   370.41467186   0.74834368   1.2228315086   0.7431114161
   370.46467186   0.7482894305   1.2196186004   0.7430540078
   370.51467186   0.7482352346   1.2164119396   0.7429966499
   370.56467186   0.748181093   1.2132115479   0.7429393431
   370.61467186   0.7481270066   1.210017422   0.742882088
   370.66467186   0.7480729753   1.2068295841   0.7428248849
   370.71467186   0.7480189991   1.2036480292   0.7427677335
   370.76467186   0.7479650781   1.200472772   0.7427106342
   370.81467186   0.7479112129   1.1973038306   0.7426535875
   370.86467186   0.7478574034   1.1941412183   0.7425965934
   370.91467186   0.7478036495   1.1909849696   0.7425396517
   370.96467186   0.7477499519   1.1878351021   0.7424827631
   371.01467186   0.7476963113   1.1846916117   0.7424259281
   371.06467186   0.7476427277   1.1815545241   0.742369147
   371.11467186   0.7475892009   1.1784238443   0.7423124194
   371.16467186   0.7475357306   1.1752996148   0.7422557453
   371.21467186   0.747482318   1.1721818533   0.7421991256
   371.26467186   0.7474289638   1.1690705694   0.7421425612
   371.31467186   0.7473756681   1.1659657858   0.7420860521
   371.36467186   0.7473224305   1.1628675061   0.742029598
   371.41467186   0.7472692517   1.1597757423   0.7419731995
   371.46467186   0.7472161323   1.1566905179   0.7419168572
   371.51467186   0.7471630722   1.1536118375   0.7418605711
   371.56467186   0.7471100713   1.1505397131   0.7418043411
   371.61467186   0.7470571294   1.1474741837   0.7417481669
   371.66467186   0.7470042478   1.1444152575   0.7416920499
   371.71467186   0.7469514276   1.1413629509   0.7416359912
   371.76467186   0.7468986688   1.1383172889   0.7415799906
   371.81467186   0.7468459711   1.1352782764   0.741524048
   371.86467186   0.7467933349   1.132245929   0.7414681638
   371.91467186   0.7467407609   1.1292202623   0.7414123388
   371.96467186   0.7466882491   1.1262013013   0.7413565729
   372.01467186   0.7466357993   1.1231890472   0.7413008659
   372.06467186   0.7465834124   1.1201835248   0.7412452187
   372.11467186   0.7465310895   1.1171847468   0.7411896323
   372.16467186   0.7464788305   1.114192727   0.7411341066
   372.21467186   0.7464266351   1.1112074791   0.7410786417
   372.26467186   0.7463745044   1.1082290151   0.7410232382
   372.31467186   0.7463224382   1.1052573581   0.7409678963
   372.36467186   0.7462704372   1.102292529   0.7409126165
   372.41467186   0.7462185024   1.0993345363   0.7408573997
   372.46467186   0.7461666337   1.0963833902   0.740802246
   372.51467186   0.7461148307   1.0934391139   0.7407471549
   372.56467186   0.7460630929   1.0905017296   0.7406921261
   372.61467186   0.7460114218   1.0875712477   0.7406371608
   372.66467186   0.7459598185   1.0846476874   0.7405822604
   372.71467186   0.7459082831   1.0817310424   0.7405274246
   372.76467186   0.745856815   1.0788213398   0.7404726532
   372.81467186   0.7458054152   1.0759185996   0.740417947
   372.86467186   0.7457540847   1.0730228386   0.7403633072
   372.91467186   0.7457028233   1.0701340559   0.7403087335
   372.96467186   0.7456516307   1.0672522785   0.7402542256
   373.01467186   0.7456005079   1.0643775228   0.7401997844
   373.06467186   0.745549456   1.0615098022   0.7401454111
   373.11467186   0.745498475   1.0586491254   0.7400911056
   373.16467186   0.7454475649   1.0557955099   0.740036868
   373.21467186   0.7453967267   1.0529489628   0.7399826994
   373.26467186   0.7453459602   1.0501094952   0.7399285995
   373.31467186   0.745295265   1.0472771167   0.739874568
   373.36467186   0.7452446407   1.0444518653   0.7398206045
   373.41467186   0.7451940894   1.0416337552   0.7397667109
   373.46467186   0.7451436127   1.0388228055   0.7397128889
   373.51467186   0.7450932103   1.0360190121   0.739659138
   373.56467186   0.7450428816   1.0332223901   0.739605458
   373.61467186   0.7449926275   1.0304329409   0.7395518495
   373.66467186   0.7449424478   1.027650685   0.7394983127
   373.71467186   0.744892342   1.0248756507   0.7394448469
   373.76467186   0.7448423119   1.0221078541   0.7393914538
   373.81467186   0.744792359   1.0193473006   0.7393381348
   373.86467186   0.744742483   1.0165939939   0.7392848897
   373.91467186   0.7446926832   1.0138479447   0.7392317178
   373.96467186   0.7446429591   1.011109184   0.7391786188
   374.01467186   0.7445933123   1.0083777233   0.7391255943
   374.06467186   0.7445437447   1.0056535798   0.739072646
   374.11467186   0.7444942559   1.0029367674   0.7390197736
   374.16467186   0.7444448452   1.0002272798   0.7389669764
   374.21467186   0.7443955136   0.9975251313   0.7389142553
   374.26467186   0.7443462623   0.9948303368   0.7388616116
   374.31467186   0.744297091   0.9921429027   0.7388090451
   374.36467186   0.7442479992   0.989462836   0.738756555
   374.41467186   0.7441989862   0.986790173   0.7387041411
   374.46467186   0.7441500544   0.9841249285   0.7386518054
   374.51467186   0.7441012056   0.9814670969   0.7385995498
   374.56467186   0.7440524394   0.9788166909   0.7385473739
   374.61467186   0.7440037549   0.9761737109   0.7384952769
   374.66467186   0.7439551516   0.9735381992   0.7384432582
   374.71467186   0.743906631   0.9709101673   0.7383913194
   374.76467186   0.7438581948   0.9682896084   0.7383394621
   374.81467186   0.7438098429   0.9656765386   0.7382876862
   374.86467186   0.7437615742   0.9630709718   0.7382359907
   374.91467186   0.7437133904   0.9604729177   0.7381843772
   374.96467186   0.7436652927   0.9578823832   0.7381328471
   375.01467186   0.7436172809   0.9552993731   0.7380814
   375.06467186   0.7435693541   0.9527239115   0.738030035
   375.11467186   0.7435215133   0.9501560104   0.7379787533
   375.16467186   0.7434737599   0.9475956908   0.7379275562
   375.21467186   0.7434260935   0.9450429287   0.7378764433
   375.26467186   0.7433785134   0.9424977026   0.7378254138
   375.31467186   0.7433310189   0.9399600893   0.7377744673
   375.36467186   0.7432836124   0.9374301045   0.7377236059
   375.41467186   0.743236296   0.9349077379   0.7376728318
   375.46467186   0.7431890692   0.9323929896   0.7376221445
   375.51467186   0.7431419309   0.9298858472   0.7375715428
   375.56467186   0.7430948803   0.927386366   0.7375210262
   375.61467186   0.7430479191   0.9248945537   0.7374705962
   375.66467186   0.7430010492   0.9224104005   0.7374202548
   375.71467186   0.74295427   0.9199339148   0.7373700013
   375.76467186   0.7429075805   0.9174651188   0.737319835
   375.81467186   0.7428609824   0.9150040205   0.7372697571
   375.86467186   0.7428144772   0.9125506301   0.7372197694
   375.91467186   0.7427680644   0.9101049348   0.7371698714
   375.96467186   0.742721743   0.9076669551   0.7371200621
   376.01467186   0.7426755141   0.9052367038   0.7370703426
   376.06467186   0.7426293791   0.9028141833   0.7370207143
   376.11467186   0.7425833376   0.900399382   0.7369711768
   376.16467186   0.7425373887   0.8979923708   0.7369217291
   376.21467186   0.7424915315   0.8955931085   0.7368723706
   376.26467186   0.7424457685   0.8932015939   0.7368231037
   376.31467186   0.7424001021   0.8908178566   0.7367739306
   376.36467186   0.7423545315   0.8884418734   0.7367248506
   376.41467186   0.7423090557   0.886073704   0.7366758626
   376.46467186   0.7422636737   0.8837133186   0.7366269658
   376.51467186   0.7422183872   0.8813607215   0.7365781621
   376.56467186   0.7421731984   0.8790159328   0.7365294532
   376.61467186   0.7421281065   0.8766789553   0.7364808387
   376.66467186   0.7420831107   0.8743497841   0.7364323178
   376.71467186   0.7420382126   0.8720284409   0.7363838919
   376.76467186   0.741993412   0.8697148868   0.7363355609
   376.81467186   0.7419487077   0.8674091676   0.7362873237
   376.86467186   0.7419041018   0.8651112994   0.7362391823
   376.91467186   0.741859596   0.8628212951   0.7361911383
   376.96467186   0.7418151895   0.8605391163   0.736143191
   377.01467186   0.7417708812   0.8582647942   0.7360953392
   377.06467186   0.7417266719   0.8559983374   0.7360475841
   377.11467186   0.7416825631   0.8537397583   0.7359999269
   377.16467186   0.7416385543   0.8514890535   0.7359523671
   377.21467186   0.7415946442   0.8492462475   0.7359049036
   377.26467186   0.7415508322   0.8470112929   0.7358575357
   377.31467186   0.7415071209   0.844784197   0.7358102658
   377.36467186   0.7414635125   0.8425649924   0.7357630964
   377.41467186   0.7414200063   0.8403536426   0.7357160266
   377.46467186   0.7413766009   0.8381501863   0.735669055
   377.51467186   0.7413332969   0.8359546314   0.7356221824
   377.56467186   0.7412900957   0.833766992   0.7355754102
   377.61467186   0.7412469967   0.8315872623   0.7355287378
   377.66467186   0.7412039988   0.8294154857   0.7354821641
   377.71467186   0.7411611011   0.8272515769   0.7354356882
   377.76467186   0.7411183064   0.8250955453   0.7353893128
   377.81467186   0.7410756171   0.8229474265   0.7353430401
   377.86467186   0.7410330322   0.8208072226   0.7352968694
   377.91467186   0.7409905503   0.8186749695   0.7352507993
   377.96467186   0.7409481704   0.8165506035   0.7352048287
   378.01467186   0.7409058941   0.8144341247   0.7351589594
   378.06467186   0.7408637233   0.8123255692   0.7351131933
   378.11467186   0.7408216572   0.810224937   0.7350675296
   378.16467186   0.7407796946   0.8081322051   0.7350219671
   378.21467186   0.7407378371   0.8060473796   0.7349765072
   378.26467186   0.7406960862   0.8039704772   0.7349311516
   378.31467186   0.7406544412   0.8019015118   0.7348858995
   378.36467186   0.7406129008   0.7998407737   0.7348407496
   378.41467186   0.740571464   0.7977878255   0.734795701
   378.46467186   0.7405301328   0.7957426492   0.7347507558
   378.51467186   0.7404889095   0.7937053248   0.7347059163
   378.56467186   0.740447794   0.7916759003   0.7346611821
   378.61467186   0.7404067848   0.7896544214   0.7346165519
   378.66467186   0.7403658809   0.7876408106   0.7345720248
   378.71467186   0.7403250814   0.7856351134   0.7345275998
   378.76467186   0.74028439   0.7836373392   0.7344832807
   378.81467186   0.7402438086   0.7816474814   0.7344390694
   378.86467186   0.7402033362   0.7796655411   0.7343949648
   378.91467186   0.7401629711   0.7776913935   0.7343509652
   378.96467186   0.7401227123   0.7757251778   0.7343070697
   379.01467186   0.7400825591   0.7737669017   0.7342632776
   379.06467186   0.7400425137   0.7718165471   0.7342195913
   379.11467186   0.7400025783   0.769874096   0.7341760127
   379.16467186   0.7399627521   0.7679395349   0.7341325412
   379.21467186   0.7399230338   0.7660127847   0.7340891755
   379.26467186   0.7398834224   0.7640939298   0.7340459145
   379.31467186   0.7398439169   0.7621829886   0.7340027574
   379.36467186   0.7398045218   0.7602799425   0.7339597084
   379.41467186   0.7397652388   0.7583847777   0.7339167695
   379.46467186   0.7397260665   0.756497483   0.7338739391
   379.51467186   0.7396870034   0.7546180188   0.7338312157
   379.56467186   0.7396480482   0.7527464051   0.7337885983
   379.61467186   0.7396092002   0.7508826579   0.7337460859
   379.66467186   0.7395704614   0.7490267689   0.7337036808
   379.71467186   0.739531834   0.7471787301   0.733661385
   379.76467186   0.7394933171   0.7453385214   0.7336191977
   379.81467186   0.7394549093   0.7435061225   0.7335771174
   379.86467186   0.7394166096   0.7416815377   0.7335351433
   379.91467186   0.7393784171   0.7398647874   0.7334932744
   379.96467186   0.7393403368   0.7380558646   0.7334515156
   380.01467186   0.7393023701   0.7362547546   0.7334098685
   380.06467186   0.7392645154   0.7344614476   0.7333683315
   380.11467186   0.7392267712   0.7326759183   0.733326903
   380.16467186   0.7391891361   0.7308981636   0.7332855817
   380.21467186   0.7391516093   0.7291281958   0.7332443668
   380.26467186   0.7391141923   0.7273660061   0.7332032599
   380.31467186   0.739076887   0.7256115852   0.7331622627
   380.36467186   0.7390396929   0.7238649184   0.7331213747
   380.41467186   0.7390026086   0.7221259634   0.7330805947
   380.46467186   0.7389656331   0.7203947527   0.7330399216
   380.51467186   0.7389287656   0.7186712851   0.7329993546
   380.56467186   0.7388920118   0.7169555508   0.7329588995
   380.61467186   0.7388553729   0.7152475289   0.7329185576
   380.66467186   0.7388188471   0.7135471991   0.732878327
   380.71467186   0.7387824327   0.711854566   0.732838206
   380.76467186   0.7387461282   0.710169636   0.7327981932
   380.81467186   0.7387099328   0.7084923839   0.7327582878
   380.86467186   0.7386738463   0.7068227734   0.7327184895
   380.91467186   0.738637868   0.7051608247   0.7326787976
   380.96467186   0.7386019973   0.7035065416   0.7326392114
   381.01467186   0.7385662334   0.7018598885   0.7325997305
   381.06467186   0.7385305851   0.7002208602   0.7325603634
   381.11467186   0.7384950543   0.6985894501   0.7325211119
   381.16467186   0.7384596379   0.6969656465   0.7324819734
   381.21467186   0.7384243339   0.6953494292   0.7324429455
   381.26467186   0.7383891407   0.6937407888   0.7324040267
   381.31467186   0.7383540574   0.6921397257   0.7323652162
   381.36467186   0.7383190831   0.6905462253   0.7323265132
   381.41467186   0.7382842178   0.688960274   0.7322879175
   381.46467186   0.7382494628   0.6873817766   0.7322494305
   381.51467186   0.7382148175   0.6858108296   0.7322110517
   381.56467186   0.7381802808   0.6842474168   0.7321727799
   381.61467186   0.7381458517   0.6826915196   0.7321346141
   381.66467186   0.7381115371   0.6811431215   0.7320965614
   381.71467186   0.7380773384   0.6796022041   0.7320586231
   381.76467186   0.7380432534   0.6780687395   0.7320207969
   381.81467186   0.7380092799   0.6765427181   0.7319830809
   381.86467186   0.7379754167   0.6750241209   0.7319454736
   381.91467186   0.7379416627   0.673512957   0.7319079741
   381.96467186   0.7379080161   0.6720092089   0.7318705806
   382.01467186   0.7378744782   0.6705128888   0.731833294
   382.06467186   0.7378410487   0.6690239355   0.7317961143
   382.11467186   0.7378077264   0.6675423328   0.7317590404
   382.16467186   0.7377745181   0.6660680755   0.7317220791
   382.21467186   0.7377414238   0.6646011544   0.7316852308
   382.26467186   0.7377084411   0.6631415529   0.7316484929
   382.31467186   0.7376755684   0.6616892711   0.7316118637
   382.36467186   0.7376428026   0.6602442885   0.7315753398
   382.41467186   0.7376101446   0.6588065552   0.7315389222
   382.46467186   0.7375775944   0.6573760989   0.7315026108
   382.51467186   0.737545151   0.6559528927   0.7314664048
   382.56467186   0.7375128137   0.6545369254   0.7314303035
   382.61467186   0.7374805913   0.6531281662   0.7313943162
   382.66467186   0.7374484844   0.6517266203   0.7313584434
   382.71467186   0.73741649   0.6503322769   0.7313226822
   382.76467186   0.7373846024   0.6489450931   0.7312870264
   382.81467186   0.7373528199   0.6475650645   0.7312514739
   382.86467186   0.7373211421   0.6461921581   0.7312160248
   382.91467186   0.7372895688   0.6448263853   0.7311806787
   382.96467186   0.7372581072   0.6434677336   0.7311454437
   383.01467186   0.7372267589   0.6421161709   0.7311103211
   383.06467186   0.7371955218   0.640771684   0.7310753088
   383.11467186   0.737164394   0.6394342499   0.7310404048
   383.16467186   0.7371333737   0.6381035843   0.7310056074
   383.21467186   0.7371024604   0.6367800523   0.7309709159
   383.26467186   0.7370716527   0.6354636425   0.7309363287
   383.31467186   0.7370409499   0.6341542737   0.7309018451
   383.36467186   0.7370103513   0.6328518864   0.7308674642
   383.41467186   0.7369798615   0.6315564217   0.7308331913
   383.46467186   0.7369494806   0.6302678968   0.7307990263
   383.51467186   0.7369192067   0.628986288   0.7307649675
   383.56467186   0.7368890385   0.6277115916   0.7307310133
   383.61467186   0.7368589769   0.6264438211   0.7306971646
   383.66467186   0.7368290213   0.6251829015   0.7306634208
   383.71467186   0.7367991705   0.6239288059   0.7306297807
   383.76467186   0.7367694235   0.622681514   0.7305962436
   383.81467186   0.7367397797   0.6214410353   0.7305628086
   383.86467186   0.7367102448   0.620207359   0.7305294816
   383.91467186   0.7366808202   0.6189804506   0.7304962643
   383.96467186   0.7366515042   0.6177602978   0.7304631547
   384.01467186   0.7366222948   0.6165468766   0.7304301508
   384.06467186   0.7365931906   0.61534018   0.7303972514
   384.11467186   0.7365641908   0.6141401839   0.7303644555
   384.16467186   0.7365352945   0.6129468701   0.7303317621
   384.21467186   0.7365065009   0.6117602024   0.7302991707
   384.26467186   0.7364778094   0.6105801664   0.7302666805
   384.31467186   0.7364492192   0.6094067504   0.7302342908
   384.36467186   0.7364207367   0.6082399297   0.7302020081
   384.41467186   0.7363923619   0.6070796918   0.7301698323
   384.46467186   0.7363640927   0.6059260023   0.7301377612
   384.51467186   0.7363359273   0.6047788652   0.7301057933
   384.56467186   0.7363078642   0.6036382586   0.730073927
   384.61467186   0.7362799024   0.6025041408   0.7300421614
   384.66467186   0.7362520413   0.6013765044   0.7300104957
   384.71467186   0.736224283   0.6002552494   0.7299789323
   384.76467186   0.7361966275   0.5991404684   0.729947471
   384.81467186   0.7361690746   0.5980321419   0.7299161118
   384.86467186   0.7361416237   0.5969302307   0.7298848539
   384.91467186   0.7361142738   0.5958346883   0.7298536963
   384.96467186   0.7360870239   0.5947455179   0.7298226381
   385.01467186   0.7360598737   0.5936626821   0.7297916789
   385.06467186   0.7360328225   0.5925861586   0.7297608182
   385.11467186   0.7360058782   0.5915159312   0.7297300637
   385.16467186   0.7359790409   0.5904519778   0.7296994157
   385.21467186   0.735952308   0.589394302   0.7296688717
   385.26467186   0.7359256777   0.5883428646   0.7296384295
   385.31467186   0.7358991482   0.5872976369   0.7296080877
   385.36467186   0.7358727131   0.5862585848   0.72957784
   385.41467186   0.7358463711   0.5852256942   0.7295476849
   385.46467186   0.7358201224   0.5841989489   0.7295176229
   385.51467186   0.7357939773   0.5831783359   0.7294876639
   385.56467186   0.7357679365   0.582163834   0.7294578086
   385.61467186   0.7357419973   0.5811554129   0.7294280544
   385.66467186   0.7357161578   0.5801530715   0.7293983994
   385.71467186   0.7356904164   0.5791567749   0.7293688422
   385.76467186   0.7356647717   0.5781664892   0.7293393815
   385.81467186   0.7356392228   0.5771821988   0.7293100165
   385.86467186   0.7356137691   0.5762038832   0.7292807466
   385.91467186   0.7355884101   0.575231522   0.7292515712
   385.96467186   0.7355631453   0.5742650953   0.7292224897
   386.01467186   0.7355379741   0.5733045825   0.7291935016
   386.06467186   0.7355129048   0.5723499536   0.7291646147
   386.11467186   0.7354879378   0.5714012059   0.7291358293
   386.16467186   0.7354630706   0.5704583165   0.7291071429
   386.21467186   0.735438299   0.5695212523   0.7290785522
   386.26467186   0.7354136215   0.5685899921   0.7290500558
   386.31467186   0.7353890378   0.567664511   0.7290216531
   386.36467186   0.7353645472   0.5667447897   0.7289933436
   386.41467186   0.7353401494   0.5658307944   0.7289651268
   386.46467186   0.7353158436   0.5649225258   0.728937002
   386.51467186   0.7352916295   0.5640199621   0.7289089687
   386.56467186   0.7352675064   0.5631230655   0.7288810263
   386.61467186   0.7352434812   0.562231819   0.7288531812
   386.66467186   0.7352195547   0.5613461968   0.7288254341
   386.71467186   0.7351957246   0.560466185   0.7287977827
   386.76467186   0.7351719892   0.5595917594   0.7287702255
   386.81467186   0.735148347   0.5587228901   0.7287427612
   386.86467186   0.7351247973   0.5578595731   0.7287153891
   386.91467186   0.7351013391   0.5570017817   0.7286881085
   386.96467186   0.7350779717   0.5561494825   0.7286609185
   387.01467186   0.7350546941   0.5553026414   0.728633819
   387.06467186   0.7350315054   0.5544612517   0.7286068096
   387.11467186   0.7350084052   0.5536252938   0.7285798892
   387.16467186   0.7349853978   0.5527947463   0.7285530613
   387.21467186   0.7349624832   0.5519695863   0.7285263256
   387.26467186   0.7349396597   0.5511498102   0.7284996807
   387.31467186   0.7349169261   0.5503353686   0.7284731255
   387.36467186   0.7348942815   0.5495262366   0.7284466598
   387.41467186   0.7348717255   0.5487223954   0.728420283
   387.46467186   0.7348492574   0.5479238244   0.7283939944
   387.51467186   0.7348268766   0.5471305048   0.7283677933
   387.56467186   0.7348045825   0.5463424148   0.7283416791
   387.61467186   0.7347823792   0.545559536   0.7283156553
   387.66467186   0.7347602671   0.5447818416   0.7282897222
   387.71467186   0.7347382445   0.5440093222   0.7282638784
   387.76467186   0.7347163101   0.5432419466   0.7282381226
   387.81467186   0.7346944627   0.5424796854   0.7282124538
   387.86467186   0.7346727014   0.5417225156   0.7281868718
   387.91467186   0.7346510254   0.5409704183   0.7281613758
   387.96467186   0.734629435   0.540223373   0.7281359658
   388.01467186   0.7346079297   0.5394813558   0.728110641
   388.06467186   0.7345865086   0.538744345   0.7280854008
   388.11467186   0.7345651712   0.5380123198   0.7280602444
   388.16467186   0.7345439205   0.53728526   0.7280351748
   388.21467186   0.7345227562   0.5365631434   0.7280101917
   388.26467186   0.7345016771   0.535845954   0.7279852939
   388.31467186   0.734480682   0.5351336604   0.7279604802
   388.36467186   0.7344597701   0.5344262397   0.7279357498
   388.41467186   0.7344389405   0.5337236692   0.7279111021
   388.46467186   0.7344181927   0.5330259278   0.7278865366
   388.51467186   0.7343975259   0.5323329928   0.7278620526
   388.56467186   0.7343769397   0.5316448515   0.7278376494
   388.61467186   0.7343564335   0.5309614735   0.7278133267
   388.66467186   0.7343360067   0.5302828341   0.7277890837
   388.71467186   0.7343156643   0.5296089166   0.7277649253
   388.76467186   0.7342954065   0.5289397027   0.7277408516
   388.81467186   0.7342752315   0.52827517   0.7277168607
   388.86467186   0.7342551378   0.5276152958   0.7276929514
   388.91467186   0.7342351216   0.5269600495   0.7276691201
   388.96467186   0.734215182   0.5263094181   0.727645366
   389.01467186   0.7341953189   0.5256633825   0.7276216889
   389.06467186   0.7341755322   0.5250219095   0.7275980887
   389.11467186   0.7341558279   0.5243849844   0.7275745711
   389.16467186   0.7341362063   0.5237525866   0.7275511364
   389.21467186   0.7341166654   0.523124698   0.7275277827
   389.26467186   0.7340972039   0.522501295   0.7275045085
   389.31467186   0.7340778169   0.521882356   0.7274813095
   389.36467186   0.7340585035   0.521267858   0.7274581847
   389.41467186   0.7340392638   0.5206577717   0.7274351341
   389.46467186   0.7340201027   0.5200520814   0.7274121627
   389.51467186   0.7340010207   0.5194507711   0.7273892706
   389.56467186   0.7339820161   0.5188538172   0.7273664563
   389.61467186   0.7339630876   0.5182611968   0.7273437186
   389.66467186   0.7339442339   0.5176728929   0.7273210561
   389.71467186   0.7339254541   0.5170888819   0.7272984682
   389.76467186   0.7339067478   0.5165091461   0.7272759543
   389.81467186   0.7338881145   0.5159336581   0.727253514
   389.86467186   0.7338695538   0.5153623912   0.7272311467
   389.91467186   0.7338510685   0.5147953302   0.7272088553
   389.96467186   0.7338326584   0.5142324684   0.7271866395
   390.01467186   0.7338143224   0.5136737709   0.727164498
   390.06467186   0.7337960594   0.5131192142   0.72714243
   390.11467186   0.733777868   0.5125687792   0.7271204343
   390.16467186   0.7337597478   0.5120224463   0.7270985105
   390.21467186   0.7337416985   0.5114801964   0.7270766582
   390.26467186   0.7337237197   0.5109420081   0.7270548768
   390.31467186   0.7337058108   0.5104078639   0.7270331659
   390.36467186   0.7336879713   0.5098777417   0.7270115249
   390.41467186   0.7336702008   0.5093516216   0.7269899535
   390.46467186   0.7336524988   0.5088294772   0.7269684512
   390.51467186   0.7336348701   0.5083112955   0.7269470228
   390.56467186   0.7336173147   0.5077970591   0.7269256682
   390.61467186   0.7335998309   0.5072867457   0.726904386
   390.66467186   0.7335824176   0.5067803359   0.7268831747
   390.71467186   0.7335650737   0.5062778035   0.7268620335
   390.76467186   0.7335477944   0.5057791292   0.7268409574
   390.81467186   0.7335305788   0.5052842906   0.7268199454
   390.86467186   0.733513427   0.5047932664   0.7267989979
   390.91467186   0.733496345   0.504306045   0.7267781208
   390.96467186   0.733479333   0.5038226072   0.7267573145
   391.01467186   0.7334623895   0.5033429332   0.7267365775
   391.06467186   0.7334455133   0.5028670027   0.7267159084
   391.11467186   0.7334287034   0.5023947956   0.7266953064
   391.16467186   0.7334119593   0.5019262865   0.7266747708
   391.21467186   0.7333952782   0.5014614578   0.7266542988
   391.26467186   0.7333786593   0.5010002896   0.7266338895
   391.31467186   0.7333621027   0.500542761   0.7266135429
   391.36467186   0.7333456121   0.5000888576   0.7265932631
   391.41467186   0.7333291877   0.499638562   0.7265730502
   391.46467186   0.7333128281   0.4991918544   0.7265529029
   391.51467186   0.7332965325   0.4987487166   0.7265328204
   391.56467186   0.7332803001   0.4983091232   0.7265128017
   391.61467186   0.7332641293   0.4978730586   0.7264928452
   391.66467186   0.7332480196   0.4974405026   0.7264729503
   391.71467186   0.7332319705   0.497011437   0.7264531166
   391.76467186   0.7332159819   0.4965858395   0.7264333439
   391.81467186   0.7332000559   0.4961636967   0.7264136348
   391.86467186   0.7331841926   0.4957449913   0.7263939894
   391.91467186   0.7331683909   0.4953297001   0.7263744064
   391.96467186   0.7331526497   0.4949178055   0.7263548845
   392.01467186   0.7331369683   0.4945092899   0.7263354228
   392.06467186   0.7331213462   0.4941041356   0.726316021
   392.11467186   0.7331057831   0.4937023216   0.7262966786
   392.16467186   0.7330902788   0.4933038313   0.726277396
   392.21467186   0.733074833   0.4929086476   0.7262581728
   392.26467186   0.7330594454   0.4925167498   0.7262390086
   392.31467186   0.7330441163   0.4921281208   0.7262199037
   392.36467186   0.7330288454   0.491742744   0.7262008577
   392.41467186   0.7330136321   0.4913606019   0.72618187
   392.46467186   0.7329984758   0.4909816767   0.72616294
   392.51467186   0.7329833759   0.4906059499   0.7261440672
   392.56467186   0.7329683321   0.4902334002   0.7261252511
   392.61467186   0.7329533446   0.4898640144   0.7261064922
   392.66467186   0.7329384133   0.4894977745   0.7260877901
   392.71467186   0.7329235374   0.4891346606   0.7260691441
   392.76467186   0.7329087171   0.4887746563   0.7260505545
   392.81467186   0.7328939521   0.4884177454   0.7260320208
   392.86467186   0.7328792418   0.4880639106   0.7260135425
   392.91467186   0.7328645855   0.4877131323   0.725995119
   392.96467186   0.7328499834   0.4873653949   0.7259767504
   393.01467186   0.7328354351   0.4870206822   0.7259584364
   393.06467186   0.73282094   0.4866789776   0.7259401765
   393.11467186   0.7328064977   0.4863402616   0.7259219701
   393.16467186   0.7327921086   0.4860045174   0.7259038176
   393.21467186   0.7327777723   0.4856717306   0.7258857186
   393.26467186   0.7327634882   0.4853418844   0.7258676727
   393.31467186   0.732749256   0.4850149624   0.7258496792
   393.36467186   0.7327350752   0.4846909449   0.7258317379
   393.41467186   0.7327209459   0.4843698165   0.725813849
   393.46467186   0.732706868   0.4840515631   0.7257960121
   393.51467186   0.7326928407   0.4837361661   0.7257782267
   393.56467186   0.7326788642   0.4834236239   0.7257604928
   393.61467186   0.732664938   0.483113896   0.72574281
   393.66467186   0.7326510616   0.4828069717   0.7257251776
   393.71467186   0.7326372349   0.4825028399   0.7257075957
   393.76467186   0.7326234574   0.4822014912   0.7256900638
   393.81467186   0.7326097288   0.4819029009   0.7256725815
   393.86467186   0.7325960487   0.4816070518   0.7256551484
   393.91467186   0.7325824169   0.4813139298   0.7256377645
   393.96467186   0.7325688333   0.4810235207   0.7256204295
   394.01467186   0.7325552972   0.4807358097   0.7256031428
   394.06467186   0.7325418084   0.4804507805   0.7255859041
   394.11467186   0.7325283665   0.4801684163   0.725568713
   394.16467186   0.7325149717   0.4798887025   0.7255515698
   394.21467186   0.7325016237   0.4796116249   0.7255344741
   394.26467186   0.7324883221   0.4793371682   0.7255174256
   394.31467186   0.7324750664   0.4790653153   0.7255004237
   394.36467186   0.7324618565   0.4787960513   0.7254834683
   394.41467186   0.732448692   0.4785293625   0.7254665591
   394.46467186   0.7324355725   0.478265234   0.7254496957
   394.51467186   0.7324224977   0.4780036494   0.7254328777
   394.56467186   0.7324094675   0.4777445941   0.725416105
   394.61467186   0.7323964816   0.4774880519   0.7253993774
   394.66467186   0.7323835397   0.477234009   0.7253826945
   394.71467186   0.7323706416   0.4769824544   0.7253660561
   394.76467186   0.7323577869   0.4767333717   0.7253494619
   394.81467186   0.7323449752   0.4764867456   0.7253329114
   394.86467186   0.7323322062   0.4762425601   0.7253164044
   394.91467186   0.7323194798   0.4760008018   0.7252999407
   394.96467186   0.7323067959   0.4757614571   0.7252835201
   395.01467186   0.7322941538   0.4755245105   0.7252671423
   395.06467186   0.7322815536   0.4752899486   0.7252508069
   395.11467186   0.7322689948   0.4750577581   0.7252345137
   395.16467186   0.7322564771   0.4748279247   0.7252182623
   395.21467186   0.7322440001   0.4746004329   0.7252020523
   395.26467186   0.7322315637   0.4743752694   0.7251858837
   395.31467186   0.7322191677   0.4741524213   0.7251697562
   395.36467186   0.7322068117   0.4739318754   0.7251536694
   395.41467186   0.7321944953   0.473713613   0.7251376229
   395.46467186   0.7321822182   0.473497625   0.7251216165
   395.51467186   0.7321699804   0.4732838989   0.7251056501
   395.56467186   0.7321577816   0.4730724207   0.7250897233
   395.61467186   0.7321456214   0.4728631767   0.7250738359
   395.66467186   0.7321334995   0.4726561523   0.7250579874
   395.71467186   0.7321214156   0.4724513345   0.7250421778
   395.76467186   0.7321093697   0.4722487096   0.7250264067
   395.81467186   0.7320973614   0.4720482652   0.7250106739
   395.86467186   0.7320853903   0.4718499878   0.7249949792
   395.91467186   0.7320734562   0.4716538633   0.724979322
   395.96467186   0.7320615588   0.4714598795   0.7249637022
   396.01467186   0.7320496977   0.4712680245   0.7249481195
   396.06467186   0.7320378728   0.4710782862   0.7249325737
   396.11467186   0.7320260839   0.4708906512   0.7249170645
   396.16467186   0.7320143307   0.4707051074   0.7249015917
   396.21467186   0.7320026128   0.4705216412   0.7248861549
   396.26467186   0.7319909299   0.470340239   0.7248707538
   396.31467186   0.7319792819   0.4701608858   0.7248553882
   396.36467186   0.7319676686   0.4699835742   0.724840058
   396.41467186   0.7319560895   0.4698082913   0.7248247627
   396.46467186   0.7319445446   0.4696350245   0.7248095022
   396.51467186   0.7319330336   0.4694637612   0.7247942763
   396.56467186   0.7319215561   0.469294486   0.7247790846
   396.61467186   0.7319101119   0.4691271905   0.7247639268
   396.66467186   0.7318987007   0.4689618626   0.7247488027
   396.71467186   0.7318873223   0.4687984904   0.7247337121
   396.76467186   0.7318759763   0.468637061   0.7247186545
   396.81467186   0.7318646626   0.4684775631   0.7247036299
   396.86467186   0.7318533809   0.4683199849   0.724688638
   396.91467186   0.731842131   0.4681643093   0.7246736784
   396.96467186   0.7318309125   0.4680105312   0.7246587509
   397.01467186   0.7318197253   0.4678586383   0.7246438553
   397.06467186   0.7318085691   0.4677086201   0.7246289914
   397.11467186   0.7317974436   0.4675604641   0.7246141589
   397.16467186   0.7317863486   0.4674141571   0.7245993575
   397.21467186   0.7317752839   0.4672696878   0.724584587
   397.26467186   0.7317642492   0.4671270465   0.7245698471
   397.31467186   0.7317532442   0.4669862222   0.7245551375
   397.36467186   0.7317422687   0.4668472028   0.7245404581
   397.41467186   0.7317313225   0.4667099762   0.7245258085
   397.46467186   0.7317204052   0.466574533   0.7245111885
   397.51467186   0.7317095166   0.466440863   0.7244965979
   397.56467186   0.7316986566   0.4663089539   0.7244820364
   397.61467186   0.7316878249   0.4661787945   0.7244675039
   397.66467186   0.7316770213   0.4660503726   0.7244529999
   397.71467186   0.7316662454   0.4659236795   0.7244385244
   397.76467186   0.731655497   0.4657987044   0.7244240769
   397.81467186   0.7316447759   0.4656754369   0.7244096574
   397.86467186   0.7316340819   0.4655538666   0.7243952655
   397.91467186   0.7316234146   0.4654339824   0.724380901
   397.96467186   0.7316127739   0.4653157738   0.7243665638
   398.01467186   0.7316021597   0.4651992307   0.7243522535
   398.06467186   0.7315915716   0.4650843422   0.7243379699
   398.11467186   0.7315810094   0.4649710957   0.7243237127
   398.16467186   0.7315704728   0.4648594846   0.7243094818
   398.21467186   0.7315599617   0.4647494988   0.7242952769
   398.26467186   0.7315494756   0.464641128   0.7242810978
   398.31467186   0.7315390145   0.4645343616   0.7242669442
   398.36467186   0.7315285781   0.4644291886   0.7242528159
   398.41467186   0.7315181663   0.4643255994   0.7242387127
   398.46467186   0.7315077787   0.464223581   0.7242246343
   398.51467186   0.7314974153   0.4641231297   0.7242105805
   398.56467186   0.7314870756   0.464024233   0.7241965511
   398.61467186   0.7314767596   0.4639268815   0.7241825459
   398.66467186   0.7314664669   0.4638310658   0.7241685645
   398.71467186   0.7314561973   0.4637367754   0.7241546069
   398.76467186   0.7314459505   0.4636440011   0.7241406729
   398.81467186   0.7314357265   0.4635527333   0.724126762
   398.86467186   0.7314255249   0.463462963   0.7241128742
   398.91467186   0.7314153456   0.4633746796   0.724099009
   398.96467186   0.7314051883   0.4632878743   0.7240851665
   399.01467186   0.7313950528   0.4632025374   0.7240713463
   399.06467186   0.7313849389   0.4631186604   0.7240575482
   399.11467186   0.7313748464   0.4630362348   0.7240437722
   399.16467186   0.731364775   0.4629552502   0.7240300178
   399.21467186   0.7313547245   0.4628756975   0.7240162849
   399.26467186   0.7313446948   0.4627975672   0.7240025732
   399.31467186   0.7313346856   0.4627208513   0.7239888826
   399.36467186   0.7313246968   0.4626455412   0.7239752128
   399.41467186   0.7313147281   0.4625716275   0.7239615637
   399.46467186   0.7313047791   0.4624990994   0.723947935
   399.51467186   0.7312948498   0.4624279505   0.7239343265
   399.56467186   0.73128494   0.4623581731   0.723920738
   399.61467186   0.7312750494   0.462289758   0.7239071693
   399.66467186   0.731265178   0.4622226955   0.7238936202
   399.71467186   0.7312553253   0.4621569655   0.7238800905
   399.76467186   0.7312454913   0.4620925746   0.7238665799
   399.81467186   0.7312356757   0.4620295152   0.7238530882
   399.86467186   0.7312258784   0.4619677775   0.7238396153
   399.91467186   0.731216099   0.4619073498   0.723826161
   399.96467186   0.7312063375   0.4618482237   0.7238127251
   400.00000000   0.7311994511   0.4618072275   0.7238032428
   400.05000000   0.7311897195   0.4617503023   0.7237898377
   400.10000000   0.7311800052   0.4616946542   0.7237764504
   400.15000000   0.731170308   0.4616402776   0.7237630806
   400.20000000   0.7311606278   0.4615871663   0.7237497284
   400.25000000   0.7311509642   0.4615353119   0.7237363933
   400.30000000   0.7311413171   0.4614847032   0.7237230754
   400.35000000   0.7311316864   0.4614353327   0.7237097744
   400.40000000   0.7311220718   0.4613871934   0.72369649
   400.45000000   0.7311124731   0.4613402773   0.723683222
   400.50000000   0.7311028901   0.4612945752   0.7236699701
   400.55000000   0.7310933226   0.4612500795   0.7236567343
   400.60000000   0.7310837705   0.4612067843   0.7236435145
   400.65000000   0.7310742336   0.4611646805   0.7236303104
   400.70000000   0.7310647116   0.461123801   0.7236171217
   400.75000000   0.7310552043   0.461084084   0.7236039484
   400.80000000   0.7310457117   0.4610455188   0.7235907903
   400.85000000   0.7310362334   0.4610081061   0.723577647
   400.90000000   0.7310267693   0.4609718445   0.7235645184
   400.95000000   0.7310173193   0.4609367267   0.7235514043
   401.00000000   0.731007883   0.4609027497   0.7235383046
   401.05000000   0.7309984606   0.4608699047   0.7235252191
   401.10000000   0.7309890516   0.4608381838   0.7235121477
   401.15000000   0.7309796558   0.4608075743   0.7234990902
   401.20000000   0.7309702731   0.4607780763   0.7234860463
   401.25000000   0.7309609035   0.4607496807   0.7234730159
   401.30000000   0.7309515466   0.4607223816   0.7234599989
   401.35000000   0.7309422024   0.4606961705   0.7234469951
   401.40000000   0.7309328706   0.46067104   0.7234340041
   401.45000000   0.7309235509   0.4606469777   0.7234210259
   401.50000000   0.7309142433   0.4606239833   0.7234080603
   401.55000000   0.7309049477   0.4606020507   0.7233951072
   401.60000000   0.7308956639   0.4605811714   0.7233821665
   401.65000000   0.7308863915   0.4605613407   0.7233692378
   401.70000000   0.7308771304   0.4605425394   0.723356321
   401.75000000   0.7308678805   0.4605247713   0.7233434161
   401.80000000   0.7308586418   0.4605080306   0.7233305227
   401.85000000   0.7308494139   0.4604923099   0.7233176409
   401.90000000   0.7308401967   0.4604776036   0.7233047703
   401.95000000   0.73083099   0.4604638999   0.7232919107
   402.00000000   0.7308217937   0.4604511929   0.7232790621
   402.05000000   0.7308126077   0.4604394767   0.7232662243
   402.10000000   0.7308034318   0.4604287454   0.7232533973
   402.15000000   0.7307942656   0.4604189915   0.7232405806
   402.20000000   0.730785109   0.4604102132   0.7232277742
   402.25000000   0.7307759621   0.4604023976   0.723214978
   402.30000000   0.7307668246   0.4603955395   0.7232021918
   402.35000000   0.7307576964   0.4603896339   0.7231894155
   402.40000000   0.7307485771   0.4603846732   0.7231766488
   402.45000000   0.7307394667   0.4603806541   0.7231638916
   402.50000000   0.7307303651   0.4603775674   0.7231511438
   402.55000000   0.7307212721   0.4603754069   0.7231384051
   402.60000000   0.7307121874   0.4603741488   0.7231256755
   402.65000000   0.730703111   0.4603738117   0.7231129548
   402.70000000   0.7306940427   0.4603743903   0.7231002428
   402.75000000   0.7306849824   0.4603758742   0.7230875395
   402.80000000   0.7306759299   0.4603782542   0.7230748447
   402.85000000   0.7306668851   0.4603815016   0.7230621581
   402.90000000   0.7306578479   0.4603856412   0.7230494798
   402.95000000   0.730648818   0.4603906686   0.7230368096
   403.00000000   0.7306397953   0.4603965662   0.7230241472
   403.05000000   0.7306307796   0.4604033316   0.7230114925
   403.10000000   0.7306217709   0.4604109589   0.7229988455
   403.15000000   0.7306127691   0.4604194412   0.722986206
   403.20000000   0.7306037738   0.4604287746   0.7229735738
   403.25000000   0.730594785   0.4604389463   0.7229609488
   403.30000000   0.7305858027   0.4604499545   0.722948331
   403.35000000   0.7305768267   0.4604617939   0.7229357202
   403.40000000   0.7305678569   0.4604744587   0.7229231162
   403.45000000   0.7305588929   0.4604879419   0.722910519
   403.50000000   0.7305499346   0.4605022452   0.7228979282
   403.55000000   0.7305409821   0.460517354   0.7228853439
   403.60000000   0.7305320352   0.4605332623   0.7228727659
   403.65000000   0.7305230935   0.4605499951   0.7228601939
   403.70000000   0.7305141571   0.4605675095   0.722847628
   403.75000000   0.7305052259   0.4605857957   0.7228350681
   403.80000000   0.7304962998   0.4606048563   0.7228225139
   403.85000000   0.7304873784   0.460624689   0.7228099654
   403.90000000   0.7304784618   0.4606452817   0.7227974225
   403.95000000   0.7304695499   0.4606666421   0.722784885
   404.00000000   0.7304606424   0.4606887646   0.7227723529
   404.05000000   0.7304517393   0.4607116254   0.7227598258
   404.10000000   0.7304428403   0.4607352407   0.7227473038
   404.15000000   0.7304339455   0.4607596051   0.7227347868
   404.20000000   0.7304250547   0.4607847088   0.7227222747
   404.25000000   0.7304161677   0.4608105446   0.7227097672
   404.30000000   0.7304072844   0.4608370839   0.7226972644
   404.35000000   0.7303984049   0.4608643526   0.7226847661
   404.40000000   0.7303895288   0.4608923468   0.7226722722
   404.45000000   0.730380656   0.4609210515   0.7226597826
   404.50000000   0.7303717865   0.4609504634   0.7226472971
   404.55000000   0.7303629202   0.460980577   0.7226348157
   404.60000000   0.7303540571   0.4610113877   0.7226223383
   404.65000000   0.7303451969   0.4610428877   0.7226098649
   404.70000000   0.7303363394   0.4610750743   0.7225973952
   404.75000000   0.7303274845   0.4611079436   0.7225849292
   404.80000000   0.7303186323   0.4611414878   0.7225724667
   404.85000000   0.7303097827   0.4611757019   0.7225600078
   404.90000000   0.7303009354   0.4612105813   0.7225475523
   404.95000000   0.7302920904   0.461246124   0.7225351
   405.00000000   0.7302832474   0.4612823242   0.7225226509
   405.05000000   0.7302744066   0.4613191727   0.7225102048
   405.10000000   0.7302655676   0.4613566658   0.7224977617
   405.15000000   0.7302567305   0.4613947985   0.7224853215
   405.20000000   0.730247895   0.4614335694   0.7224728841
   405.25000000   0.7302390612   0.4614729717   0.7224604493
   405.30000000   0.7302302289   0.4615130008   0.7224480172
   405.35000000   0.7302213979   0.4615536521   0.7224355875
   405.40000000   0.7302125682   0.4615949234   0.7224231603
   405.45000000   0.7302037398   0.4616368061   0.7224107354
   405.50000000   0.7301949125   0.4616792962   0.7223983127
   405.55000000   0.7301860861   0.4617223923   0.7223858922
   405.60000000   0.7301772606   0.4617660758   0.7223734738
   405.65000000   0.730168436   0.4618103564   0.7223610574
   405.70000000   0.7301596122   0.4618552303   0.722348643
   405.75000000   0.7301507889   0.4619006932   0.7223362304
   405.80000000   0.7301419661   0.4619467309   0.7223238195
   405.85000000   0.7301331438   0.461993346   0.7223114103
   405.90000000   0.7301243219   0.4620405353   0.7222990028
   405.95000000   0.7301155002   0.4620882926   0.7222865968
   406.00000000   0.7301066787   0.4621366147   0.7222741922
   406.05000000   0.7300978573   0.4621854948   0.722261789
   406.10000000   0.7300890359   0.4622349282   0.7222493872
   406.15000000   0.7300802144   0.4622849105   0.7222369866
   406.20000000   0.7300713928   0.4623354399   0.7222245872
   406.25000000   0.7300625709   0.4623865105   0.7222121889
   406.30000000   0.7300537487   0.462438117   0.7221997917
   406.35000000   0.7300449261   0.4624902563   0.7221873955
   406.40000000   0.7300361029   0.4625429172   0.7221750002
   406.45000000   0.7300272793   0.4625961042   0.7221626057
   406.50000000   0.730018455   0.4626498137   0.722150212
   406.55000000   0.73000963   0.4627040389   0.7221378191
   406.60000000   0.7300008041   0.4627587759   0.7221254269
   406.65000000   0.7299919775   0.4628140202   0.7221130353
   406.70000000   0.72998315   0.4628697686   0.7221006442
   406.75000000   0.7299743215   0.4629260171   0.7220882538
   406.80000000   0.7299654918   0.4629827716   0.7220758638
   406.85000000   0.729956661   0.4630400121   0.7220634742
   406.90000000   0.729947829   0.4630977344   0.722051085
   406.95000000   0.7299389957   0.4631559373   0.7220386961
   407.00000000   0.729930161   0.4632146205   0.7220263074
   407.05000000   0.7299213249   0.4632737687   0.7220139189
   407.10000000   0.7299124875   0.4633333907   0.7220015305
   407.15000000   0.7299036484   0.4633934828   0.7219891423
   407.20000000   0.7298948077   0.4634540404   0.7219767542
   407.25000000   0.7298859653   0.4635150971   0.7219643661
   407.30000000   0.7298771211   0.4635765929   0.7219519779
   407.35000000   0.7298682754   0.463638523   0.7219395897
   407.40000000   0.7298594277   0.4637008927   0.7219272014
   407.45000000   0.7298505781   0.4637637043   0.7219148131
   407.50000000   0.7298417265   0.4638269562   0.7219024245
   407.55000000   0.7298328729   0.4638906432   0.7218900358
   407.60000000   0.7298240172   0.4639547623   0.7218776467
   407.65000000   0.7298151594   0.4640193092   0.7218652574
   407.70000000   0.7298062994   0.4640842819   0.7218528678
   407.75000000   0.7297974373   0.4641496756   0.7218404777
   407.80000000   0.7297885728   0.4642154858   0.7218280874
   407.85000000   0.7297797059   0.4642817082   0.7218156966
   407.90000000   0.7297708367   0.4643483408   0.7218033053
   407.95000000   0.7297619651   0.4644153794   0.7217909136
   408.00000000   0.729753091   0.4644828202   0.7217785214
   408.05000000   0.7297442143   0.4645506595   0.7217661286
   408.10000000   0.729735335   0.4646188942   0.7217537353
   408.15000000   0.7297264531   0.4646875205   0.7217413414
   408.20000000   0.7297175686   0.4647565339   0.7217289468
   408.25000000   0.7297086813   0.4648259335   0.7217165517
   408.30000000   0.7296997914   0.4648957127   0.7217041559
   408.35000000   0.7296908986   0.4649658679   0.7216917595
   408.40000000   0.729682003   0.4650363861   0.7216793624
   408.45000000   0.7296731047   0.4651072785   0.7216669645
   408.50000000   0.7296642034   0.4651785423   0.7216545659
   408.55000000   0.7296552991   0.4652501702   0.7216421667
   408.60000000   0.7296463919   0.465322158   0.7216297667
   408.65000000   0.7296374816   0.4653945033   0.7216173659
   408.70000000   0.7296285683   0.4654672015   0.7216049643
   408.75000000   0.729619652   0.4655402474   0.721592562
   408.80000000   0.7296107326   0.4656136402   0.7215801589
   408.85000000   0.7296018101   0.4656873773   0.721567755
   408.90000000   0.7295928845   0.4657614545   0.7215553503
   408.95000000   0.7295839556   0.4658358678   0.7215429448
   409.00000000   0.7295750235   0.4659106089   0.7215305385
   409.05000000   0.7295660882   0.4659856819   0.7215181314
   409.10000000   0.7295571497   0.4660610831   0.7215057234
   409.15000000   0.7295482078   0.4661368058   0.7214933147
   409.20000000   0.7295392627   0.4662128498   0.7214809051
   409.25000000   0.7295303143   0.4662892116   0.7214684947
   409.30000000   0.7295213625   0.4663658872   0.7214560834
   409.35000000   0.7295124073   0.4664428769   0.7214436713
   409.40000000   0.7295034487   0.4665201725   0.7214312585
   409.45000000   0.7294944867   0.4665977709   0.7214188447
   409.50000000   0.7294855213   0.4666756693   0.7214064301
   409.55000000   0.7294765524   0.4667538649   0.7213940148
   409.60000000   0.7294675801   0.4668323533   0.7213815987
   409.65000000   0.7294586043   0.4669111344   0.7213691817
   409.70000000   0.729449625   0.4669902062   0.7213567639
   409.75000000   0.7294406422   0.4670695629   0.7213443454
   409.80000000   0.7294316559   0.4671492004   0.7213319262
   409.85000000   0.729422666   0.4672291179   0.7213195061
   409.90000000   0.7294136726   0.4673093126   0.7213070852
   409.95000000   0.7294046757   0.4673897794   0.7212946637
   410.00000000   0.7293956751   0.4674705169   0.7212822415
   410.05000000   0.7293866711   0.4675515232   0.7212698185
   410.10000000   0.7293776634   0.4676327948   0.7212573948
   410.15000000   0.7293686521   0.4677143258   0.7212449704
   410.20000000   0.7293596373   0.4677961162   0.7212325454
   410.25000000   0.7293506188   0.4678781637   0.7212201197
   410.30000000   0.7293415968   0.4679604647   0.7212076934
   410.35000000   0.7293325711   0.4680430179   0.7211952665
   410.40000000   0.7293235418   0.4681258166   0.721182839
   410.45000000   0.7293145089   0.4682088596   0.7211704109
   410.50000000   0.7293054724   0.4682921453   0.7211579822
   410.55000000   0.7292964322   0.4683756717   0.7211455531
   410.60000000   0.7292873884   0.468459432   0.7211331235
   410.65000000   0.729278341   0.4685434262   0.7211206933
   410.70000000   0.72926929   0.468627652   0.7211082627
   410.75000000   0.7292602354   0.4687121072   0.7210958317
   410.80000000   0.7292511771   0.4687967874   0.7210834003
   410.85000000   0.7292421152   0.4688816903   0.7210709684
   410.90000000   0.7292330498   0.4689668132   0.7210585362
   410.95000000   0.7292239807   0.4690521537   0.7210461037
   411.00000000   0.729214908   0.4691377089   0.721033671
   411.05000000   0.7292058317   0.4692234766   0.7210212379
   411.10000000   0.7291967519   0.4693094545   0.7210088046
   411.15000000   0.7291876684   0.4693956397   0.7209963711
   411.20000000   0.7291785814   0.4694820325   0.7209839374
   411.25000000   0.7291694908   0.4695686266   0.7209715036
   411.30000000   0.7291603966   0.4696554193   0.7209590696
   411.35000000   0.7291512989   0.4697424081   0.7209466356
   411.40000000   0.7291421976   0.4698295936   0.7209342015
   411.45000000   0.7291330929   0.469916971   0.7209217674
   411.50000000   0.7291239846   0.4700045376   0.7209093332
   411.55000000   0.7291148728   0.470092292   0.7208968993
   411.60000000   0.7291057575   0.4701802313   0.7208844654
   411.65000000   0.7290966387   0.4702683527   0.7208720315
   411.70000000   0.7290875164   0.4703566543   0.7208595978
   411.75000000   0.7290783907   0.4704451333   0.7208471644
   411.80000000   0.7290692616   0.4705337881   0.7208347312
   411.85000000   0.729060129   0.4706226164   0.7208222983
   411.90000000   0.729050993   0.4707116156   0.7208098658
   411.95000000   0.7290418537   0.4708007843   0.7207974335
   412.00000000   0.729032711   0.4708901192   0.7207850017
   412.05000000   0.7290235649   0.4709796186   0.7207725703
   412.10000000   0.7290144156   0.4710692799   0.7207601395
   412.15000000   0.7290052629   0.4711591013   0.7207477092
   412.20000000   0.728996107   0.4712490804   0.7207352795
   412.25000000   0.7289869478   0.4713392149   0.7207228504
   412.30000000   0.7289777853   0.471429503   0.7207104219
   412.35000000   0.7289686196   0.4715199423   0.7206979941
   412.40000000   0.7289594507   0.4716105324   0.7206855671
   412.45000000   0.7289502785   0.471701269   0.7206731408
   412.50000000   0.7289411032   0.4717921498   0.7206607152
   412.55000000   0.7289319247   0.471883173   0.7206482906
   412.60000000   0.728922743   0.4719743373   0.7206358669
   412.65000000   0.7289135582   0.4720656403   0.7206234441
   412.70000000   0.7289043703   0.47215708   0.7206110223
   412.75000000   0.7288951794   0.4722486549   0.7205986016
   412.80000000   0.7288859854   0.4723403628   0.720586182
   412.85000000   0.7288767884   0.4724322018   0.7205737635
   412.90000000   0.7288675884   0.4725241693   0.7205613463
   412.95000000   0.7288583855   0.4726162635   0.7205489301
   413.00000000   0.7288491795   0.4727084831   0.7205365152
   413.05000000   0.7288399706   0.4728008264   0.7205241015
   413.10000000   0.7288307587   0.4728932917   0.7205116892
   413.15000000   0.7288215439   0.4729858765   0.7204992782
   413.20000000   0.7288123261   0.473078579   0.7204868687
   413.25000000   0.7288031055   0.4731713973   0.7204744606
   413.30000000   0.728793882   0.4732643299   0.720462054
   413.35000000   0.7287846558   0.4733573749   0.720449649
   413.40000000   0.7287754267   0.4734505307   0.7204372456
   413.45000000   0.7287661949   0.4735437957   0.7204248439
   413.50000000   0.7287569604   0.473637168   0.720412444
   413.55000000   0.7287477232   0.473730646   0.7204000458
   413.60000000   0.7287384834   0.4738242283   0.7203876494
   413.65000000   0.7287292409   0.4739179127   0.7203752548
   413.70000000   0.7287199957   0.4740116979   0.7203628622
   413.75000000   0.728710748   0.4741055818   0.7203504714
   413.80000000   0.7287014977   0.4741995634   0.7203380826
   413.85000000   0.7286922448   0.4742936412   0.7203256958
   413.90000000   0.7286829893   0.4743878125   0.7203133111
   413.95000000   0.7286737312   0.4744820768   0.7203009283
   414.00000000   0.7286644706   0.4745764327   0.7202885477
   414.05000000   0.7286552074   0.4746708805   0.7202761693
   414.10000000   0.7286459418   0.4747654159   0.720263793
   414.15000000   0.7286366737   0.4748600374   0.7202514189
   414.20000000   0.7286274032   0.4749547429   0.7202390472
   414.25000000   0.7286181302   0.4750495326   0.7202266778
   414.30000000   0.7286088549   0.4751444052   0.7202143108
   414.35000000   0.7285995773   0.47523936   0.7202019462
   414.40000000   0.7285902973   0.4753343943   0.7201895841
   414.45000000   0.728581015   0.4754295069   0.7201772245
   414.50000000   0.7285717305   0.4755246962   0.7201648675
   414.55000000   0.7285624437   0.4756199613   0.7201525132
   414.60000000   0.7285531547   0.4757153012   0.7201401614
   414.65000000   0.7285438635   0.4758107139   0.7201278124
   414.70000000   0.7285345702   0.4759061987   0.7201154661
   414.75000000   0.7285252747   0.4760017543   0.7201031226
   414.80000000   0.728515977   0.4760973798   0.720090782
   414.85000000   0.7285066773   0.4761930737   0.7200784442
   414.90000000   0.7284973756   0.4762888346   0.7200661094
   414.95000000   0.7284880718   0.4763846614   0.7200537775
   415.00000000   0.7284787659   0.4764805533   0.7200414486
   415.05000000   0.7284694582   0.4765765088   0.7200291228
   415.10000000   0.7284601485   0.4766725267   0.7200168002
   415.15000000   0.7284508369   0.4767686062   0.7200044807
   415.20000000   0.7284415234   0.4768647497   0.7199921644
   415.25000000   0.728432208   0.4769609509   0.7199798512
   415.30000000   0.7284228908   0.4770572092   0.7199675413
   415.35000000   0.7284135716   0.4771535254   0.7199552347
   415.40000000   0.7284042506   0.4772498976   0.7199429314
   415.45000000   0.7283949278   0.4773463248   0.7199306314
   415.50000000   0.7283856032   0.4774428086   0.7199183348
   415.55000000   0.7283762768   0.4775393447   0.7199060416
   415.60000000   0.7283669486   0.4776359326   0.7198937519
   415.65000000   0.7283576186   0.4777325713   0.7198814657
   415.70000000   0.728348287   0.4778292641   0.7198691831
   415.75000000   0.7283389537   0.477926006   0.719856904
   415.80000000   0.7283296187   0.4780227954   0.7198446285
   415.85000000   0.7283202821   0.4781196317   0.7198323567
   415.90000000   0.7283109439   0.4782165151   0.7198200886
   415.95000000   0.728301604   0.4783134454   0.7198078242
   416.00000000   0.7282922626   0.4784104219   0.7197955635
   416.05000000   0.7282829196   0.4785074434   0.7197833067
   416.10000000   0.728273575   0.4786045089   0.7197710537
   416.15000000   0.728264229   0.4787016178   0.7197588045
   416.20000000   0.7282548815   0.4787987698   0.7197465592
   416.25000000   0.7282455324   0.4788959642   0.7197343179
   416.30000000   0.7282361819   0.4789932003   0.7197220806
   416.35000000   0.72822683   0.4790904771   0.7197098472
   416.40000000   0.7282174766   0.4791877941   0.7196976178
   416.45000000   0.7282081218   0.4792851501   0.7196853924
   416.50000000   0.7281987657   0.4793825453   0.7196731711
   416.55000000   0.728189408   0.4794799787   0.7196609538
   416.60000000   0.7281800489   0.47957745   0.7196487407
   416.65000000   0.7281706884   0.4796749582   0.7196365317
   416.70000000   0.7281613265   0.4797725033   0.7196243268
   416.75000000   0.7281519633   0.4798700839   0.719612126
   416.80000000   0.7281425987   0.4799677005   0.7195999295
   416.85000000   0.728133233   0.4800653527   0.7195877372
   416.90000000   0.7281238658   0.4801630398   0.7195755491
   416.95000000   0.7281144972   0.4802607598   0.7195633654
   417.00000000   0.7281051273   0.4803585141   0.7195511859
   417.05000000   0.7280957561   0.4804563018   0.7195390108
   417.10000000   0.7280863837   0.4805541228   0.7195268399
   417.15000000   0.7280770099   0.4806519728   0.7195146735
   417.20000000   0.728067635   0.4807498568   0.7195025114
   417.25000000   0.728058259   0.4808477745   0.7194903537
   417.30000000   0.7280488817   0.4809457249   0.7194782005
   417.35000000   0.728039503   0.4810437057   0.7194660517
   417.40000000   0.728030123   0.4811417178   0.7194539073
   417.45000000   0.7280207419   0.4812397594   0.7194417675
   417.50000000   0.7280113596   0.4813378317   0.719429632
   417.55000000   0.7280019763   0.4814359353   0.7194175011
   417.60000000   0.7279925917   0.4815340693   0.7194053746
   417.65000000   0.7279832057   0.4816322312   0.7193932527
   417.70000000   0.7279738185   0.4817304279   0.7193811354
   417.75000000   0.7279644301   0.4818286527   0.7193690226
   417.80000000   0.7279550405   0.481926905   0.7193569143
   417.85000000   0.7279456498   0.4820251849   0.7193448106
   417.90000000   0.7279362578   0.482123493   0.7193327114
   417.95000000   0.7279268648   0.4822218296   0.7193206168
   418.00000000   0.7279174708   0.4823201953   0.7193085267
   418.05000000   0.7279080754   0.4824185902   0.7192964413
   418.10000000   0.7278986786   0.4825170112   0.7192843604
   418.15000000   0.7278892804   0.482615459   0.7192722841
   418.20000000   0.727879881   0.4827139384   0.7192602124
   418.25000000   0.7278704805   0.4828124468   0.7192481453
   418.30000000   0.7278610789   0.4829109829   0.7192360828
   418.35000000   0.7278516759   0.4830095432   0.7192240249
   418.40000000   0.7278422718   0.4831081274   0.7192119715
   418.45000000   0.7278328666   0.4832067417   0.7191999228
   418.50000000   0.7278234603   0.4833053878   0.7191878787
   418.55000000   0.7278140527   0.4834040637   0.7191758392
   418.60000000   0.7278046434   0.4835027661   0.7191638042
   418.65000000   0.7277952328   0.4836014962   0.7191517739
   418.70000000   0.7277858208   0.4837002523   0.7191397481
   418.75000000   0.7277764077   0.4837990398   0.7191277268
   418.80000000   0.7277669934   0.4838978577   0.7191157102
   418.85000000   0.7277575777   0.4839967057   0.7191036981
   418.90000000   0.7277481607   0.4840955818   0.7190916906
   418.95000000   0.7277387426   0.4841944872   0.7190796876
   419.00000000   0.7277293234   0.4842934222   0.7190676892
   419.05000000   0.7277199026   0.4843923866   0.7190556954
   419.10000000   0.7277104801   0.4844913784   0.7190437061
   419.15000000   0.7277010561   0.4845903991   0.7190317212
   419.20000000   0.7276916306   0.4846894398   0.7190197408
   419.25000000   0.7276822039   0.4847885157   0.7190077649
   419.30000000   0.7276727759   0.4848876281   0.7189957935
   419.35000000   0.7276633464   0.4849867742   0.7189838266
   419.40000000   0.7276539153   0.48508595   0.718971864
   419.45000000   0.7276444827   0.4851851565   0.7189599059
   419.50000000   0.7276350486   0.4852843934   0.7189479522
   419.55000000   0.7276256133   0.4853836641   0.718936003
   419.60000000   0.7276161763   0.4854829684   0.7189240581
   419.65000000   0.7276067374   0.4855823037   0.7189121175
   419.70000000   0.7275972969   0.4856816714   0.7189001812
   419.75000000   0.7275878547   0.4857810693   0.7188882492
   419.80000000   0.7275784111   0.4858805041   0.7188763215
   419.85000000   0.7275689658   0.4859799755   0.7188643981
   419.90000000   0.7275595187   0.4860794801   0.7188524788
   419.95000000   0.7275500698   0.4861790211   0.7188405638
   420.00000000   0.7275406192   0.4862785962   0.7188286529
   420.05000000   0.7275311671   0.4863782084   0.7188167464
   420.10000000   0.727521713   0.4864778579   0.7188048439
   420.15000000   0.7275122569   0.4865775471   0.7187929454
   420.20000000   0.7275027987   0.4866772703   0.7187810509
   420.25000000   0.7274933388   0.4867770262   0.7187691604
   420.30000000   0.7274838771   0.4868768228   0.7187572741
   420.35000000   0.7274744134   0.4869766605   0.7187453917
   420.40000000   0.7274649475   0.4870765364   0.7187335132
   420.45000000   0.7274554796   0.4871764514   0.7187216386
   420.50000000   0.7274460097   0.4872764056   0.7187097679
   420.55000000   0.727436538   0.4873764025   0.7186979012
   420.60000000   0.727427064   0.4874764422   0.7186860383
   420.65000000   0.7274175876   0.4875765221   0.718674179
   420.70000000   0.7274081089   0.4876766438   0.7186623233
   420.75000000   0.727398628   0.4877768104   0.7186504714
   420.80000000   0.7273891449   0.487877019   0.7186386231
   420.85000000   0.7273796595   0.4879772714   0.7186267784
   420.90000000   0.7273701721   0.4880775709   0.7186149375
   420.95000000   0.7273606821   0.4881779174   0.7186031001
   421.00000000   0.7273511894   0.4882783086   0.7185912661
   421.05000000   0.7273416941   0.4883787477   0.7185794354
   421.10000000   0.7273321964   0.4884792326   0.7185676081
   421.15000000   0.7273226963   0.4885797671   0.7185557843
   421.20000000   0.7273131936   0.4886803514   0.7185439638
   421.25000000   0.727303688   0.4887809879   0.7185321465
   421.30000000   0.7272941796   0.4888816723   0.7185203322
   421.35000000   0.7272846687   0.4889824041   0.7185085213
   421.40000000   0.7272751552   0.4890831894   0.7184967135
   421.45000000   0.7272656388   0.489184029   0.7184849089
   421.50000000   0.7272561193   0.4892849207   0.7184731071
   421.55000000   0.7272465966   0.4893858658   0.7184613081
   421.60000000   0.7272370711   0.4894868671   0.7184495122
   421.65000000   0.7272275425   0.4895879249   0.718437719
   421.70000000   0.7272180107   0.489689038   0.7184259286
   421.75000000   0.7272084759   0.4897902081   0.7184141409
   421.80000000   0.7271989378   0.489891437   0.7184023559
   421.85000000   0.7271893964   0.4899927233   0.7183905734
   421.90000000   0.7271798517   0.4900940685   0.7183787935
   421.95000000   0.7271703039   0.4901954719   0.7183670163
   422.00000000   0.7271607531   0.4902969389   0.7183552417
   422.05000000   0.7271511987   0.4903984714   0.7183434696
   422.10000000   0.7271416404   0.4905000668   0.7183316995
   422.15000000   0.7271320783   0.4906017241   0.7183199316
   422.20000000   0.7271225127   0.4907034432   0.718308166
   422.25000000   0.7271129436   0.4908052294   0.7182964027
   422.30000000   0.7271033709   0.4909070839   0.7182846415
   422.35000000   0.7270937941   0.4910090042   0.7182728822
   422.40000000   0.7270842135   0.4911109917   0.7182611248
   422.45000000   0.7270746292   0.4912130463   0.7182493695
   422.50000000   0.7270650412   0.4913151736   0.7182376162
   422.55000000   0.7270554492   0.4914173737   0.7182258646
   422.60000000   0.7270458526   0.4915196442   0.7182141146
   422.65000000   0.7270362517   0.491621987   0.718202366
   422.70000000   0.7270266467   0.4917244021   0.7181906191
   422.75000000   0.7270170378   0.4918268938   0.7181788739
   422.80000000   0.7270074245   0.4919294625   0.7181671302
   422.85000000   0.7269978065   0.4920321102   0.7181553876
   422.90000000   0.7269881841   0.4921348337   0.7181436462
   422.95000000   0.7269785573   0.4922376356   0.7181319062
   423.00000000   0.7269689258   0.4923405167   0.7181201673
   423.05000000   0.7269592893   0.4924434772   0.7181084292
   423.10000000   0.7269496481   0.4925465188   0.718096692
   423.15000000   0.7269400021   0.4926496418   0.7180849559
   423.20000000   0.7269303517   0.4927528502   0.7180732208
   423.25000000   0.7269206963   0.4928561435   0.7180614865
   423.30000000   0.7269110356   0.4929595206   0.7180497527
   423.35000000   0.7269013696   0.493062986   0.7180380195
   423.40000000   0.7268916986   0.4931665366   0.7180262868
   423.45000000   0.7268820228   0.4932701774   0.7180145549
   423.50000000   0.7268723421   0.4933739105   0.7180028237
   423.55000000   0.726862656   0.4934777364   0.7179910928
   423.60000000   0.7268529637   0.4935816522   0.7179793616
   423.65000000   0.7268432657   0.49368566   0.7179676304
   423.70000000   0.7268335621   0.4937897632   0.7179558992
   423.75000000   0.726823853   0.4938939644   0.717944168
   423.80000000   0.726814138   0.4939982653   0.7179324365
   423.85000000   0.7268044173   0.4941026605   0.7179207049
   423.90000000   0.7267946909   0.4942071471   0.7179089732
   423.95000000   0.7267849591   0.494311736   0.7178972415
   424.00000000   0.726775221   0.4944164273   0.7178855093
   424.05000000   0.7267654763   0.4945212199   0.7178737762
   424.10000000   0.726755725   0.4946261157   0.7178620422
   424.15000000   0.7267459675   0.4947311134   0.7178503076
   424.20000000   0.726736204   0.4948362188   0.7178385724
   424.25000000   0.7267264341   0.4949414351   0.7178268364
   424.30000000   0.7267166575   0.4950467622   0.7178150992
   424.35000000   0.7267068744   0.4951521955   0.717803361
   424.40000000   0.7266970849   0.4952577343   0.7177916217
   424.45000000   0.7266872891   0.4953633851   0.7177798816
   424.50000000   0.7266774863   0.4954691492   0.7177681401
   424.55000000   0.726667676   0.4955750259   0.7177563968
   424.60000000   0.7266578583   0.4956810173   0.7177446518
   424.65000000   0.7266480336   0.4957871226   0.7177329052
   424.70000000   0.7266382021   0.4958933475   0.7177211572
   424.75000000   0.7266283634   0.4959996922   0.7177094075
   424.80000000   0.7266185172   0.4961061571   0.7176976556
   424.85000000   0.7266086636   0.4962127422   0.7176859017
   424.90000000   0.7265988027   0.4963194458   0.7176741459
   424.95000000   0.7265889346   0.4964262754   0.7176623882
   425.00000000   0.7265790587   0.4965332318   0.7176506283
   425.05000000   0.7265691744   0.4966403126   0.7176388655
   425.10000000   0.7265592818   0.4967475197   0.7176271
   425.15000000   0.7265493814   0.4968548509   0.717615332
   425.20000000   0.7265394733   0.4969623144   0.7176035616
   425.25000000   0.7265295571   0.4970699113   0.7175917886
   425.30000000   0.7265196326   0.4971776396   0.7175800124
   425.35000000   0.7265096998   0.4972855011   0.7175682333
   425.40000000   0.726499759   0.4973934985   0.7175564514
   425.45000000   0.7264898095   0.4975016325   0.7175446663
   425.50000000   0.726479851   0.4976099026   0.7175328776
   425.55000000   0.7264698836   0.4977183102   0.7175210853
   425.60000000   0.7264599076   0.4978268653   0.7175092898
   425.65000000   0.7264499232   0.4979355601   0.717497491
   425.70000000   0.7264399298   0.4980443956   0.7174856886
   425.75000000   0.7264299271   0.4981533716   0.7174738821
   425.80000000   0.7264199151   0.4982624919   0.7174620717
   425.85000000   0.7264098941   0.4983717595   0.7174502574
   425.90000000   0.7263998642   0.4984811757   0.7174384394
   425.95000000   0.7263898248   0.4985907417   0.7174266172
   426.00000000   0.7263797754   0.4987004547   0.7174147903
   426.05000000   0.7263697162   0.4988103196   0.7174029588
   426.10000000   0.7263596474   0.4989203383   0.7173911229
   426.15000000   0.7263495692   0.4990305123   0.7173792828
   426.20000000   0.7263394812   0.4991408422   0.7173674381
   426.25000000   0.726329383   0.4992513278   0.7173555883
   426.30000000   0.7263192745   0.499361971   0.7173437335
   426.35000000   0.7263091562   0.4994727759   0.717331874
   426.40000000   0.7262990282   0.4995837427   0.7173200098
   426.45000000   0.7262888898   0.4996948718   0.7173081403
   426.50000000   0.7262787403   0.4998061649   0.7172962651
   426.55000000   0.7262685801   0.4999176216   0.7172843842
   426.60000000   0.7262584093   0.5000292454   0.7172724979
   426.65000000   0.7262482282   0.5001410375   0.7172606063
   426.70000000   0.7262380362   0.5002529993   0.717248709
   426.75000000   0.726227833   0.5003651305   0.7172368055
   426.80000000   0.7262176185   0.5004774312   0.7172248959
   426.85000000   0.7262073932   0.500589907   0.7172129803
   426.90000000   0.7261971572   0.5007025597   0.7172010591
   426.95000000   0.7261869098   0.5008153889   0.7171891315
   427.00000000   0.7261766504   0.5009283942   0.7171771971
   427.05000000   0.7261663793   0.5010415798   0.717165256
   427.10000000   0.7261560967   0.5011549461   0.7171533084
   427.15000000   0.7261458024   0.501268495   0.7171413541
   427.20000000   0.7261354965   0.501382227   0.7171293931
   427.25000000   0.7261251791   0.5014961433   0.7171174255
   427.30000000   0.7261148496   0.5016102457   0.7171054509
   427.35000000   0.7261045075   0.5017245347   0.7170934687
   427.40000000   0.7260941529   0.5018390136   0.717081479
   427.45000000   0.7260837862   0.5019536829   0.7170694821
   427.50000000   0.7260734076   0.5020685442   0.7170574781
   427.55000000   0.7260630164   0.5021835985   0.7170454665
   427.60000000   0.7260526122   0.5022988435   0.7170334469
   427.65000000   0.726042195   0.5024142856   0.7170214192
   427.70000000   0.7260317653   0.5025299273   0.7170093838
   427.75000000   0.7260213227   0.5026457684   0.7169973403
   427.80000000   0.7260108666   0.5027618095   0.7169852883
   427.85000000   0.7260003972   0.5028780517   0.7169732279
   427.90000000   0.7259899149   0.5029944979   0.7169611593
   427.95000000   0.7259794191   0.5031111489   0.7169490822
   428.00000000   0.7259689095   0.5032280063   0.716936996
   428.05000000   0.7259583862   0.5033450712   0.7169249011
   428.10000000   0.7259478495   0.5034623453   0.7169127975
   428.15000000   0.7259372996   0.5035798309   0.7169006854
   428.20000000   0.7259267357   0.5036975277   0.7168885641
   428.25000000   0.7259161574   0.5038154384   0.7168764333
   428.30000000   0.7259055647   0.5039335634   0.716864293
   428.35000000   0.7258949582   0.5040519048   0.7168521435
   428.40000000   0.7258843379   0.5041704641   0.7168399849
   428.45000000   0.7258737034   0.5042892423   0.7168278169
   428.50000000   0.725863054   0.5044082414   0.7168156388
   428.55000000   0.7258523899   0.5045274628   0.7168034507
   428.60000000   0.7258417115   0.5046469086   0.716791253
   428.65000000   0.7258310189   0.5047665801   0.7167790458
   428.70000000   0.7258203114   0.5048864785   0.7167668283
   428.75000000   0.7258095882   0.5050066043   0.7167546
   428.80000000   0.7257988497   0.5051269591   0.7167423611
   428.85000000   0.7257880962   0.5052475453   0.7167301118
   428.90000000   0.7257773279   0.5053683645   0.7167178523
   428.95000000   0.7257665444   0.5054894175   0.7167055822
   429.00000000   0.725755745   0.5056107055   0.716693301
   429.05000000   0.72574493   0.5057322308   0.7166810088
   429.10000000   0.7257340996   0.505853995   0.7166687058
   429.15000000   0.7257232532   0.5059759993   0.7166563915
   429.20000000   0.725712391   0.5060982449   0.7166440658
   429.25000000   0.7257015131   0.5062207332   0.7166317291
   429.30000000   0.7256906191   0.506343466   0.716619381
   429.35000000   0.7256797091   0.5064664452   0.7166070213
   429.40000000   0.7256687833   0.5065896722   0.7165946504
   429.45000000   0.7256578409   0.5067131478   0.7165822676
   429.50000000   0.7256468819   0.506836874   0.7165698727
   429.55000000   0.7256359068   0.506960852   0.7165574662
   429.60000000   0.7256249149   0.5070850832   0.7165450475
   429.65000000   0.7256139063   0.5072095697   0.7165326167
   429.70000000   0.7256028814   0.5073343143   0.716520174
   429.75000000   0.7255918391   0.5074593147   0.7165077186
   429.80000000   0.7255807796   0.5075845741   0.7164952503
   429.85000000   0.7255697031   0.5077100945   0.7164827697
   429.90000000   0.7255586094   0.5078358776   0.7164702762
   429.95000000   0.7255474979   0.507961924   0.7164577696
   430.00000000   0.7255363688   0.5080882356   0.7164452498
   430.05000000   0.7255252224   0.5082148139   0.7164327171
   430.10000000   0.725514058   0.5083416596   0.7164201708
   430.15000000   0.7255028754   0.5084687748   0.7164076109
   430.20000000   0.7254916751   0.5085961611   0.7163950377
   430.25000000   0.7254804565   0.5087238202   0.7163824506
   430.30000000   0.7254692198   0.5088517538   0.7163698499
   430.35000000   0.7254579653   0.5089799631   0.7163572358
   430.40000000   0.7254466921   0.5091084488   0.7163446074
   430.45000000   0.7254354003   0.5092372126   0.7163319647
   430.50000000   0.7254240901   0.5093662565   0.7163193082
   430.55000000   0.7254127615   0.5094955812   0.7163066375
   430.60000000   0.7254014145   0.5096251897   0.7162939529
   430.65000000   0.7253900493   0.5097550839   0.7162812544
   430.70000000   0.725378665   0.509885264   0.7162685412
   430.75000000   0.7253672609   0.5100157303   0.7162558127
   430.80000000   0.7253558374   0.5101464854   0.7162430691
   430.85000000   0.7253443947   0.510277531   0.7162303108
   430.90000000   0.7253329329   0.5104088678   0.7162175375
   430.95000000   0.7253214519   0.5105404983   0.7162047493
   431.00000000   0.7253099512   0.5106724228   0.7161919459
   431.05000000   0.725298431   0.5108046441   0.7161791273
   431.10000000   0.7252868911   0.5109371636   0.7161662933
   431.15000000   0.725275331   0.5110699808   0.7161534434
   431.20000000   0.7252637509   0.5112030989   0.7161405778
   431.25000000   0.7252521511   0.5113365197   0.7161276968
   431.30000000   0.7252405313   0.5114702451   0.7161148
   431.35000000   0.7252288915   0.5116042752   0.7161018876
   431.40000000   0.725217232   0.511738612   0.7160889596
   431.45000000   0.7252055519   0.5118732565   0.7160760154
   431.50000000   0.7251938508   0.5120082098   0.7160630546
   431.55000000   0.7251821291   0.5121434728   0.7160500773
   431.60000000   0.725170387   0.5122790486   0.716037084
   431.65000000   0.7251586242   0.5124149383   0.7160240742
   431.70000000   0.7251468404   0.5125511434   0.7160110476
   431.75000000   0.7251350357   0.5126876612   0.7159980044
   431.80000000   0.7251232104   0.5128244988   0.7159849447
   431.85000000   0.7251113644   0.5129616578   0.7159718685
   431.90000000   0.7250994967   0.5130991378   0.7159587749
   431.95000000   0.725087607   0.5132369384   0.7159456636
   432.00000000   0.7250756957   0.513375063   0.7159325349
   432.05000000   0.7250637632   0.5135135133   0.7159193892
   432.10000000   0.7250518094   0.5136522895   0.7159062263
   432.15000000   0.7250398343   0.5137913944   0.7158930464
   432.20000000   0.7250278375   0.5139308293   0.7158798489
   432.25000000   0.7250158186   0.5140705952   0.7158666335
   432.30000000   0.7250037777   0.5142106908   0.7158534003
   432.35000000   0.7249917153   0.5143511218   0.7158401498
   432.40000000   0.7249796309   0.514491889   0.7158268814
   432.45000000   0.7249675242   0.5146329928   0.7158135949
   432.50000000   0.7249553953   0.5147744347   0.7158002905
   432.55000000   0.7249432446   0.5149162164   0.7157869682
   432.60000000   0.7249310714   0.5150583375   0.7157736277
   432.65000000   0.7249188758   0.5152008012   0.7157602689
   432.70000000   0.7249066578   0.5153436093   0.7157468919
   432.75000000   0.7248944172   0.5154867606   0.7157334963
   432.80000000   0.724882154   0.5156302587   0.7157200824
   432.85000000   0.7248698685   0.5157741061   0.7157066503
   432.90000000   0.7248575601   0.5159183029   0.7156931993
   432.95000000   0.7248452283   0.5160628507   0.7156797292
   433.00000000   0.7248328735   0.5162077501   0.7156662401
   433.05000000   0.724820496   0.5163530027   0.7156527325
   433.10000000   0.7248080956   0.5164986104   0.715639206
   433.15000000   0.7247956718   0.5166445742   0.7156256602
   433.20000000   0.7247832246   0.5167908913   0.7156120953
   433.25000000   0.7247707546   0.5169375688   0.7155985115
   433.30000000   0.7247582613   0.5170846082   0.7155849086
   433.35000000   0.724745744   0.5172320092   0.7155712857
   433.40000000   0.7247332026   0.5173797747   0.715557643
   433.45000000   0.7247206376   0.5175279037   0.7155439806
   433.50000000   0.724708049   0.5176763975   0.7155302988
   433.55000000   0.7246954365   0.517825254   0.7155165971
   433.60000000   0.7246828002   0.5179744796   0.7155028757
   433.65000000   0.7246701405   0.518124077   0.7154891349
   433.70000000   0.7246574566   0.518274046   0.715475374
   433.75000000   0.7246447482   0.5184243865   0.7154615928
   433.80000000   0.7246320156   0.5185750996   0.7154477914
   433.85000000   0.7246192592   0.5187261884   0.7154339702
   433.90000000   0.7246064786   0.5188776543   0.7154201289
   433.95000000   0.7245936736   0.519029498   0.7154062673
   434.00000000   0.7245808442   0.5191817185   0.7153923853
   434.05000000   0.7245679907   0.5193343201   0.7153784833
   434.10000000   0.7245551124   0.5194873035   0.7153645606
   434.15000000   0.7245422091   0.5196406696   0.7153506168
   434.20000000   0.7245292809   0.5197944173   0.7153366523
   434.25000000   0.7245163284   0.5199485513   0.7153226675
   434.30000000   0.7245033513   0.5201030729   0.7153086621
   434.35000000   0.7244903491   0.5202579822   0.7152946358
   434.40000000   0.7244773222   0.5204132817   0.7152805886
   434.45000000   0.7244642706   0.5205689723   0.7152665209
   434.50000000   0.7244511939   0.5207250539   0.7152524321
   434.55000000   0.7244380916   0.5208815273   0.7152383218
   434.60000000   0.724424964   0.5210383937   0.7152241902
   434.65000000   0.7244118115   0.5211956566   0.7152100377
   434.70000000   0.7243986339   0.5213533173   0.7151958641
   434.75000000   0.7243854307   0.5215113748   0.7151816691
   434.80000000   0.7243722022   0.5216698319   0.7151674527
   434.85000000   0.7243589486   0.5218286893   0.7151532153
   434.90000000   0.7243456692   0.5219879485   0.7151389561
   434.95000000   0.7243323638   0.5221476098   0.7151246749
   435.00000000   0.7243190327   0.5223076757   0.7151103721
   435.05000000   0.7243056763   0.5224681476   0.7150960479
   435.10000000   0.7242922943   0.5226290264   0.7150817022
   435.15000000   0.7242788863   0.5227903116   0.7150673346
   435.20000000   0.7242654526   0.5229520051   0.7150529453
   435.25000000   0.7242519933   0.52311411   0.7150385344
   435.30000000   0.7242385079   0.5232766268   0.7150241014
   435.35000000   0.724224996   0.5234395557   0.715009646
   435.40000000   0.724211458   0.5236028987   0.7149951685
   435.45000000   0.7241978943   0.523766657   0.7149806693
   435.50000000   0.7241843046   0.5239308317   0.7149661481
   435.55000000   0.7241706886   0.5240954238   0.7149516047
   435.60000000   0.7241570463   0.524260435   0.714937039
   435.65000000   0.7241433781   0.5244258659   0.7149224515
   435.70000000   0.7241296834   0.5245917171   0.7149078414
   435.75000000   0.7241159618   0.5247579888   0.7148932085
   435.80000000   0.7241022136   0.5249246841   0.7148785531
   435.85000000   0.7240884393   0.5250918042   0.7148638755
   435.90000000   0.7240746387   0.5252593502   0.7148491756
   435.95000000   0.7240608113   0.525427322   0.714834453
   436.00000000   0.7240469573   0.5255957206   0.7148197079
   436.05000000   0.7240330771   0.5257645469   0.7148049405
   436.10000000   0.724019171   0.5259338056   0.7147901512
   436.15000000   0.7240052377   0.5261034966   0.7147753388
   436.20000000   0.723991277   0.5262736188   0.7147605031
   436.25000000   0.7239772892   0.5264441759   0.7147456444
   436.30000000   0.7239632749   0.526615166   0.7147307631
   436.35000000   0.7239492342   0.5267865929   0.7147158594
   436.40000000   0.7239351669   0.5269584574   0.7147009332
   436.45000000   0.7239210726   0.5271307591   0.7146859841
   436.50000000   0.7239069515   0.5273034961   0.7146710122
   436.55000000   0.7238928038   0.5274766758   0.7146560178
   436.60000000   0.7238786296   0.5276502974   0.7146410008
   436.65000000   0.723864429   0.5278243646   0.7146259614
   436.70000000   0.7238502004   0.5279988751   0.7146108982
   436.75000000   0.7238359436   0.5281738277   0.7145958108
   436.80000000   0.723821659   0.5283492273   0.7145806999
   436.85000000   0.7238073472   0.5285250733   0.7145655657
   436.90000000   0.7237930086   0.5287013656   0.7145504086
   436.95000000   0.7237786434   0.5288781063   0.714535229
   437.00000000   0.7237642517   0.5290552986   0.7145200269
   437.05000000   0.7237498325   0.5292329426   0.7145048014
   437.10000000   0.7237353854   0.5294110372   0.7144895522
   437.15000000   0.7237209107   0.5295895885   0.7144742795
   437.20000000   0.7237064089   0.5297685934   0.7144589837
   437.25000000   0.7236918802   0.5299480526   0.7144436651
   437.30000000   0.723677324   0.5301279671   0.714428323
   437.35000000   0.7236627399   0.5303083392   0.7144129571
   437.40000000   0.7236481282   0.5304891702   0.7143975677
   437.45000000   0.7236334893   0.5306704564   0.7143821552
   437.50000000   0.7236188236   0.5308522044   0.7143667197
   437.55000000   0.7236041305   0.5310344138   0.714351261
   437.60000000   0.7235894093   0.5312170863   0.7143357785
   437.65000000   0.7235746604   0.5314002242   0.7143202723
   437.70000000   0.723559884   0.531583825   0.7143047429
   437.75000000   0.7235450806   0.5317678915   0.7142891903
   437.80000000   0.7235302493   0.5319524245   0.714273614
   437.85000000   0.7235153898   0.5321374264   0.7142580136
   437.90000000   0.7235005025   0.5323228964   0.7142423895
   437.95000000   0.7234855877   0.5325088342   0.714226742
   438.00000000   0.7234706458   0.5326952425   0.7142110713
   438.05000000   0.7234556764   0.5328821212   0.7141953773
   438.10000000   0.7234406796   0.5330694739   0.7141796601
   438.15000000   0.7234256558   0.5332573008   0.7141639199
   438.20000000   0.7234106037   0.5334456011   0.7141481557
   438.25000000   0.7233955229   0.5336343778   0.7141323669
   438.30000000   0.7233804139   0.5338236302   0.7141165542
   438.35000000   0.7233652772   0.5340133585   0.7141007178
   438.40000000   0.7233501129   0.5342035676   0.714084858
   438.45000000   0.7233349214   0.5343942552   0.714068975
   438.50000000   0.7233197027   0.534585422   0.7140530689
   438.55000000   0.7233044558   0.534777065   0.7140371388
   438.60000000   0.7232891809   0.534969191   0.7140211849
   438.65000000   0.7232738783   0.5351618013   0.7140052074
   438.70000000   0.723258548   0.5353548962   0.7139892064
   438.75000000   0.7232431903   0.5355484772   0.7139731821
   438.80000000   0.7232278053   0.5357425438   0.7139571348
   438.85000000   0.7232123922   0.5359370949   0.7139410634
   438.90000000   0.7231969508   0.5361321351   0.7139249681
   438.95000000   0.7231814818   0.5363276637   0.7139088492
   439.00000000   0.7231659851   0.5365236812   0.7138927069
   439.05000000   0.7231504604   0.5367201936   0.7138765408
   439.10000000   0.7231349079   0.5369171954   0.713860351
   439.15000000   0.7231193279   0.5371146897   0.7138441379
   439.20000000   0.7231037207   0.5373126755   0.7138279017
   439.25000000   0.723088085   0.5375111523   0.7138116412
   439.30000000   0.7230724209   0.5377101235   0.7137953566
   439.35000000   0.7230567288   0.5379095891   0.7137790483
   439.40000000   0.7230410092   0.5381095517   0.7137627165
   439.45000000   0.7230252621   0.5383100112   0.7137463615
   439.50000000   0.7230094876   0.5385109709   0.7137299834
   439.55000000   0.7229936861   0.5387124306   0.7137135824
   439.60000000   0.7229778564   0.5389143886   0.7136971574
   439.65000000   0.7229619985   0.5391168461   0.7136807087
   439.70000000   0.7229461129   0.539319806   0.7136642364
   439.75000000   0.7229301995   0.5395232719   0.7136477406
   439.80000000   0.7229142585   0.5397272408   0.7136312215
   439.85000000   0.7228982904   0.5399317133   0.7136146793
   439.90000000   0.7228822941   0.5401366903   0.7135981133
   439.95000000   0.7228662697   0.5403421728   0.7135815235
   440.00000000   0.7228502177   0.5405481611   0.7135649103
   440.05000000   0.722834138   0.5407546583   0.7135482737
   440.10000000   0.7228180308   0.5409616639   0.7135316139
   440.15000000   0.7228018965   0.5411691779   0.7135149312
   440.20000000   0.7227857351   0.5413772023   0.7134982256
   440.25000000   0.7227695456   0.5415857375   0.7134814962
   440.30000000   0.7227533279   0.5417947849   0.7134647431
   440.35000000   0.7227370826   0.5420043449   0.7134479665
   440.40000000   0.7227208099   0.5422144177   0.713431167
   440.45000000   0.7227045098   0.5424250056   0.7134143443
   440.50000000   0.7226881825   0.5426361081   0.7133974987
   440.55000000   0.7226718282   0.5428477274   0.7133806303
   440.60000000   0.7226554472   0.5430598627   0.7133637394
   440.65000000   0.7226390378   0.5432725125   0.7133468246
   440.70000000   0.7226226002   0.5434856816   0.7133298861
   440.75000000   0.722606135   0.5436993693   0.7133129243
   440.80000000   0.7225896424   0.5439135759   0.7132959394
   440.85000000   0.7225731226   0.5441283034   0.7132789317
   440.90000000   0.7225565758   0.5443435521   0.7132619012
   440.95000000   0.7225400022   0.5445593226   0.7132448482
   441.00000000   0.7225234007   0.5447756148   0.7132277718
   441.05000000   0.7225067713   0.5449924295   0.7132106719
   441.10000000   0.7224901143   0.5452097694   0.7131935488
   441.15000000   0.7224734302   0.5454276342   0.7131764029
   441.20000000   0.7224567191   0.5456460237   0.7131592344
   441.25000000   0.7224399803   0.545864938   0.7131420424
   441.30000000   0.7224232137   0.5460843785   0.7131248272
   441.35000000   0.7224064198   0.5463043462   0.7131075889
   441.40000000   0.722389599   0.5465248429   0.7130903281
   441.45000000   0.722372751   0.5467458686   0.7130730445
   441.50000000   0.7223558756   0.5469674237   0.713055738
   441.55000000   0.7223389728   0.5471895093   0.7130384087
   441.60000000   0.7223220431   0.5474121273   0.7130210568
   441.65000000   0.7223050867   0.5476352777   0.7130036826
   441.70000000   0.7222881029   0.5478589592   0.7129862854
   441.75000000   0.7222710917   0.5480831729   0.7129688652
   441.80000000   0.7222540536   0.5483079203   0.7129514224
   441.85000000   0.7222369889   0.5485332024   0.7129339572
   441.90000000   0.7222198971   0.5487590202   0.7129164696
   441.95000000   0.722202778   0.5489853734   0.7128989592
   442.00000000   0.7221856316   0.5492122624   0.7128814262
   442.05000000   0.7221684585   0.5494396882   0.7128638709
   442.10000000   0.7221512584   0.5496676514   0.7128462929
   442.15000000   0.7221340315   0.5498961527   0.7128286925
   442.20000000   0.7221167781   0.5501251934   0.7128110699
   442.25000000   0.7220994984   0.5503547744   0.7127934254
   442.30000000   0.7220821918   0.5505848935   0.7127757586
   442.35000000   0.7220648584   0.5508155538   0.7127580696
   442.40000000   0.7220474984   0.5510467567   0.7127403586
   442.45000000   0.7220301116   0.5512785015   0.7127226252
   442.50000000   0.7220126982   0.5515107886   0.7127048696
   442.55000000   0.7219952584   0.5517436189   0.7126870921
   442.60000000   0.7219777919   0.5519769928   0.7126692925
   442.65000000   0.7219602986   0.552210911   0.7126514706
   442.70000000   0.7219427786   0.5524453736   0.7126336266
   442.75000000   0.7219252324   0.5526803814   0.7126157609
   442.80000000   0.7219076603   0.5529159356   0.7125978736
   442.85000000   0.7218900617   0.5531520362   0.7125799645
   442.90000000   0.7218724368   0.5533886837   0.7125620335
   442.95000000   0.7218547859   0.5536258789   0.712544081
   443.00000000   0.7218371094   0.5538636227   0.7125261072
   443.05000000   0.7218194063   0.5541019149   0.7125081115
   443.10000000   0.7218016761   0.5543407553   0.7124900936
   443.15000000   0.7217839193   0.5545801444   0.7124720536
   443.20000000   0.7217661362   0.5548200833   0.712453992
   443.25000000   0.7217483273   0.5550605735   0.712435909
   443.30000000   0.7217304926   0.5553016143   0.7124178046
   443.35000000   0.7217126318   0.5555432062   0.7123996787
   443.40000000   0.7216947452   0.5557853498   0.7123815315
   443.45000000   0.721676833   0.556028046   0.7123633633
   443.50000000   0.7216588956   0.5562712957   0.7123451742
   443.55000000   0.7216409319   0.5565150984   0.7123269635
   443.60000000   0.7216229415   0.5567594535   0.7123087309
   443.65000000   0.7216049247   0.5570043617   0.7122904768
   443.70000000   0.7215868821   0.5572498242   0.7122722013
   443.75000000   0.721568814   0.5574958417   0.7122539049
   443.80000000   0.7215507205   0.5577424146   0.7122355875
   443.85000000   0.7215326014   0.5579895427   0.7122172492
   443.90000000   0.7215144569   0.5582372269   0.71219889
   443.95000000   0.7214962872   0.5584854653   0.7121805102
   444.00000000   0.7214780927   0.5587342604   0.7121621099
   444.05000000   0.7214598734   0.5589836203   0.7121436894
   444.10000000   0.7214416296   0.5592335359   0.7121252487
   444.15000000   0.7214233615   0.5594840072   0.712106788
   444.20000000   0.7214050692   0.5597350363   0.7120883075
   444.25000000   0.7213867528   0.5599866239   0.7120698074
   444.30000000   0.7213684124   0.5602387695   0.7120512876
   444.35000000   0.7213500481   0.5604914742   0.7120327483
   444.40000000   0.7213316598   0.5607447393   0.7120141896
   444.45000000   0.7213132475   0.5609985653   0.7119956114
   444.50000000   0.7212948112   0.5612529512   0.7119770139
   444.55000000   0.721276351   0.5615078977   0.711958397
   444.60000000   0.7212578667   0.5617634061   0.7119397609
   444.65000000   0.7212393539   0.5620194727   0.7119211023
   444.70000000   0.7212208117   0.5622760967   0.7119024204
   444.75000000   0.7212022415   0.5625332773   0.711883716
   444.80000000   0.7211836453   0.5627910158   0.7118649902
   444.85000000   0.721165024   0.5630493138   0.7118462434
   444.90000000   0.7211463778   0.5633081726   0.7118274759
   444.95000000   0.7211277077   0.5635675938   0.7118086889
   445.00000000   0.7211090139   0.5638275774   0.7117898827
   445.05000000   0.7210902965   0.5640881225   0.7117710572
   445.10000000   0.7210715543   0.5643492278   0.7117522119
   445.15000000   0.7210527863   0.5646108921   0.7117333458
   445.20000000   0.721033993   0.5648731162   0.7117144591
   445.25000000   0.7210151748   0.5651359017   0.7116955522
   445.30000000   0.7209963319   0.5653992482   0.7116766252
   445.35000000   0.7209774644   0.5656631553   0.7116576782
   445.40000000   0.7209585728   0.5659276241   0.7116387115
   445.45000000   0.7209396566   0.5661926549   0.711619725
   445.50000000   0.7209207155   0.5664582456   0.7116007186
   445.55000000   0.7209017498   0.5667243966   0.7115816923
   445.60000000   0.7208827599   0.5669911088   0.7115626466
   445.65000000   0.7208637457   0.5672583819   0.7115435811
   445.70000000   0.7208447068   0.567526215   0.7115244957
   445.75000000   0.7208256437   0.5677946084   0.7115053906
   445.80000000   0.7208065566   0.5680635605   0.7114862662
   445.85000000   0.7207874458   0.5683330741   0.7114671226
   445.90000000   0.7207683107   0.5686031486   0.7114479597
   445.95000000   0.7207491511   0.5688737797   0.7114287772
   446.00000000   0.7207299673   0.5691449715   0.7114095752
   446.05000000   0.7207107596   0.5694167243   0.7113903542
   446.10000000   0.7206915279   0.5696890369   0.7113711138
   446.15000000   0.7206722722   0.5699619084   0.711351854
   446.20000000   0.7206529927   0.5702353383   0.7113325751
   446.25000000   0.7206336895   0.5705093274   0.7113132771
   446.30000000   0.7206143626   0.5707838729   0.7112939602
   446.35000000   0.720595012   0.571058977   0.7112746244
   446.40000000   0.720575638   0.5713346405   0.71125527
   446.45000000   0.720556241   0.5716108611   0.7112358971
   446.50000000   0.7205368202   0.5718876379   0.7112165053
   446.55000000   0.7205173752   0.57216497   0.7111970941
   446.60000000   0.7204979064   0.5724428573   0.7111776639
   446.65000000   0.7204784141   0.5727212996   0.711158215
   446.70000000   0.7204588987   0.5730002973   0.7111387476
   446.75000000   0.72043936   0.5732798509   0.7111192617
   446.80000000   0.7204197977   0.5735599579   0.7110997569
   446.85000000   0.720400212   0.5738406177   0.7110802336
   446.90000000   0.7203806033   0.57412183   0.7110606919
   446.95000000   0.7203609718   0.5744035954   0.7110411321
   447.00000000   0.720341317   0.5746859118   0.7110215537
   447.05000000   0.7203216383   0.5749687789   0.7110019564
   447.10000000   0.7203019362   0.5752521962   0.7109823404
   447.15000000   0.720282211   0.5755361631   0.7109627061
   447.20000000   0.7202624631   0.5758206795   0.7109430536
   447.25000000   0.7202426922   0.5761057457   0.7109233829
   447.30000000   0.7202228979   0.5763913588   0.7109036938
   447.35000000   0.7202030807   0.5766775182   0.7108839864
   447.40000000   0.7201832407   0.5769642233   0.7108642611
   447.45000000   0.7201633783   0.5772514742   0.7108445179
   447.50000000   0.7201434928   0.5775392691   0.7108247565
   447.55000000   0.7201235839   0.5778276073   0.7108049765
   447.60000000   0.7201036518   0.5781164899   0.710785178
   447.65000000   0.7200836969   0.5784059138   0.7107653616
   447.70000000   0.7200637196   0.5786958745   0.7107455273
   447.75000000   0.72004372   0.5789863768   0.7107256754
   447.80000000   0.7200236976   0.5792774198   0.7107058056
   447.85000000   0.7200036521   0.5795689984   0.7106859175
   447.90000000   0.7199835837   0.5798611122   0.7106660115
   447.95000000   0.7199634928   0.5801537632   0.7106460877
   448.00000000   0.7199433793   0.5804469498   0.710626146
   448.05000000   0.7199232433   0.5807406706   0.7106061864
   448.10000000   0.7199030852   0.581034925   0.7105862092
   448.15000000   0.7198829043   0.5813297106   0.7105662143
   448.20000000   0.7198627004   0.5816250265   0.7105462012
   448.25000000   0.7198424739   0.581920871   0.7105261703
   448.30000000   0.7198222251   0.582217243   0.7105061218
   448.35000000   0.7198019542   0.5825141415   0.7104860559
   448.40000000   0.7197816609   0.5828115659   0.7104659724
   448.45000000   0.7197613447   0.5831095136   0.7104458708
   448.50000000   0.719741006   0.5834079832   0.7104257514
   448.55000000   0.7197206451   0.5837069736   0.7104056145
   448.60000000   0.7197002624   0.584006484   0.7103854604
   448.65000000   0.719679858   0.5843065131   0.7103652892
   448.70000000   0.7196594321   0.5846070595   0.7103451011
   448.75000000   0.7196389849   0.5849081217   0.7103248963
   448.80000000   0.7196185166   0.5852096983   0.7103046748
   448.85000000   0.7195980272   0.5855117877   0.7102844367
   448.90000000   0.7195775168   0.5858143887   0.7102641823
   448.95000000   0.7195569855   0.5861174996   0.7102439116
   449.00000000   0.7195364333   0.5864211189   0.7102236246
   449.05000000   0.7195158603   0.5867252448   0.7102033214
   449.10000000   0.7194952665   0.5870298757   0.7101830022
   449.15000000   0.7194746519   0.5873350097   0.7101626669
   449.20000000   0.7194540165   0.5876406449   0.7101423155
   449.25000000   0.7194333603   0.5879467804   0.7101219482
   449.30000000   0.7194126791   0.58825341   0.7101015616
   449.35000000   0.7193919713   0.5885605311   0.7100811544
   449.40000000   0.7193712384   0.5888681433   0.7100607272
   449.45000000   0.7193504813   0.5891762415   0.710040281
   449.50000000   0.7193297013   0.5894848273   0.7100198166
   449.55000000   0.7193088991   0.5897938999   0.7099993344
   449.60000000   0.7192880758   0.5901034576   0.7099788352
   449.65000000   0.7192672316   0.5904134991   0.7099583194
   449.70000000   0.7192463665   0.5907240215   0.709937787
   449.75000000   0.719225479   0.591035021   0.7099172371
   449.80000000   0.7192045683   0.5913464935   0.7098966691
   449.85000000   0.7191836345   0.5916584384   0.7098760831
   449.90000000   0.7191626783   0.591970854   0.7098554793
   449.95000000   0.7191416998   0.592283739   0.7098348578
   450.00000000   0.7191206992   0.5925970894   0.7098142187


==> pics/generaldomain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generaldomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{759.27244961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67861626)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generaldomain.pdf}}%
  \end{picture}%
\endgroup%

